WAVES: Wearable Active Vibroacoustic Elasticity Sensing for Low-Cost and Non-Invasive Muscle Stiffness Monitoring

Muscle stiffness is a physiologically meaningful biomarker associated with a wide range of musculoskeletal and neurological conditions. However, existing muscle stiffness assessment methods, such as shear wave elastography (SWE), manual palpation, and handheld mechanical probes, remain impractical for continuous, everyday monitoring due to bulky hardware, operator dependence, and limited self-use. Meanwhile, wearable muscle-sensing modalities such as Electromyography (EMG) and Mechanomyography (MMG) primarily capture muscle activation rather than passive mechanical properties of tissue at rest, leaving a critical gap in portable monitoring of resting muscle stiffness. In this work, we present WAVES, a wearable system for continuous monitoring of muscle stiffness via active vibroacoustic sensing. WAVES injects controlled vibroacoustic excitation into soft tissue and estimates muscle stiffness by measuring shear-wave propagation velocity through Time-Difference-of-Arrival (TDoA) analysis across spatially distributed wearable sensors. To achieve accurate TDoA estimation with low-cost wearable hardware, we develop a physiology- and quality-guided vibroacoustic sensing framework that effectively screens and refines TDoA for accurate stiffness estimation. We evaluate WAVES through characterization experiments using ballistic jelly and end-to-end on-body evaluation with human participants. Results demonstrate that WAVES can robustly estimate muscle stiffness across multiple users and different superficial muscles while enabling lightweight, wearable deployment for everyday use. WAVES is able to achieve a muscle stiffness estimation error of 13.1% or less across multiple users and multiple muscle groups.

==> Figures/corridor_prediction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{sienna}{RGB}{160,82,45}

\begin{axis}[
height = 6cm,
width = 6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
% title={Mean TDoA across Different Frequency Events},
x grid style={darkgrey176},
xlabel={TDoA Sensor Pair 1-2 (\(\displaystyle \mu\) sec)},
every x tick scale label/.style={
    yshift=-2em,
    xshift= 4.5cm,
},
xmin=0, xmax=31000,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={TDoA Sensor Pair 1-3 (\(\displaystyle \mu\) sec)},
ymin=0, ymax=31000,
ytick style={color=black}
]
\addplot [draw=royalblue, fill=royalblue, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
4280 6726
7917 10988
4145 6460
7991 10529
8618 11223
8625 11260
4089 6189
7844 11341
4212 6464
4252 6545
9098 12988
9264 12884
4288 6611
9323 12878
9352 13179
8705 12633
8687 13089
8574 12309
8470 12226
9191 13911
8601 12871
8496 12752
9582 13180
7332 10885
8511 12379
13463 17613
8550 12152
8584 11715
8862 8889
8478 12571
8716 23291
7900 12793
9231 13009
8606 13049
7982 13079
9382 12479
9816 13449
9195 13156
7959 11738
8421 11447
8680 12921
8708 12979
9217 12985
9309 13088
9164 12946
9910 12904
9248 13522
9254 12897
8626 12918
8582 11554
4297 7299
14198 17332
7879 12231
8507 12226
9194 12987
13515 17268
9088 13490
8518 13060
9327 12996
8169 12183
14112 17736
9690 13305
8471 8641
8574 12592
8478 12597
8563 12922
8696 12469
8716 11874
9206 13631
7889 11701
8752 13160
9360 13759
14259 17860
9194 12608
13610 24930
9209 13016
8168 11209
4079 7762
8672 13464
9295 13061
8817 13831
7290 9863
14335 22016
9259 13151
9296 12392
9110 13384
7826 12801
8537 12978
8567 12463
8478 9320
8649 9357
9277 12286
9254 11636
14249 14620
9032 13230
8195 13268
9082 12266
9084 12681
8069 8883
8539 12195
6653 26658
7954 22722
8729 12688
8620 13652
14864 17953
9099 12790
14119 17766
9084 12692
8539 8729
8595 12587
4216 26314
8300 8832
9873 26854
8459 12913
8488 12026
14110 17314
8606 12793
9959 12253
15854 18030
9508 13385
13476 29820
8466 13248
9321 13654
8775 13208
9345 12572
9318 13170
4669 9392
8347 12380
9296 12492
8177 12661
8694 13120
7768 12585
8481 12767
9111 12742
8664 13084
14862 18375
9256 13122
9326 18070
8541 17363
8652 12375
13506 29720
8610 13589
8579 12925
9205 13501
13497 21579
8633 12443
13955 18344
9076 12840
7961 10563
8601 12494
8602 13208
9947 13115
9242 13125
9855 13122
9205 11983
8165 13141
9191 12981
6785 13030
9135 12838
9182 12682
8516 12192
8271 11979
9130 12652
8129 8211
9098 13393
8621 12975
9200 13391
6755 9677
8571 12369
8743 13728
8606 12438
9230 22234
8655 12898
8862 13262
9345 13758
8571 12298
8516 12254
9735 13907
8559 12943
9795 13590
9950 13579
8512 11718
14988 18903
8587 12338
8019 13092
9074 10410
9797 13611
8616 9237
13469 17792
9196 12834
8642 13164
7591 7647
};
\addlegendentry{Stiff 330 N/m}
\addplot [draw=goldenrod, fill=goldenrod, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
7150 12058
6574 7460
6898 7442
7407 7654
7808 11688
7787 12478
6819 12287
7872 12122
6745 11219
7379 11759
8642 11196
7919 11531
8075 10640
6765 10965
7834 11454
7303 11071
7452 11210
8439 10224
7853 10816
6726 10719
7941 11006
14272 16638
8547 10570
7224 11497
7338 10940
9061 10815
7282 11544
7188 10951
8618 10522
7031 11596
8469 11258
6854 11408
14183 16533
7418 11262
7249 11051
8413 10998
8424 10970
8382 10453
14303 16724
8706 10751
8034 10777
14134 15579
7172 11195
6801 11796
14130 15469
6060 10808
7961 9910
7339 11262
8444 10911
6684 11561
6728 11125
9859 11176
6749 11208
7351 11567
6136 10896
8642 10753
8306 10737
14844 16957
7878 10819
7378 11262
6749 10963
6223 10726
6851 11191
7365 11747
9246 11226
9223 11058
14539 16402
6014 11079
5933 10856
14879 16647
14775 16519
9160 10419
5954 10874
6422 11112
5580 10219
8590 10614
14638 17106
8623 11212
7992 11622
5956 10887
6651 11354
6545 11323
7166 12045
6616 11142
14809 16316
8585 11085
7120 10837
6783 11640
5941 7150
14723 15941
6564 11286
14913 16139
6511 10788
6120 11353
6474 11312
9193 10747
8015 11113
15017 16310
9329 11036
6173 11014
6725 11308
9363 10686
8865 10623
9183 11365
7987 11198
7345 11216
14267 16200
14254 16213
6661 10412
6809 11087
6533 11521
6565 11545
6086 11310
7186 10607
6961 11172
14292 15683
6312 10296
7798 11222
14751 16168
14158 15903
6786 11360
6669 10896
6691 10907
6553 10851
6580 11411
6110 11165
14134 15770
7680 11302
14270 16227
8790 11101
8133 11123
6101 10567
6581 10973
6151 10561
6827 11235
13519 15555
7785 10593
9752 11442
9069 10624
6487 11210
5421 10875
7942 10441
7181 11384
9826 10916
9189 10799
6565 10833
14525 16387
14845 17140
9130 11277
14410 15075
10215 10777
6218 10706
14998 16446
6818 11227
6475 11026
5393 10466
8658 10648
12873 14642
9315 11263
6712 11134
7232 10799
6062 10845
9219 10595
9137 10536
9143 10526
6742 11214
14162 20464
7033 11114
14943 16398
7475 11654
9371 10669
10356 11500
9052 11471
9167 10502
8508 11015
8474 10940
8551 10325
14256 16175
6674 10697
6203 10608
6327 11231
6148 11057
9164 10433
8574 10894
6734 10969
8598 10995
6791 11179
6837 11450
};
\addlegendentry{Stiff 410 N/m}
\addplot [draw=sienna, fill=sienna, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
5910 10696
5918 10780
5414 10252
5910 10182
6543 10639
5349 6543
4961 6199
4922 6812
6029 10902
5999 10811
9250 9330
5374 9837
9210 9596
9708 15178
9825 11013
5428 6567
5513 6188
9424 10756
5475 6405
6093 6214
6119 10029
6032 9645
6099 10822
5567 6860
6546 10754
5381 10408
5933 10678
10101 10123
6080 11086
5564 11180
6111 11019
5540 6332
4955 6271
6077 10424
6280 10625
6056 9945
6043 9887
5609 10654
4811 6045
5014 6869
6067 7102
5529 6040
6356 6666
5754 16486
5467 6124
6060 6566
6661 10828
5338 10348
6320 10585
5393 11483
9875 11289
5423 7432
5513 6749
9824 11745
6238 10885
10147 10401
5352 16476
4832 8004
5579 11993
5342 10950
5772 6931
5698 7501
10018 11283
10850 15739
10504 17460
5396 11649
6031 7699
5982 11817
5350 6537
5614 12264
6168 6192
6726 10543
6172 9413
6098 9880
9695 15658
6232 12323
5979 9916
5989 15187
5392 12773
6139 6351
6040 6550
9836 9957
10568 17190
5378 8630
5454 11150
5697 11330
6059 7425
6139 6721
5394 6001
5491 6390
5406 9771
9784 13497
10345 16618
5477 6287
5513 6059
6047 6261
6052 6082
5566 9944
5342 11533
6010 6089
5354 15523
6081 6447
5378 8962
5977 11462
5306 11500
5430 6831
6467 11019
5440 6830
5483 6060
6076 10423
5436 9689
5515 15513
5371 11534
5394 11140
5889 11479
5166 6820
5505 6118
5405 7172
10431 11328
5620 10667
5386 9776
5914 16184
5853 6759
6012 7484
6304 11336
6032 6442
5664 6260
9279 9437
5935 11982
6240 16281
5448 7370
5565 6840
5489 6814
5642 6610
6174 11207
6081 6131
10575 14931
5581 6270
6191 12474
4850 7262
5319 6690
5191 6421
6022 7708
6147 6868
6060 6226
6016 6097
6192 11209
6222 11836
6045 11710
5530 7251
9819 11578
5380 6795
5391 6256
5951 6464
5315 6428
6042 6437
6150 6314
10459 15364
6017 9544
5877 12061
6064 15863
5593 11297
5937 10879
5980 6476
5953 10796
9902 9933
5966 11974
5334 10858
5239 10780
5961 7064
6193 7519
5600 7210
5466 11556
6008 10898
5987 10362
6170 12304
5350 11443
5974 11488
5312 7613
5752 7115
5386 6526
10623 10790
6189 10721
6195 10698
6223 16643
6117 16815
5588 11196
5504 7436
5394 6364
5395 6142
};
\addlegendentry{Stiff 510 N/m}
\addplot [thick, red, dashed]
table {%
3000 0
23000 30000
};
\addlegendentry{CCS}
\addplot [thick, limegreen]
table {%
0 6000
31000 6000
};
\addlegendentry{PCS}
\addplot [thick, red,dashed, forget plot]
table {%
0 4500
16500 30000
};
\addplot [royalblue, forget plot]
table {%
8500 -9.09494701772928e-13
8500 31000
};
\addplot [royalblue, forget plot]
table {%
0 12749
31000 12749
};
\addplot [goldenrod, forget plot]
table {%
7639 -9.09494701772928e-13
7639 31000
};
\addplot [goldenrod, forget plot]
table {%
0 11458
31000 11458
};
\addplot [sienna, forget plot]
table {%
6850 -9.09494701772928e-13
6850 31000
};
\addplot [sienna, forget plot]
table {%
0 10276
31000 10276
};
\addplot [thick, limegreen, forget plot]
table {%
20000 -9.09494701772928e-13
20000 31000
};

\addplot [thick, limegreen, forget plot]
table {%
0 30000
31000 30000
};
\addplot [thick, limegreen, forget plot]
table {%
4000 -9.09494701772928e-13
4000 31000
};

\addplot [thick, red]
table {%
0 0
20000 30000
};
\end{axis}

\end{tikzpicture}


==> Figures/cwt_peaks.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.3cm,
width=4.3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,0.35)}, draw=lightgrey204}, 
tick align=outside,
tick pos=left,
% title={Power of CWT Coefficients at Scale 2},
x grid style={darkgrey176},
xlabel={Time in seconds},
xmin=0.08727425, xmax=0.22314875,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Normalized Power},
ymin=-1.12219337926582, ymax=1.10105682758409,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.095062 0.00428618378057816
0.095687 0.00556666468542194
0.096312 0.00350102621211968
0.096937 -0.00171615049744895
0.097562 -0.00664630624781795
0.098187 -0.00813622685319493
0.098812 -0.00621822488033935
0.099437 -0.0026318274663214
0.100062 0.00212088996238558
0.100687 0.00807175817250498
0.101312 0.0126151790664384
0.101937 0.0110223141019596
0.102562 0.0017775992891007
0.103188 -0.0100577367041838
0.103813 -0.016633534741102
0.104438 -0.0141121295563389
0.105063 -0.00485851204578505
0.105688 0.00591458257130085
0.106313 0.0137321665551584
0.106938 0.0157360298558435
0.107563 0.0109761301390949
0.108188 0.00148163308961257
0.108813 -0.00817715372161113
0.109438 -0.013910563466883
0.110063 -0.0144151315367924
0.110688 -0.010154706567678
0.111313 -0.00178767443177669
0.111938 0.00855613751585547
0.112563 0.0158108391485573
0.113188 0.0151426266009733
0.113813 0.00735466612569172
0.114438 -0.00131170436846137
0.115063 -0.00595714681853379
0.115689 -0.00756362147727944
0.116314 -0.00951294254483293
0.116939 -0.0119027527893402
0.117564 -0.0115188269738
0.118189 -0.00591077268783802
0.118814 0.00458595349267503
0.119439 0.0173495892471612
0.120064 0.0274665398855441
0.120689 0.0281027326171311
0.121314 0.0137659633084984
0.121939 -0.0144500964139111
0.122564 -0.0440507631977205
0.123189 -0.0516454800896265
0.123814 -0.0194228782615562
0.124439 0.0344125164703605
0.125064 0.0507535279111926
0.125689 -0.00922209864352064
0.126314 -0.0840558303368432
0.126939 -0.0413221228633477
0.127564 0.150424823819816
0.12819 0.297887006302497
0.128822 0.137301401786729
0.129455 -0.317544812568468
0.130088 -0.650672549179835
0.130721 -0.410804561222363
0.131354 0.342742953938321
0.131987 0.955661147108489
0.13262 0.772100656384526
0.133252 -0.15504106492286
0.133885 -1.02113655168173
0.134518 -1.01652664533713
0.135151 -0.129639643570246
0.135784 0.825684205883099
0.136417 1
0.13705 0.314291648950473
0.137682 -0.52081384707733
0.138315 -0.750263066169146
0.138948 -0.291995132656388
0.139581 0.283304261847562
0.140214 0.413399751611637
0.140847 0.102207828947099
0.14148 -0.189808163756675
0.142112 -0.125471466160206
0.142745 0.142983643249597
0.143378 0.210254472061395
0.144011 -0.059546112691922
0.144644 -0.351812623864028
0.145277 -0.274031045530918
0.14591 0.156469156609129
0.146542 0.488702154622175
0.147175 0.32887125643822
0.147808 -0.199503502634298
0.148441 -0.555899999233243
0.149074 -0.355196304232433
0.149707 0.208498155112005
0.15034 0.557066332762476
0.150972 0.339900074802373
0.151605 -0.19829213664406
0.152238 -0.490020118691838
0.152871 -0.256394236938989
0.153504 0.21018121753713
0.154137 0.389399946079863
0.15477 0.107350783873955
0.155403 -0.293385586476272
0.156035 -0.352171736502046
0.156668 0.00768003037860704
0.157301 0.41563808552422
0.157934 0.454460144021368
0.158567 0.0669685654253081
0.1592 -0.422481044489611
0.159833 -0.619192609341173
0.160465 -0.367808610474387
0.161098 0.167146618219582
0.161731 0.631802580813895
0.162364 0.702794707811077
0.162997 0.293861883010385
0.16363 -0.353692806987283
0.164263 -0.79554798623583
0.164895 -0.695844632279588
0.165528 -0.104174513412614
0.166161 0.554452197914254
0.166794 0.801163448613406
0.167427 0.476197455165503
0.16806 -0.149713073915777
0.168693 -0.60700675981632
0.169325 -0.59380399745548
0.169958 -0.179155940496106
0.170591 0.293684543411619
0.171224 0.492105891770775
0.171857 0.327918434862473
0.17249 -0.0237195278358127
0.173123 -0.295362357952841
0.173755 -0.327209470108145
0.174388 -0.14821039020439
0.175021 0.0879255891795066
0.175654 0.229090754775196
0.176287 0.213935286322122
0.17692 0.0820197225132919
0.177553 -0.073648531939223
0.178186 -0.16696023191651
0.17881 -0.159359322197893
0.179435 -0.06960157847576
0.18006 0.0441272586759839
0.180685 0.118653621995714
0.18131 0.120093289107628
0.181935 0.0596594942043789
0.18256 -0.0185622406390533
0.183185 -0.069129003786602
0.18381 -0.0729476895912006
0.184435 -0.0422451865907242
0.18506 -0.00391672983197243
0.185685 0.0212933745177175
0.18631 0.02818734193143
0.186935 0.023289070629671
0.18756 0.0156464113920799
0.188185 0.00980646017142608
0.18881 0.0043380264352394
0.189435 -0.00413569120450798
0.19006 -0.0150679432350355
0.190685 -0.0224030162555638
0.19131 -0.0198267448504389
0.191935 -0.00752377144839426
0.19256 0.00731711638816082
0.193185 0.0167768434668262
0.19381 0.0180052838673953
0.194435 0.0130351127919589
0.19506 0.00501592225485212
0.195685 -0.00373778415952569
0.19631 -0.0109836293851618
0.196935 -0.0141775398385897
0.19756 -0.0118768772796493
0.198185 -0.00502211189849337
0.19881 0.00347447127160247
0.199435 0.0100806810531758
0.20006 0.0119182733628174
0.200685 0.00810838890015019
0.20131 0.000843669312219553
0.201935 -0.00548620433896326
0.20256 -0.00746557585959255
0.203185 -0.00524404366161219
0.20381 -0.00160286476885015
0.204435 0.00118661411005992
0.20506 0.00266847452177383
0.205685 0.00275750254558121
0.20631 0.000921298145047996
0.206935 -0.00213832893106438
0.20756 -0.00346277953391237
0.208185 -0.000588432905518225
0.20881 0.00476659939559171
0.209435 0.00751052301037112
0.21006 0.00431480423446757
0.210685 -0.00296219418443629
0.21131 -0.00922641601084504
0.211935 -0.0104475153293414
0.21256 -0.00582733697461597
0.213185 0.00250145137805894
0.21381 0.0103744488647296
0.214435 0.0131359419734887
0.21506 0.00854720535781174
0.215685 -0.000927051188167723
0.21631 -0.00952465121237999
0.216935 -0.0126197257926888
0.21756 -0.0097046451432019
0.218185 -0.00321899596173181
0.21881 0.00427531852615298
0.219435 0.010673064554268
0.22006 0.0130918245386853
0.220685 0.00875421615143659
0.22131 -0.00133475227829067
0.221935 -0.0109685122787159
0.22256 -0.0133971960186604
0.223185 -0.0077274647263565
0.22381 0.000708049379166878
0.224435 0.00629977485999242
0.22506 0.00763014690981455
0.225685 0.00594576257028419
0.22631 0.00221825946518654
};
\addlegendentry{S1}
\addplot [thick, darkorange25512714]
table {%
0.094814 -0.113791130564574
0.095441 -0.133413275951564
0.096068 -0.0757589146718325
0.096695 0.0215002765001079
0.097321 0.0984409807042794
0.097948 0.119589353710208
0.098575 0.0859405206318465
0.099201 0.0174017495563594
0.099828 -0.0593806072808245
0.100455 -0.110430852130144
0.101082 -0.10418117853905
0.101708 -0.0380878243439005
0.102335 0.0475143454144405
0.102962 0.0955448996086264
0.103589 0.0799368215481318
0.104215 0.0252088001322431
0.104842 -0.0236303286537271
0.105469 -0.0442905354530202
0.106095 -0.044140207300217
0.106722 -0.0331253993515341
0.107349 -0.00930950127511768
0.107976 0.0232803233811287
0.108602 0.0407124923461983
0.109229 0.0218931443686579
0.109856 -0.0185262160794237
0.110483 -0.0370164927845998
0.111109 -0.00756100668958622
0.111736 0.0454976156557828
0.112363 0.0670121498358685
0.112989 0.0244634596248213
0.113616 -0.0564734702230626
0.114243 -0.108861985941015
0.11487 -0.0821444172001768
0.115496 0.0100712528583221
0.116123 0.0983662589733624
0.11675 0.11660499710728
0.117377 0.0565715080269788
0.118003 -0.0301544026947533
0.11863 -0.0789377508154084
0.119257 -0.0640740542818347
0.119883 -0.0150751931519344
0.12051 0.0148496871672409
0.121137 0.0024052773618135
0.121764 -0.0219280861642954
0.12239 -0.0099131704761568
0.123017 0.0444678226820047
0.123644 0.0907922276597302
0.12427 0.0720973069750147
0.124897 -0.0156568328773898
0.125524 -0.111726266122877
0.126151 -0.131855810251511
0.126777 -0.0365086728626498
0.127404 0.112406693425717
0.128031 0.169023314009109
0.128658 0.0334797546402667
0.129284 -0.199418134595049
0.129911 -0.269278903100915
0.130538 -0.0131368825169887
0.131164 0.387349197793215
0.131791 0.505886427538244
0.132418 0.105037419497356
0.133045 -0.535760593517991
0.133671 -0.807873364810629
0.134298 -0.360950083188013
0.134925 0.491377436147131
0.135552 1
0.136178 0.670193923650627
0.136805 -0.246419432339765
0.137432 -0.955994040482416
0.138058 -0.850113574611167
0.138685 -0.0618695284009119
0.139312 0.686136606458883
0.139939 0.779227721891648
0.140565 0.255396646585235
0.141192 -0.319736835569481
0.141819 -0.462915630781156
0.142446 -0.208823153574487
0.143077 0.0456692438643269
0.143708 0.0437495521882718
0.144339 -0.0724131967842908
0.14497 -0.00970904322746151
0.145601 0.256191763464711
0.146232 0.411698279256762
0.146863 0.181135889499866
0.147495 -0.298932270875798
0.148126 -0.571519567338146
0.148757 -0.344112406271188
0.149388 0.176129430934763
0.150019 0.485534166425758
0.15065 0.309765247456755
0.151281 -0.12108113782652
0.151913 -0.336447442458981
0.152544 -0.129873144326261
0.153175 0.235838888775606
0.153806 0.32728598557572
0.154437 0.0148853320031721
0.155068 -0.381684349426275
0.155699 -0.430812776562489
0.156331 -0.0506102327162918
0.156962 0.396873071631951
0.157593 0.476208531881268
0.158224 0.117485109582192
0.158855 -0.32672521612748
0.159486 -0.43777360690224
0.160117 -0.1244335509981
0.160749 0.312140234252722
0.16138 0.465081902394015
0.162011 0.181716099311586
0.162642 -0.30847459696368
0.163273 -0.591063112223938
0.163904 -0.414643504571488
0.164535 0.104717873533846
0.165167 0.585394973424699
0.165798 0.682115087891782
0.166429 0.329890809735826
0.16706 -0.237288200960811
0.167691 -0.661187093392429
0.168322 -0.684930042937678
0.168953 -0.300697624431025
0.169584 0.250642020343219
0.170216 0.630025078320641
0.170847 0.616614146742625
0.171478 0.247095914481621
0.172109 -0.222062927585145
0.17274 -0.498411197059112
0.173371 -0.445474037331271
0.174002 -0.150605311225205
0.174634 0.16284824652523
0.175265 0.300931179066001
0.175896 0.220698979018666
0.176527 0.0314063035239272
0.177158 -0.10792428171044
0.177789 -0.107948819770665
0.17842 -0.00130872365992425
0.179052 0.0974140599460481
0.179683 0.0871057192631875
0.180314 -0.0371409606696037
0.180945 -0.175462234717636
0.181576 -0.20304972481227
0.182207 -0.0788048885507421
0.182838 0.114927824724805
0.18347 0.242556707896825
0.184101 0.226866381194366
0.184732 0.0951149611718136
0.185363 -0.0670740603041115
0.185994 -0.184883922966265
0.186625 -0.220904009815593
0.187256 -0.167321378615867
0.187888 -0.0430245725602048
0.188519 0.102269409038168
0.18915 0.202660796386482
0.189781 0.210745839562122
0.190412 0.124023244295079
0.191043 -0.01556861939622
0.191674 -0.142616818237158
0.192306 -0.197897839943063
0.192932 -0.158180518202721
0.193559 -0.0506987371285852
0.194186 0.0636198022153267
0.194813 0.130257739619793
0.19544 0.132087331288402
0.196067 0.0873934828857319
0.196693 0.0246058414510846
0.19732 -0.0373000091007843
0.197947 -0.0869134394561565
0.198574 -0.108470529026375
0.199201 -0.0837222408832067
0.199828 -0.0142509812230337
0.200455 0.0618412495719608
0.201081 0.092093709148834
0.201708 0.0604486814442568
0.202335 0.007502361996629
0.202962 -0.0151568912988275
0.203589 -0.00586672280865484
0.204216 -0.00751984524258827
0.204843 -0.0399584283058107
0.205469 -0.0648455263785116
0.206096 -0.0361179751738651
0.206723 0.0327562715799459
0.20735 0.0785214587373993
0.207977 0.060902990197641
0.208604 0.00258586243745983
0.20923 -0.045197371190898
0.209857 -0.0554128662946823
0.210484 -0.0350512384967263
0.211111 -0.001011553312156
0.211738 0.0345112481014647
0.212365 0.0579773713376918
0.212992 0.0511627423836304
0.213618 0.00593669811479465
0.214245 -0.0568431477216655
0.214872 -0.0914936916980641
0.215499 -0.0631110880248236
0.216126 0.0146898136762232
0.216753 0.0840732364054301
0.21738 0.0938823344909462
0.218006 0.045161286480785
0.218633 -0.0178419851989313
0.21926 -0.0551587940307139
0.219887 -0.060380742392027
0.220514 -0.0486053614946722
0.221141 -0.0306532403794201
0.221767 -0.00402212263315377
0.222394 0.0365315135481691
0.223021 0.0813754986847071
0.223648 0.0991296398895572
0.224275 0.0580086472367051
0.224902 -0.0347134041795479
0.225529 -0.121858632657067
0.226155 -0.14100887267662
};
\addlegendentry{S2}
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.12819 0.297887006302497
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.131987 0.955661147108489
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.136417 1
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.140214 0.413399751611637
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.143378 0.210254472061395
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.146542 0.488702154622175
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.15034 0.557066332762476
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.154137 0.389399946079863
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.157934 0.454460144021368
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.162364 0.702794707811077
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.166794 0.801163448613406
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.171224 0.492105891770775
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.175654 0.229090754775196
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.131791 0.505886427538244
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.135552 1
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.139939 0.779227721891648
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.146232 0.411698279256762
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.150019 0.485534166425758
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.153806 0.32728598557572
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.157593 0.476208531881268
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.16138 0.465081902394015
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.165798 0.682115087891782
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.170216 0.630025078320641
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.175265 0.300931179066001
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.18347 0.242556707896825
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.189781 0.210745839562122
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.245609 0.271635820211377
};
\end{axis}

\end{tikzpicture}


==> Figures/filtered_prediction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{sienna}{RGB}{160,82,45}

\begin{axis}[
height = 6cm,
width = 6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
% title={Mean TDoA across Different Frequency Events},
x grid style={darkgrey176},
xlabel={TDoA Sensor Pair 1-2 (\(\displaystyle \mu\) sec)},
every x tick scale label/.style={
    yshift=-2em,
    xshift= 4.5cm,
},
xmin=0, xmax=31000,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={TDoA Sensor Pair 1-3 (\(\displaystyle \mu\) sec)},
ymin=0, ymax=31000,
ytick style={color=black}
]
\addplot [draw=royalblue, fill=royalblue, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
4280 6726
7917 10988
4145 6460
7991 10529
8618 11223
8625 11260
4089 6189
7844 11341
4212 6464
4252 6545
9098 12988
9264 12884
4288 6611
9323 12878
9352 13179
8705 12633
8687 13089
8574 12309
8470 12226
9191 13911
8601 12871
8496 12752
9582 13180
7332 10885
8511 12379
13463 17613
8550 12152
8584 11715
8478 12571
7900 12793
9231 13009
8606 13049
7982 13079
9382 12479
9816 13449
9195 13156
7959 11738
8421 11447
8680 12921
8708 12979
9217 12985
9309 13088
9164 12946
9910 12904
9248 13522
9254 12897
8626 12918
8582 11554
4297 7299
14198 17332
7879 12231
8507 12226
9194 12987
13515 17268
9088 13490
8518 13060
9327 12996
8169 12183
14112 17736
9690 13305
8574 12592
8478 12597
8563 12922
8696 12469
8716 11874
9206 13631
7889 11701
8752 13160
9360 13759
14259 17860
9194 12608
9209 13016
8168 11209
4079 7762
8672 13464
9295 13061
8817 13831
7290 9863
14335 22016
9259 13151
9296 12392
9110 13384
7826 12801
8537 12978
8567 12463
8478 9320
8649 9357
9277 12286
9254 11636
9032 13230
8195 13268
9082 12266
9084 12681
8069 8883
8539 12195
8729 12688
8620 13652
9099 12790
14119 17766
9084 12692
8595 12587
8300 8832
8459 12913
8488 12026
14110 17314
8606 12793
9959 12253
9508 13385
8466 13248
9321 13654
8775 13208
9345 12572
9318 13170
4669 9392
8347 12380
9296 12492
8177 12661
8694 13120
7768 12585
8481 12767
9111 12742
8664 13084
14862 18375
9256 13122
8652 12375
8610 13589
8579 12925
9205 13501
13497 21579
8633 12443
13955 18344
9076 12840
7961 10563
8601 12494
8602 13208
9947 13115
9242 13125
9855 13122
9205 11983
8165 13141
9191 12981
6785 13030
9135 12838
9182 12682
8516 12192
8271 11979
9130 12652
8129 8211
9098 13393
8621 12975
9200 13391
6755 9677
8571 12369
8743 13728
8606 12438
8655 12898
8862 13262
9345 13758
8571 12298
8516 12254
9735 13907
8559 12943
9795 13590
9950 13579
8512 11718
14988 18903
8587 12338
8019 13092
9074 10410
9797 13611
8616 9237
13469 17792
9196 12834
8642 13164
7591 7647
};
\addlegendentry{Stiff 330 N/m}
\addplot [draw=goldenrod, fill=goldenrod, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
7150 12058
6574 7460
6898 7442
7407 7654
7808 11688
7787 12478
6819 12287
7872 12122
6745 11219
7379 11759
8642 11196
7919 11531
8075 10640
6765 10965
7834 11454
7303 11071
7452 11210
8439 10224
7853 10816
6726 10719
7941 11006
8547 10570
7224 11497
7338 10940
9061 10815
7282 11544
7188 10951
8618 10522
7031 11596
8469 11258
6854 11408
7418 11262
7249 11051
8413 10998
8424 10970
8382 10453
8706 10751
8034 10777
7172 11195
6801 11796
6060 10808
7961 9910
7339 11262
8444 10911
6684 11561
6728 11125
9859 11176
6749 11208
7351 11567
6136 10896
8642 10753
8306 10737
7878 10819
7378 11262
6749 10963
6223 10726
6851 11191
7365 11747
9246 11226
9223 11058
6014 11079
5933 10856
9160 10419
5954 10874
6422 11112
5580 10219
8590 10614
8623 11212
7992 11622
5956 10887
6651 11354
6545 11323
7166 12045
6616 11142
8585 11085
7120 10837
6783 11640
5941 7150
6564 11286
6511 10788
6120 11353
6474 11312
9193 10747
8015 11113
9329 11036
6173 11014
6725 11308
9363 10686
8865 10623
9183 11365
7987 11198
7345 11216
6661 10412
6809 11087
6533 11521
6565 11545
6086 11310
7186 10607
6961 11172
6312 10296
7798 11222
6786 11360
6669 10896
6691 10907
6553 10851
6580 11411
6110 11165
7680 11302
8790 11101
8133 11123
6101 10567
6581 10973
6151 10561
6827 11235
7785 10593
9752 11442
9069 10624
6487 11210
5421 10875
7942 10441
7181 11384
9826 10916
9189 10799
6565 10833
9130 11277
6218 10706
6818 11227
6475 11026
5393 10466
8658 10648
9315 11263
6712 11134
7232 10799
6062 10845
9219 10595
9137 10536
9143 10526
6742 11214
14162 20464
7033 11114
7475 11654
9371 10669
9052 11471
9167 10502
8508 11015
8474 10940
8551 10325
6674 10697
6203 10608
6327 11231
6148 11057
9164 10433
8574 10894
6734 10969
8598 10995
6791 11179
6837 11450
};
\addlegendentry{Stiff 410 N/m}
\addplot [draw=sienna, fill=sienna, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
5910 10696
5918 10780
5414 10252
5910 10182
6543 10639
5349 6543
4961 6199
4922 6812
6029 10902
5999 10811
5374 9837
9708 15178
9825 11013
5428 6567
5513 6188
9424 10756
5475 6405
6093 6214
6119 10029
6032 9645
6099 10822
5567 6860
6546 10754
5381 10408
5933 10678
6080 11086
5564 11180
6111 11019
5540 6332
4955 6271
6077 10424
6280 10625
6056 9945
6043 9887
5609 10654
4811 6045
5014 6869
6067 7102
5529 6040
6356 6666
5467 6124
6060 6566
6661 10828
5338 10348
6320 10585
5393 11483
9875 11289
5423 7432
5513 6749
9824 11745
6238 10885
4832 8004
5579 11993
5342 10950
5772 6931
5698 7501
10018 11283
10850 15739
10504 17460
5396 11649
6031 7699
5982 11817
5350 6537
5614 12264
6168 6192
6726 10543
6172 9413
6098 9880
9695 15658
6232 12323
5979 9916
6139 6351
6040 6550
10568 17190
5378 8630
5454 11150
5697 11330
6059 7425
6139 6721
5394 6001
5491 6390
5406 9771
9784 13497
10345 16618
5477 6287
5513 6059
6047 6261
6052 6082
5566 9944
5342 11533
6010 6089
6081 6447
5378 8962
5977 11462
5306 11500
5430 6831
6467 11019
5440 6830
5483 6060
6076 10423
5436 9689
5371 11534
5394 11140
5889 11479
5166 6820
5505 6118
5405 7172
5620 10667
5386 9776
5853 6759
6012 7484
6304 11336
6032 6442
5664 6260
5935 11982
5448 7370
5565 6840
5489 6814
5642 6610
6174 11207
6081 6131
10575 14931
5581 6270
6191 12474
4850 7262
5319 6690
5191 6421
6022 7708
6147 6868
6060 6226
6016 6097
6192 11209
6222 11836
6045 11710
5530 7251
9819 11578
5380 6795
5391 6256
5951 6464
5315 6428
6042 6437
6150 6314
10459 15364
6017 9544
5877 12061
5593 11297
5937 10879
5980 6476
5953 10796
5966 11974
5334 10858
5239 10780
5961 7064
6193 7519
5600 7210
5466 11556
6008 10898
5987 10362
6170 12304
5350 11443
5974 11488
5312 7613
5752 7115
5386 6526
6189 10721
6195 10698
5588 11196
5504 7436
5394 6364
5395 6142
};
\addlegendentry{Stiff 510 N/m}
\addplot [thick, red, dashed]
table {%
3000 0
23000 30000
};
\addlegendentry{CCS}
\addplot [thick, limegreen]
table {%
0 6000
31000 6000
};
\addlegendentry{PCS}
\addplot [thick, red,dashed, forget plot]
table {%
0 4500
16500 30000
};
\addplot [royalblue, forget plot]
table {%
8500 -9.09494701772928e-13
8500 31000
};
\addplot [royalblue, forget plot]
table {%
0 12749
31000 12749
};
\addplot [goldenrod, forget plot]
table {%
7639 -9.09494701772928e-13
7639 31000
};
\addplot [goldenrod, forget plot]
table {%
0 11458
31000 11458
};
\addplot [sienna, forget plot]
table {%
6850 -9.09494701772928e-13
6850 31000
};
\addplot [sienna, forget plot]
table {%
0 10276
31000 10276
};
\addplot [thick, limegreen, forget plot]
table {%
20000 -9.09494701772928e-13
20000 31000
};

\addplot [thick, limegreen, forget plot]
table {%
0 30000
31000 30000
};
\addplot [thick, limegreen, forget plot]
table {%
4000 -9.09494701772928e-13
4000 31000
};

\addplot [thick, red]
table {%
0 0
20000 30000
};
\end{axis}

\end{tikzpicture}


==> Figures/hodogram_comp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkcyan0153136}{RGB}{0,153,136}
\definecolor{darkgrey153}{RGB}{153,153,153}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gainsboro224}{RGB}{224,224,224}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
height=4cm,
width=\linewidth,
tick pos=both,
% title={Retention rate — accepted vs rejected events},
x grid style={darkgrey176},
xmin=-0.413, xmax=1.413,
xtick style={color=black},
xtick={0,1},
xticklabels={High quality,Low quality},
y grid style={gainsboro224},
ylabel={Rejention Rate (\%)},
ymajorgrids,
ymin=0, ymax=115,
ytick style={color=black}
]
\addplot [line width=0.32pt, darkgrey153]
table {%
-0.413 100
1.413 100
};
\draw[draw=black,fill=darkcyan0119187,line width=0.32pt] (axis cs:-0.33,0) rectangle (axis cs:-0.11,62.5);
\draw[draw=black,fill=darkcyan0119187,line width=0.32pt] (axis cs:0.67,0) rectangle (axis cs:0.89,89.2);
\draw (axis cs:-0.22,63) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{62.5};
\draw (axis cs:0.78,89.7) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{89.2};
\draw[draw=black,fill=tomato23811951,line width=0.32pt,postaction={pattern=north east lines}] (axis cs:-0.11,0) rectangle (axis cs:0.11,69.3);
\draw[draw=black,fill=tomato23811951,line width=0.32pt,postaction={pattern=north east lines}] (axis cs:0.89,0) rectangle (axis cs:1.11,98.4);
\draw (axis cs:0,69.8) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{69.3};
\draw (axis cs:1,98.9) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{98.4};
\draw[draw=black,fill=darkcyan0153136,line width=0.32pt,postaction={pattern=grid}] (axis cs:0.11,0) rectangle (axis cs:0.33,33.11);
\draw[draw=black,fill=darkcyan0153136,line width=0.32pt,postaction={pattern=grid}] (axis cs:1.11,0) rectangle (axis cs:1.33,86);
\draw (axis cs:0.22,33.61) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{33.1};
\draw (axis cs:1.22,86.5) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{86.0};
\end{axis}

\end{tikzpicture}


==> Figures/jelly_baselines.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22412342}{RGB}{224,123,42}
\definecolor{darkgrey170}{RGB}{170,170,170}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dimgrey102}{RGB}{102,102,102}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumorchid15589182}{RGB}{155,89,182}
\definecolor{steelblue33102172}{RGB}{33,102,172}

\begin{axis}[
height =5cm,
width = \linewidth,
legend cell align={left},
legend columns=3,
legend style={draw=none, fill=none, fill opacity=0, draw opacity=0, text opacity=0, at={(-0.20,1.3)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
x tick label style={align=center},
xticklabels={Sim Gel 1, Sim Gel 2, Sim Gel 3}, 
y grid style={darkgrey176},
ylabel={Estimation Error(\%)},
ymajorgrids,
ymin=0, ymax=105.0,
ytick style={color=black}
]
\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:-0.375,0) rectangle (axis cs:-0.225,19.237775573088);
\addlegendimage{area legend,draw=dimgrey102,fill=darkgrey170,line width=0.32pt}
\addlegendentry{Raw}

\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:0.625,0) rectangle (axis cs:0.775,70.2487901007673);
\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:1.625,0) rectangle (axis cs:1.775,15.3060744239661);
\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:-0.225,0) rectangle (axis cs:-0.075,20.3455313754192);
\addlegendimage{area legend ,draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{W/o (GMM,CCS,PCS)}

\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.775,0) rectangle (axis cs:0.925,24.44474577694);
\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.775,0) rectangle (axis cs:1.925,19.4678486303485);
\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:-0.075,0) rectangle (axis cs:0.075,22.4287371493322);
\addlegendimage{area legend ,draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{W/o (GMM,CCS)}

\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.925,0) rectangle (axis cs:1.075,20.0604890557012);
\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.925,0) rectangle (axis cs:2.075,38.2146756268473);
\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.075,0) rectangle (axis cs:0.225,19.1775514556552);
\addlegendimage{area legend ,draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{W/o GMM}

\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.075,0) rectangle (axis cs:1.225,6.49824899637788);
\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:2.075,0) rectangle (axis cs:2.225,22.7331572379831);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:0.225,0) rectangle (axis cs:0.375,1.23963024785066);
\addlegendimage{area legend ,draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}}
\addlegendentry{WAVES}

\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:1.225,0) rectangle (axis cs:1.375,8.80517758737913);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:2.225,0) rectangle (axis cs:2.375,4.19625356074053);
\draw (axis cs:-0.2,29.737775573088) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 19.2};
\draw (axis cs:0.8,80.7487901007673) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 70.2};
\draw (axis cs:1.8,25.8060744239661) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 15.3};
\draw (axis cs:-0.05,30.8455313754192) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 20.3};
\draw (axis cs:0.95,34.94474577694) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 24.4};
\draw (axis cs:1.95,29.9678486303485) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 19.5};
\draw (axis cs:0.1,32.9287371493322) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 22.4};
\draw (axis cs:1.1,30.5604890557012) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 20.1};
\draw (axis cs:2.1,48.7146756268473) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 38.2};
\draw (axis cs:0.25,29.6775514556552) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 19.2};
\draw (axis cs:1.25,16.99824899637788) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 6.5};
\draw (axis cs:2.25,33.2331572379831) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 22.7};
\draw (axis cs:0.4,11.73963024785066) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 1.4};
\draw (axis cs:1.4,19.30517758737913) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 8.4};
\draw (axis cs:2.4,14.69625356074053) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 4.8};
\end{axis}

\end{tikzpicture}


==> Figures/jelly_baselines_reject.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22412342}{RGB}{224,123,42}
\definecolor{darkgrey170}{RGB}{170,170,170}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{dimgrey102}{RGB}{102,102,102}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumorchid15589182}{RGB}{155,89,182}
\definecolor{steelblue33102172}{RGB}{33,102,172}

\begin{axis}[
height =5cm,
width = \linewidth,
legend cell align={left},
legend columns=3,
scale only axis=false,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.15,1.3)}, anchor=north west},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
x tick label style={align=center},
xticklabels={Sim Gel 1, Sim Gel 2, Sim Gel 3}, 
y grid style={darkgrey176},
ylabel={Rejection Rate(\%)},
ymajorgrids,
ymin=0, ymax=105.0,
ytick style={color=black}
]
\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0);
\addlegendimage{area legend ,draw=dimgrey102,fill=darkgrey170,line width=0.32pt}
\addlegendentry{Raw}

\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:0.625,0) rectangle (axis cs:0.775,0);
\draw[draw=dimgrey102,fill=darkgrey170,line width=0.32pt] (axis cs:1.625,0) rectangle (axis cs:1.775,0);
\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:-0.225,0) rectangle (axis cs:-0.075,0);
\addlegendimage{area legend ,draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=steelblue33102172}}
\addlegendentry{W/o (GMM,CCS,PCS)}

\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.775,0) rectangle (axis cs:0.925,0);
\draw[draw=steelblue33102172,fill=steelblue33102172,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.775,0) rectangle (axis cs:1.925,0);
\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:-0.075,0) rectangle (axis cs:0.075,6.14);
\addlegendimage{area legend ,draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{W/o(GMM,CCS)}

\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.925,0) rectangle (axis cs:1.075,56.04);
\draw[draw=chocolate22412342,fill=chocolate22412342,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.925,0) rectangle (axis cs:2.075,51.38);
\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.075,0) rectangle (axis cs:0.225,20.18);
\addlegendimage{area legend ,draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{W/o GMM}

\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.075,0) rectangle (axis cs:1.225,68.04);
\draw[draw=mediumorchid15589182,fill=mediumorchid15589182,line width=0.32pt,postaction={pattern=north east lines, pattern color=black}] (axis cs:2.075,0) rectangle (axis cs:2.225,68.47);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:0.225,0) rectangle (axis cs:0.375,20.18);
\addlegendimage{area legend ,draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}}
\addlegendentry{WAVES}

\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:1.225,0) rectangle (axis cs:1.375,68.04);
\draw[draw=forestgreen4416044,fill=forestgreen4416044,line width=0.32pt,postaction={pattern=north east lines, pattern color=forestgreen4416044}] (axis cs:2.225,0) rectangle (axis cs:2.375,68.47);
\draw (axis cs:-0.2,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:0.8,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:1.8,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:-0.05,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:0.95,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:1.95,10.5) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 0};
\draw (axis cs:0.1,16.64) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 6.14};
\draw (axis cs:1.1,66.54) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 56.04};
\draw (axis cs:2.1,61.88) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 51.38};
\draw (axis cs:0.25,30.68) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 20.18};
\draw (axis cs:1.25,78.54) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 68.98};
\draw (axis cs:2.25,78.97) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 68.26};
\draw (axis cs:0.4,30.68) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 20.18};
\draw (axis cs:1.4,78.54) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 68.98};
\draw (axis cs:2.4,78.97) node[
  scale=0.8,,
  anchor=south,
  text=black,
  rotate=90.0
]{\bfseries 68.26};
\end{axis}

\end{tikzpicture}


==> Figures/jelly_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gainsboro224}{RGB}{224,224,224}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
height = 8cm,
width = \linewidth,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
tick pos=both,
% title={Stiffness from TDOA₀₂  (dist = 0.06 m)},
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Sim Gel 1,Sim Gel 2,Sim Gel 3},
y grid style={gainsboro224},
ylabel={Stiffness (N/m)},
ymajorgrids,
ymin=67.9461053348715, ymax=950.92517981143,
ytick style={color=black}
]
\path [draw=black, fill=darkcyan0114178, opacity=0.55, line width=0.02pt]
(axis cs:0,126.697962086134)
--(axis cs:-0.00805097219818459,126.697962086134)
--(axis cs:-0.0101820161786802,131.422066379057)
--(axis cs:-0.0129097305395177,136.14617067198)
--(axis cs:-0.016679394064773,140.870274964902)
--(axis cs:-0.0220949474698936,145.594379257825)
--(axis cs:-0.0297948900572427,150.318483550748)
--(axis cs:-0.0402382192183417,155.042587843671)
--(axis cs:-0.0534457872342587,159.766692136594)
--(axis cs:-0.06878216191191,164.490796429517)
--(axis cs:-0.08487926540799,169.21490072244)
--(axis cs:-0.0997779678274632,173.939005015363)
--(axis cs:-0.111294976801179,178.663109308286)
--(axis cs:-0.117530963910625,183.387213601208)
--(axis cs:-0.11736259391151,188.111317894131)
--(axis cs:-0.110746917926612,192.835422187054)
--(axis cs:-0.0987272709072477,197.559526479977)
--(axis cs:-0.0831419381400938,202.2836307729)
--(axis cs:-0.0661476305306191,207.007735065823)
--(axis cs:-0.0497269647141786,211.731839358746)
--(axis cs:-0.035330985473163,216.455943651669)
--(axis cs:-0.0237328911617935,221.180047944592)
--(axis cs:-0.0150808515821056,225.904152237514)
--(axis cs:-0.00907665999084873,230.628256530437)
--(axis cs:-0.00519052403653734,235.35236082336)
--(axis cs:-0.00284291173282923,240.076465116283)
--(axis cs:-0.0015209176551591,244.800569409206)
--(axis cs:-0.000829198694070867,249.524673702129)
--(axis cs:-0.000493935717942485,254.248777995052)
--(axis cs:-0.00034233015693542,258.972882287975)
--(axis cs:-0.000275271684425347,263.696986580898)
--(axis cs:-0.000243197843557099,268.421090873821)
--(axis cs:-0.000228918831157517,273.145195166743)
--(axis cs:-0.000237766088665414,277.869299459666)
--(axis cs:-0.000294431650524126,282.593403752589)
--(axis cs:-0.000446112936514683,287.317508045512)
--(axis cs:-0.000771920311088083,292.041612338435)
--(axis cs:-0.00139817527866438,296.765716631358)
--(axis cs:-0.00251784934712537,301.489820924281)
--(axis cs:-0.00440996768826501,306.213925217204)
--(axis cs:-0.00745186843468334,310.938029510127)
--(axis cs:-0.0121150824490657,315.662133803049)
--(axis cs:-0.0189362365984157,320.386238095972)
--(axis cs:-0.0284594531615533,325.110342388895)
--(axis cs:-0.0411559916463938,329.834446681818)
--(axis cs:-0.0573370030925333,334.558550974741)
--(axis cs:-0.0770804503958269,339.282655267664)
--(axis cs:-0.100188602419732,344.006759560587)
--(axis cs:-0.126178530211617,348.73086385351)
--(axis cs:-0.154292601733418,353.454968146433)
--(axis cs:-0.183510687789954,358.179072439355)
--(axis cs:-0.212557497243202,362.903176732278)
--(axis cs:-0.23992188751128,367.627281025201)
--(axis cs:-0.263923599996582,372.351385318124)
--(axis cs:-0.28285930366897,377.075489611047)
--(axis cs:-0.295229128693656,381.79959390397)
--(axis cs:-0.3,386.523698196893)
--(axis cs:-0.296827176340471,391.247802489816)
--(axis cs:-0.286151703058173,395.971906782739)
--(axis cs:-0.269125516015452,400.696011075661)
--(axis cs:-0.247375953555901,405.420115368584)
--(axis cs:-0.222682189221067,410.144219661507)
--(axis cs:-0.196669302774754,414.86832395443)
--(axis cs:-0.170613537214184,419.592428247353)
--(axis cs:-0.145398764791427,424.316532540276)
--(axis cs:-0.121596243056848,429.040636833199)
--(axis cs:-0.0995932935675358,433.764741126122)
--(axis cs:-0.0796942541564014,438.488845419045)
--(axis cs:-0.0621539354168691,443.212949711967)
--(axis cs:-0.0471522626026594,447.93705400489)
--(axis cs:-0.0347491619278079,452.661158297813)
--(axis cs:-0.0248586890856449,457.385262590736)
--(axis cs:-0.0172598487205464,462.109366883659)
--(axis cs:-0.0116375240379736,466.833471176582)
--(axis cs:-0.00763457343363771,471.557575469505)
--(axis cs:-0.00489765314339981,476.281679762428)
--(axis cs:-0.0031081025171981,481.005784055351)
--(axis cs:-0.00199754404694427,485.729888348273)
--(axis cs:-0.00135199876384586,490.453992641196)
--(axis cs:-0.00100884978251132,495.178096934119)
--(axis cs:-0.000850045501327284,499.902201227042)
--(axis cs:-0.000793942997491819,504.626305519965)
--(axis cs:-0.000787385118791134,509.350409812888)
--(axis cs:-0.000798782448937244,514.074514105811)
--(axis cs:-0.0008121987655608,518.798618398734)
--(axis cs:-0.000822052227393132,523.522722691657)
--(axis cs:-0.000828232467717432,528.246826984579)
--(axis cs:-0.000831962273039961,532.970931277502)
--(axis cs:-0.000833094488860605,537.695035570425)
--(axis cs:-0.000829352889901623,542.419139863348)
--(axis cs:-0.000817348637198674,547.143244156271)
--(axis cs:-0.000794465951793326,551.867348449194)
--(axis cs:-0.000760407117859439,556.591452742117)
--(axis cs:-0.000717521736595801,561.31555703504)
--(axis cs:-0.000669804720459549,566.039661327963)
--(axis cs:-0.000621172069832365,570.763765620885)
--(axis cs:-0.000573925837835691,575.487869913808)
--(axis cs:-0.0005281117221275,580.211974206731)
--(axis cs:-0.000481959071837179,584.936078499654)
--(axis cs:-0.000433085448343888,589.660182792577)
--(axis cs:-0.000379870441215159,594.3842870855)
--(axis cs:0,594.3842870855)
--(axis cs:0,594.3842870855)
--(axis cs:0,589.660182792577)
--(axis cs:0,584.936078499654)
--(axis cs:0,580.211974206731)
--(axis cs:0,575.487869913808)
--(axis cs:0,570.763765620885)
--(axis cs:0,566.039661327963)
--(axis cs:0,561.31555703504)
--(axis cs:0,556.591452742117)
--(axis cs:0,551.867348449194)
--(axis cs:0,547.143244156271)
--(axis cs:0,542.419139863348)
--(axis cs:0,537.695035570425)
--(axis cs:0,532.970931277502)
--(axis cs:0,528.246826984579)
--(axis cs:0,523.522722691657)
--(axis cs:0,518.798618398734)
--(axis cs:0,514.074514105811)
--(axis cs:0,509.350409812888)
--(axis cs:0,504.626305519965)
--(axis cs:0,499.902201227042)
--(axis cs:0,495.178096934119)
--(axis cs:0,490.453992641196)
--(axis cs:0,485.729888348273)
--(axis cs:0,481.005784055351)
--(axis cs:0,476.281679762428)
--(axis cs:0,471.557575469505)
--(axis cs:0,466.833471176582)
--(axis cs:0,462.109366883659)
--(axis cs:0,457.385262590736)
--(axis cs:0,452.661158297813)
--(axis cs:0,447.93705400489)
--(axis cs:0,443.212949711967)
--(axis cs:0,438.488845419045)
--(axis cs:0,433.764741126122)
--(axis cs:0,429.040636833199)
--(axis cs:0,424.316532540276)
--(axis cs:0,419.592428247353)
--(axis cs:0,414.86832395443)
--(axis cs:0,410.144219661507)
--(axis cs:0,405.420115368584)
--(axis cs:0,400.696011075661)
--(axis cs:0,395.971906782739)
--(axis cs:0,391.247802489816)
--(axis cs:0,386.523698196893)
--(axis cs:0,381.79959390397)
--(axis cs:0,377.075489611047)
--(axis cs:0,372.351385318124)
--(axis cs:0,367.627281025201)
--(axis cs:0,362.903176732278)
--(axis cs:0,358.179072439355)
--(axis cs:0,353.454968146433)
--(axis cs:0,348.73086385351)
--(axis cs:0,344.006759560587)
--(axis cs:0,339.282655267664)
--(axis cs:0,334.558550974741)
--(axis cs:0,329.834446681818)
--(axis cs:0,325.110342388895)
--(axis cs:0,320.386238095972)
--(axis cs:0,315.662133803049)
--(axis cs:0,310.938029510127)
--(axis cs:0,306.213925217204)
--(axis cs:0,301.489820924281)
--(axis cs:0,296.765716631358)
--(axis cs:0,292.041612338435)
--(axis cs:0,287.317508045512)
--(axis cs:0,282.593403752589)
--(axis cs:0,277.869299459666)
--(axis cs:0,273.145195166743)
--(axis cs:0,268.421090873821)
--(axis cs:0,263.696986580898)
--(axis cs:0,258.972882287975)
--(axis cs:0,254.248777995052)
--(axis cs:0,249.524673702129)
--(axis cs:0,244.800569409206)
--(axis cs:0,240.076465116283)
--(axis cs:0,235.35236082336)
--(axis cs:0,230.628256530437)
--(axis cs:0,225.904152237514)
--(axis cs:0,221.180047944592)
--(axis cs:0,216.455943651669)
--(axis cs:0,211.731839358746)
--(axis cs:0,207.007735065823)
--(axis cs:0,202.2836307729)
--(axis cs:0,197.559526479977)
--(axis cs:0,192.835422187054)
--(axis cs:0,188.111317894131)
--(axis cs:0,183.387213601208)
--(axis cs:0,178.663109308286)
--(axis cs:0,173.939005015363)
--(axis cs:0,169.21490072244)
--(axis cs:0,164.490796429517)
--(axis cs:0,159.766692136594)
--(axis cs:0,155.042587843671)
--(axis cs:0,150.318483550748)
--(axis cs:0,145.594379257825)
--(axis cs:0,140.870274964902)
--(axis cs:0,136.14617067198)
--(axis cs:0,131.422066379057)
--(axis cs:0,126.697962086134)
--cycle;

\path [draw=black, fill=orange2301590, opacity=0.55, line width=0.02pt]
(axis cs:1,108.081517811079)
--(axis cs:0.988884835498055,108.081517811079)
--(axis cs:0.98835908766744,115.792025901318)
--(axis cs:0.988223532541457,123.502533991558)
--(axis cs:0.988377064538357,131.213042081798)
--(axis cs:0.988647117297991,138.923550172037)
--(axis cs:0.988824758468583,146.634058262277)
--(axis cs:0.988707288410071,154.344566352517)
--(axis cs:0.988135414213093,162.055074442756)
--(axis cs:0.987014741368874,169.765582532996)
--(axis cs:0.985317851558618,177.476090623236)
--(axis cs:0.983070989932901,185.186598713475)
--(axis cs:0.980335229250508,192.897106803715)
--(axis cs:0.977193438846993,200.607614893955)
--(axis cs:0.97375063461941,208.318122984194)
--(axis cs:0.970147624337484,216.028631074434)
--(axis cs:0.966579466495602,223.739139164674)
--(axis cs:0.963305061497754,231.449647254913)
--(axis cs:0.960635155263281,239.160155345153)
--(axis cs:0.958893551130859,246.870663435393)
--(axis cs:0.95835764583358,254.581171525632)
--(axis cs:0.959194626726637,262.291679615872)
--(axis cs:0.9614139882104,270.002187706112)
--(axis cs:0.964853142936459,277.712695796351)
--(axis cs:0.969202240082926,285.423203886591)
--(axis cs:0.974061337952739,293.133711976831)
--(axis cs:0.979013140852476,300.84422006707)
--(axis cs:0.983691254945991,308.55472815731)
--(axis cs:0.987827820982229,316.26523624755)
--(axis cs:0.991272935406964,323.975744337789)
--(axis cs:0.99398755374575,331.686252428029)
--(axis cs:0.99601818924734,339.396760518269)
--(axis cs:0.997464105715665,347.107268608508)
--(axis cs:0.998446276418684,354.817776698748)
--(axis cs:0.999083805438004,362.528284788988)
--(axis cs:0.999479643511991,370.238792879227)
--(axis cs:0.99971455459027,377.949300969467)
--(axis cs:0.999846842917342,385.659809059707)
--(axis cs:0.999915120586876,393.370317149946)
--(axis cs:0.999941878478016,401.080825240186)
--(axis cs:0.999936338689831,408.791333330426)
--(axis cs:0.999895715982159,416.501841420665)
--(axis cs:0.999804499428581,424.212349510905)
--(axis cs:0.999631716875651,431.922857601144)
--(axis cs:0.999326445835829,439.633365691384)
--(axis cs:0.998812146718881,447.343873781624)
--(axis cs:0.997980720188086,455.054381871863)
--(axis cs:0.996687468071447,462.764889962103)
--(axis cs:0.994748268279655,470.475398052343)
--(axis cs:0.991940175664284,478.185906142582)
--(axis cs:0.988006322996096,485.896414232822)
--(axis cs:0.98266551801887,493.606922323062)
--(axis cs:0.975626503511645,501.317430413301)
--(axis cs:0.966606661136246,509.027938503541)
--(axis cs:0.955355056186019,516.738446593781)
--(axis cs:0.941679942894422,524.44895468402)
--(axis cs:0.925480721502334,532.15946277426)
--(axis cs:0.906783327134076,539.8699708645)
--(axis cs:0.885775877035361,547.580478954739)
--(axis cs:0.862838456849028,555.290987044979)
--(axis cs:0.838558245785524,563.001495135219)
--(axis cs:0.81372025177035,570.712003225458)
--(axis cs:0.789266086470965,578.422511315698)
--(axis cs:0.76621899628451,586.133019405938)
--(axis cs:0.745582059570561,593.843527496177)
--(axis cs:0.728225942703938,601.554035586417)
--(axis cs:0.714789633148138,609.264543676657)
--(axis cs:0.705618605875069,616.975051766896)
--(axis cs:0.700757584466346,624.685559857136)
--(axis cs:0.7,632.396067947376)
--(axis cs:0.702977891786153,640.106576037615)
--(axis cs:0.709261730762852,647.817084127855)
--(axis cs:0.718436612707563,655.527592218095)
--(axis cs:0.730132246429668,663.238100308334)
--(axis cs:0.744005139877858,670.948608398574)
--(axis cs:0.759692802521098,678.659116488814)
--(axis cs:0.776771281117248,686.369624579053)
--(axis cs:0.794743427846355,694.080132669293)
--(axis cs:0.813068399961979,701.790640759532)
--(axis cs:0.831221965051079,709.501148849772)
--(axis cs:0.848762703611188,717.211656940012)
--(axis cs:0.865377596255121,724.922165030251)
--(axis cs:0.880891241748774,732.632673120491)
--(axis cs:0.895239647871951,740.343181210731)
--(axis cs:0.908423764892056,748.053689300971)
--(axis cs:0.920463649617344,755.76419739121)
--(axis cs:0.931370146970892,763.47470548145)
--(axis cs:0.94114059478218,771.185213571689)
--(axis cs:0.949773834793124,778.895721661929)
--(axis cs:0.957292615304786,786.606229752169)
--(axis cs:0.963760525444113,794.316737842408)
--(axis cs:0.969285098602549,802.027245932648)
--(axis cs:0.974005796350206,809.737754022888)
--(axis cs:0.978071922406701,817.448262113127)
--(axis cs:0.981618787496972,825.158770203367)
--(axis cs:0.984749998611105,832.869278293607)
--(axis cs:0.987530482131614,840.579786383846)
--(axis cs:0.989990530802535,848.290294474086)
--(axis cs:0.992137561386871,856.000802564326)
--(axis cs:0.993970515057844,863.711310654565)
--(axis cs:0.9954921483988,871.421818744805)
--(axis cs:1,871.421818744805)
--(axis cs:1,871.421818744805)
--(axis cs:1,863.711310654565)
--(axis cs:1,856.000802564326)
--(axis cs:1,848.290294474086)
--(axis cs:1,840.579786383846)
--(axis cs:1,832.869278293607)
--(axis cs:1,825.158770203367)
--(axis cs:1,817.448262113127)
--(axis cs:1,809.737754022888)
--(axis cs:1,802.027245932648)
--(axis cs:1,794.316737842408)
--(axis cs:1,786.606229752169)
--(axis cs:1,778.895721661929)
--(axis cs:1,771.185213571689)
--(axis cs:1,763.47470548145)
--(axis cs:1,755.76419739121)
--(axis cs:1,748.053689300971)
--(axis cs:1,740.343181210731)
--(axis cs:1,732.632673120491)
--(axis cs:1,724.922165030251)
--(axis cs:1,717.211656940012)
--(axis cs:1,709.501148849772)
--(axis cs:1,701.790640759532)
--(axis cs:1,694.080132669293)
--(axis cs:1,686.369624579053)
--(axis cs:1,678.659116488814)
--(axis cs:1,670.948608398574)
--(axis cs:1,663.238100308334)
--(axis cs:1,655.527592218095)
--(axis cs:1,647.817084127855)
--(axis cs:1,640.106576037615)
--(axis cs:1,632.396067947376)
--(axis cs:1,624.685559857136)
--(axis cs:1,616.975051766896)
--(axis cs:1,609.264543676657)
--(axis cs:1,601.554035586417)
--(axis cs:1,593.843527496177)
--(axis cs:1,586.133019405938)
--(axis cs:1,578.422511315698)
--(axis cs:1,570.712003225458)
--(axis cs:1,563.001495135219)
--(axis cs:1,555.290987044979)
--(axis cs:1,547.580478954739)
--(axis cs:1,539.8699708645)
--(axis cs:1,532.15946277426)
--(axis cs:1,524.44895468402)
--(axis cs:1,516.738446593781)
--(axis cs:1,509.027938503541)
--(axis cs:1,501.317430413301)
--(axis cs:1,493.606922323062)
--(axis cs:1,485.896414232822)
--(axis cs:1,478.185906142582)
--(axis cs:1,470.475398052343)
--(axis cs:1,462.764889962103)
--(axis cs:1,455.054381871863)
--(axis cs:1,447.343873781624)
--(axis cs:1,439.633365691384)
--(axis cs:1,431.922857601144)
--(axis cs:1,424.212349510905)
--(axis cs:1,416.501841420665)
--(axis cs:1,408.791333330426)
--(axis cs:1,401.080825240186)
--(axis cs:1,393.370317149946)
--(axis cs:1,385.659809059707)
--(axis cs:1,377.949300969467)
--(axis cs:1,370.238792879227)
--(axis cs:1,362.528284788988)
--(axis cs:1,354.817776698748)
--(axis cs:1,347.107268608508)
--(axis cs:1,339.396760518269)
--(axis cs:1,331.686252428029)
--(axis cs:1,323.975744337789)
--(axis cs:1,316.26523624755)
--(axis cs:1,308.55472815731)
--(axis cs:1,300.84422006707)
--(axis cs:1,293.133711976831)
--(axis cs:1,285.423203886591)
--(axis cs:1,277.712695796351)
--(axis cs:1,270.002187706112)
--(axis cs:1,262.291679615872)
--(axis cs:1,254.581171525632)
--(axis cs:1,246.870663435393)
--(axis cs:1,239.160155345153)
--(axis cs:1,231.449647254913)
--(axis cs:1,223.739139164674)
--(axis cs:1,216.028631074434)
--(axis cs:1,208.318122984194)
--(axis cs:1,200.607614893955)
--(axis cs:1,192.897106803715)
--(axis cs:1,185.186598713475)
--(axis cs:1,177.476090623236)
--(axis cs:1,169.765582532996)
--(axis cs:1,162.055074442756)
--(axis cs:1,154.344566352517)
--(axis cs:1,146.634058262277)
--(axis cs:1,138.923550172037)
--(axis cs:1,131.213042081798)
--(axis cs:1,123.502533991558)
--(axis cs:1,115.792025901318)
--(axis cs:1,108.081517811079)
--cycle;

\path [draw=black, fill=darkcyan0158115, opacity=0.55, line width=0.02pt]
(axis cs:2,132.349641804802)
--(axis cs:1.93482885256035,132.349641804802)
--(axis cs:1.93258524460146,140.212673375817)
--(axis cs:1.93163261323197,148.075704946831)
--(axis cs:1.9319864128099,155.938736517845)
--(axis cs:1.93357436945808,163.80176808886)
--(axis cs:1.93624481795553,171.664799659874)
--(axis cs:1.93978361875574,179.527831230888)
--(axis cs:1.94393724566428,187.390862801903)
--(axis cs:1.94843880817122,195.253894372917)
--(axis cs:1.95303351267921,203.116925943931)
--(axis cs:1.95750038937686,210.979957514946)
--(axis cs:1.96166791574526,218.84298908596)
--(axis cs:1.96542226819967,226.706020656974)
--(axis cs:1.96870810755952,234.569052227989)
--(axis cs:1.97152284288974,242.432083799003)
--(axis cs:1.97390606715371,250.295115370017)
--(axis cs:1.9759262393697,258.158146941032)
--(axis cs:1.97766670270708,266.021178512046)
--(axis cs:1.97921284092013,273.884210083061)
--(axis cs:1.98064168968558,281.747241654075)
--(axis cs:1.98201474868266,289.610273225089)
--(axis cs:1.98337418659224,297.473304796104)
--(axis cs:1.98474217002945,305.336336367118)
--(axis cs:1.98612272200337,313.199367938132)
--(axis cs:1.98750533856428,321.062399509147)
--(axis cs:1.98886955242176,328.925431080161)
--(axis cs:1.99018970213406,336.788462651175)
--(axis cs:1.99143930977441,344.65149422219)
--(axis cs:1.99259465249165,352.514525793204)
--(axis cs:1.99363730173141,360.377557364218)
--(axis cs:1.99455557283133,368.240588935233)
--(axis cs:1.99534496072233,376.103620506247)
--(axis cs:1.99600772692112,383.966652077261)
--(axis cs:1.99655184909383,391.829683648276)
--(axis cs:1.99698955332788,399.69271521929)
--(axis cs:1.99733563046381,407.555746790305)
--(axis cs:1.9976057020296,415.418778361319)
--(axis cs:1.99781455812972,423.281809932333)
--(axis cs:1.99797464650217,431.144841503348)
--(axis cs:1.99809475372974,439.007873074362)
--(axis cs:1.99817888892189,446.870904645376)
--(axis cs:1.99822535824913,454.733936216391)
--(axis cs:1.99822600596959,462.596967787405)
--(axis cs:1.99816559420924,470.459999358419)
--(axis cs:1.99802129959708,478.323030929434)
--(axis cs:1.99776231905178,486.186062500448)
--(axis cs:1.99734959743674,494.049094071462)
--(axis cs:1.99673571272326,501.912125642477)
--(axis cs:1.99586497455736,509.775157213491)
--(axis cs:1.99467380390012,517.638188784505)
--(axis cs:1.99309145959499,525.50122035552)
--(axis cs:1.99104115951695,533.364251926534)
--(axis cs:1.98844161033641,541.227283497549)
--(axis cs:1.98520891631735,549.090315068563)
--(axis cs:1.98125879350769,556.953346639577)
--(axis cs:1.97650898315958,564.816378210592)
--(axis cs:1.9708817488644,572.679409781606)
--(axis cs:1.96430636348783,580.54244135262)
--(axis cs:1.95672154516287,588.405472923635)
--(axis cs:1.94807787759066,596.268504494649)
--(axis cs:1.93834033044231,604.131536065663)
--(axis cs:1.92749105549291,611.994567636678)
--(axis cs:1.91553264620161,619.857599207692)
--(axis cs:1.90249199106137,627.720630778706)
--(axis cs:1.88842471531264,635.583662349721)
--(axis cs:1.87342000141796,643.446693920735)
--(axis cs:1.85760533682731,651.30972549175)
--(axis cs:1.84115050675831,659.172757062764)
--(axis cs:1.82426998815771,667.035788633778)
--(axis cs:1.80722286359413,674.898820204793)
--(axis cs:1.7903094978,682.761851775807)
--(axis cs:1.77386451217864,690.624883346821)
--(axis cs:1.75824602438192,698.487914917835)
--(axis cs:1.74382162652282,706.35094648885)
--(axis cs:1.73095206776839,714.213978059864)
--(axis cs:1.71997398965492,722.077009630879)
--(axis cs:1.71118325547088,729.940041201893)
--(axis cs:1.7048203737314,737.803072772907)
--(axis cs:1.70105924355736,745.666104343922)
--(axis cs:1.7,753.529135914936)
--(axis cs:1.70166620234232,761.39216748595)
--(axis cs:1.70600609787997,769.255199056965)
--(axis cs:1.71289730757382,777.118230627979)
--(axis cs:1.72215408290585,784.981262198994)
--(axis cs:1.73353628810604,792.844293770008)
--(axis cs:1.74675942753651,800.707325341022)
--(axis cs:1.76150528277385,808.570356912036)
--(axis cs:1.77743295113596,816.433388483051)
--(axis cs:1.79419020537789,824.296420054065)
--(axis cs:1.81142508156821,832.15945162508)
--(axis cs:1.82879745977466,840.022483196094)
--(axis cs:1.84599018889774,847.885514767108)
--(axis cs:1.86271910909812,855.748546338123)
--(axis cs:1.87874122767338,863.611577909137)
--(axis cs:1.89386036242328,871.474609480151)
--(axis cs:1.90792978858591,879.337641051166)
--(axis cs:1.92085176973261,887.20067262218)
--(axis cs:1.93257424177538,895.063704193195)
--(axis cs:1.94308526260019,902.926735764209)
--(axis cs:1.9524060623244,910.789767335223)
--(axis cs:2,910.789767335223)
--(axis cs:2,910.789767335223)
--(axis cs:2,902.926735764209)
--(axis cs:2,895.063704193195)
--(axis cs:2,887.20067262218)
--(axis cs:2,879.337641051166)
--(axis cs:2,871.474609480151)
--(axis cs:2,863.611577909137)
--(axis cs:2,855.748546338123)
--(axis cs:2,847.885514767108)
--(axis cs:2,840.022483196094)
--(axis cs:2,832.15945162508)
--(axis cs:2,824.296420054065)
--(axis cs:2,816.433388483051)
--(axis cs:2,808.570356912036)
--(axis cs:2,800.707325341022)
--(axis cs:2,792.844293770008)
--(axis cs:2,784.981262198994)
--(axis cs:2,777.118230627979)
--(axis cs:2,769.255199056965)
--(axis cs:2,761.39216748595)
--(axis cs:2,753.529135914936)
--(axis cs:2,745.666104343922)
--(axis cs:2,737.803072772907)
--(axis cs:2,729.940041201893)
--(axis cs:2,722.077009630879)
--(axis cs:2,714.213978059864)
--(axis cs:2,706.35094648885)
--(axis cs:2,698.487914917835)
--(axis cs:2,690.624883346821)
--(axis cs:2,682.761851775807)
--(axis cs:2,674.898820204793)
--(axis cs:2,667.035788633778)
--(axis cs:2,659.172757062764)
--(axis cs:2,651.30972549175)
--(axis cs:2,643.446693920735)
--(axis cs:2,635.583662349721)
--(axis cs:2,627.720630778706)
--(axis cs:2,619.857599207692)
--(axis cs:2,611.994567636678)
--(axis cs:2,604.131536065663)
--(axis cs:2,596.268504494649)
--(axis cs:2,588.405472923635)
--(axis cs:2,580.54244135262)
--(axis cs:2,572.679409781606)
--(axis cs:2,564.816378210592)
--(axis cs:2,556.953346639577)
--(axis cs:2,549.090315068563)
--(axis cs:2,541.227283497549)
--(axis cs:2,533.364251926534)
--(axis cs:2,525.50122035552)
--(axis cs:2,517.638188784505)
--(axis cs:2,509.775157213491)
--(axis cs:2,501.912125642477)
--(axis cs:2,494.049094071462)
--(axis cs:2,486.186062500448)
--(axis cs:2,478.323030929434)
--(axis cs:2,470.459999358419)
--(axis cs:2,462.596967787405)
--(axis cs:2,454.733936216391)
--(axis cs:2,446.870904645376)
--(axis cs:2,439.007873074362)
--(axis cs:2,431.144841503348)
--(axis cs:2,423.281809932333)
--(axis cs:2,415.418778361319)
--(axis cs:2,407.555746790305)
--(axis cs:2,399.69271521929)
--(axis cs:2,391.829683648276)
--(axis cs:2,383.966652077261)
--(axis cs:2,376.103620506247)
--(axis cs:2,368.240588935233)
--(axis cs:2,360.377557364218)
--(axis cs:2,352.514525793204)
--(axis cs:2,344.65149422219)
--(axis cs:2,336.788462651175)
--(axis cs:2,328.925431080161)
--(axis cs:2,321.062399509147)
--(axis cs:2,313.199367938132)
--(axis cs:2,305.336336367118)
--(axis cs:2,297.473304796104)
--(axis cs:2,289.610273225089)
--(axis cs:2,281.747241654075)
--(axis cs:2,273.884210083061)
--(axis cs:2,266.021178512046)
--(axis cs:2,258.158146941032)
--(axis cs:2,250.295115370017)
--(axis cs:2,242.432083799003)
--(axis cs:2,234.569052227989)
--(axis cs:2,226.706020656974)
--(axis cs:2,218.84298908596)
--(axis cs:2,210.979957514946)
--(axis cs:2,203.116925943931)
--(axis cs:2,195.253894372917)
--(axis cs:2,187.390862801903)
--(axis cs:2,179.527831230888)
--(axis cs:2,171.664799659874)
--(axis cs:2,163.80176808886)
--(axis cs:2,155.938736517845)
--(axis cs:2,148.075704946831)
--(axis cs:2,140.212673375817)
--(axis cs:2,132.349641804802)
--cycle;

\addplot [draw=black, fill=darkcyan0114178, forget plot, mark=*, only marks, opacity=0.25, mark size=1pt]
table{%
x  y
0.312419567331673 183.54282451495
0.14745565000137 384.45929850772
0.246540128921644 185.806855346244
0.206526167114614 393.576111562816
0.28473509169766 373.609561992768
0.225907185872612 382.133088368304
0.125164633340741 388.32295926374
0.105706353538249 373.150784776921
0.171616518135443 382.563924477152
0.195049786136583 367.906982345854
0.226862791823571 394.104172266363
0.274243527402763 362.4984946261
0.14496742665422 186.91906008618
0.269743310989005 178.903936401451
0.161742637239063 385.074199324802
0.292959714809354 428.05314587841
0.310827909946121 384.159881219172
0.147936525221142 417.330334757998
0.234904459041485 390.031648399744
0.259927065903767 393.312479118639
0.206735498413542 437.425837627516
0.103290260352868 399.840636053527
0.241561427049228 411.5132542953
0.291413765458892 364.910527272189
0.153616463789205 522.911437302996
0.315236542111384 418.348668597464
0.103834051466371 176.708498929551
0.140737221205874 177.970857701217
0.0882291416801763 390.138815723268
0.210646763337911 187.698445817591
0.226586753608847 400.66806790308
0.279894579416039 390.169443071261
0.0933442235332478 428.299628991072
0.101463483032065 354.261923028668
0.240388558433036 392.137120055091
0.139904245647462 384.879071151233
0.0921771218631753 441.010905502886
0.154714462172232 391.182172298025
0.293869705002229 175.265712041754
0.136056543967346 190.253664336839
0.24099895486158 421.718537438025
0.225046472341519 183.899107767337
0.17040317443873 421.632504912277
0.120897901493125 400.652131539547
0.0844911079148693 386.08221699716
0.0923249797858163 427.262318200757
0.248181922863471 365.34031082187
0.214052801388346 364.509157901309
0.280575334996015 382.192470756026
0.281329200421918 174.617402000622
0.12522287031019 375.337533611637
0.214125457957705 345.484794437582
0.194831520422639 373.122139263188
0.299953133113564 380.417001484506
0.294014926423886 189.603505002959
0.205477763123424 371.125120980778
0.132974270268655 393.436508438415
0.111366035586695 401.866010411124
0.136278727646904 392.198849629187
0.108133219651431 362.046334960286
0.19610689030657 178.107755632493
0.206705010268297 178.060531611905
0.268207588193423 359.594837653287
0.22315739687382 188.349095363393
0.147048696110163 395.726030510666
0.244601903229558 186.528655211847
0.115888507233179 419.490219186271
0.149193533603079 392.059978579665
0.191750041013769 387.973457601204
0.179298097382844 431.576821555617
0.229497177295925 401.737974087705
0.296326720732682 383.875758660815
0.194099447565775 406.907566115318
0.267916178123348 422.597575318254
0.161334253416776 397.294969523472
0.17342016929897 376.293032616396
0.266126109775661 387.836824511142
0.164929875959679 413.745118745586
0.0940535813740034 371.139328494476
0.269769039686133 425.774500034839
0.290800255377503 378.112716759554
0.311830676426929 386.806814457226
0.226554781352743 556.736331905088
0.20482956772891 404.989726764777
0.230592252089208 185.897480555471
0.227819758827554 437.480381202715
0.0892913222549941 412.0279727006
0.11781092953987 429.146332196319
0.100369521191455 381.022226190634
0.284884452281185 436.047462397052
0.164992672074659 393.684743147136
0.203166978758792 394.39972802405
0.313564144517203 421.787382419025
0.0981542899297913 416.062637710428
0.0932416168815425 395.694746584
0.296536836433435 377.879061448117
0.292933117647286 391.013110472645
0.146307687090328 195.040534956457
0.104382244530632 375.988614816214
0.26193178815785 365.43746380125
0.263991137377842 440.937300945736
0.282715034402634 405.78446807536
0.139780710995876 418.654895627523
0.260483492565913 425.320954631062
0.222997101074547 383.845869360325
0.270668397571614 385.029156577646
0.221278685690239 193.042501176167
0.29823996402649 192.707166258894
0.0881582926258612 187.698445817591
0.172401454480763 169.85672171622
0.122869665320309 399.602430085768
0.0830966589453152 361.403809047094
0.0926018983020247 345.612435029997
0.107362073831492 344.59328687932
0.110289383041491 377.835275189452
0.298389744993698 351.587437379906
0.255199290386769 394.368601237722
0.274321930361919 409.628690387541
0.204226813177342 358.540248431496
0.123935816937687 386.973155335472
0.221436380623547 189.468690597034
0.298790524471846 363.556833665401
0.102963505191714 398.556848533056
0.195089149605071 391.274434057322
0.141763592463279 379.636772363529
0.295277500165358 364.633649914067
0.0984298583654841 347.059702929292
0.115388255345206 356.084155808022
0.300335607553824 191.064516785476
0.28882349586108 428.687389952196
0.0961777970219033 406.109524711566
0.201137313379713 384.849064596755
0.15908595060948 384.654107499872
0.262189433709378 193.357339311589
0.200065428641791 419.661000530098
0.0826016934434594 392.229719882398
0.118597677847606 371.993274590654
0.288464033293944 380.638257769407
0.158126136588558 388.32295926374
0.0968787654098479 408.166392093008
0.287800956118253 382.073719819135
0.180603724837604 397.389402427989
0.303075763828361 178.098309325562
0.127314926431341 403.45553851147
0.319431835994993 401.242410843011
0.230745848331094 366.536596448976
0.28968740403082 401.002951299614
0.195915168127657 412.776864683948
0.190649661074297 441.066121016067
0.159812333421821 436.518277729141
0.183855048499549 576.017677816061
0.219704318505469 380.830169392681
0.256727029899153 416.400124880633
0.295740172945315 400.827483847513
0.146817418627915 180.276482706365
0.285660876668613 360.259717358343
0.281072388524398 399.570685374143
0.102922958985219 387.912722870927
0.119646125121078 383.577022673169
0.134710692048456 387.033669531452
0.177673724634325 195.947604275479
0.264862235387907 383.069971202723
0.21036183509857 384.819061551269
0.290281455402894 177.994449529884
0.161063170931592 372.893093853241
0.135726775822315 411.13198945514
0.128890295552583 397.609876848493
0.13675442201401 424.155537408581
0.201741823503435 201.394622804463
0.275064236268878 386.988282553856
0.134890350765476 380.889248322863
0.0862659753522374 195.251800978462
0.213372737527767 398.114507890556
0.297414337031024 400.684005217461
0.131497597535369 182.152418713503
0.263880385379428 369.059546016396
0.097770194552232 354.885489168004
0.136480471455846 184.266369887107
0.16857432935436 404.278069401985
0.115732619587507 356.004055896948
0.298226740852274 386.897532546534
0.222458741599671 385.540104233231
0.160682449411564 336.857797505956
0.208910337551666 354.328181699472
0.110252856429016 195.338573529733
0.130448194703232 415.019030890223
0.259854659415519 382.801939122857
0.186824179732883 388.475063829169
0.314906895395277 390.475915012217
0.131399895581138 378.098106954323
0.238137734119122 423.756573026134
0.127520262814356 388.810008609202
0.165332610901592 378.653875410361
0.137863417173373 381.732619000399
0.120920669320463 424.450786368757
0.309021694592045 189.681348007279
0.131493934687566 422.131860328936
0.124725058860755 204.572409498259
0.210949600094332 387.897541416709
0.236456166392981 394.64887503491
0.287149943270396 424.502921126545
0.235071676834933 418.859233814815
0.238554984984143 390.383935526048
0.100990164159313 371.153536824034
0.183949234945536 396.807601997927
0.26125598296772 428.42295039114
0.123365309657987 178.348890614736
0.284025742738745 200.184725642078
0.201381827238424 364.744363030148
0.230219676429142 396.996153956302
0.116028016770837 427.192128489889
0.290270236316946 427.086876348991
0.27399736503675 400.174482402771
0.203413788197464 382.207318515735
0.243825666115008 370.912106135987
0.161949454716482 392.152551082253
0.231912533572126 191.880564026413
0.155853556856828 419.473146785838
0.104534543185548 188.60103813548
0.285637658205511 176.661830282623
0.128877101627538 385.946581661953
0.21920872114647 186.782025447406
0.164492112700202 409.711075007746
0.0913420632867185 421.529300627932
0.142600652593114 202.632716201058
0.0986878917114114 397.68866218081
0.172851631729886 414.381340507912
0.287262063691841 400.811537972099
0.289545861073563 185.485168507823
0.13795188815796 190.88620914211
0.100300209500387 427.139497556562
0.289175445297549 187.44320924365
0.141286992310078 384.939094789351
0.093112437430828 397.090480336476
0.240483681403338 385.871259580211
0.0822915014454305 384.114998795958
0.271230492560485 399.538944445104
0.246745437910328 363.267736559134
0.14690686422107 357.476860603605
0.166399148148858 409.217139781679
0.094877040311186 183.785182379923
0.199789825679883 384.3394896002
0.152795664523539 187.417714223958
0.222247463051868 203.1725797826
0.124312744352714 385.269475926777
0.187857783089031 189.935969508572
0.143202711336319 413.761842646139
0.167068540599532 379.475138827367
0.169087890146757 197.637201914535
0.156717479704006 399.475473932375
0.091838825466276 380.033947326592
0.244868750693284 351.064017927921
0.245936405876181 417.92391035394
0.257265982327343 388.947156339447
0.0947542695715816 384.924087563505
0.0821851071411121 186.275800172773
0.309848567198704 423.167829901604
0.129119198388661 388.505495466291
0.0926674622036041 188.179703994881
0.30948360120099 340.286857495872
0.271657232737225 367.556664826988
0.226438663468465 354.354690372766
0.250637258016447 352.953819138025
0.278292368615884 382.950811091085
0.128236346175699 185.85215966511
0.149170513267062 391.043840833406
0.138849604379187 398.41458724794
0.244609259703665 421.271455635669
0.299341644075012 393.731313308838
0.0824289425922047 385.404754448791
0.290817535433949 427.43786817865
0.11629150928097 410.800885345627
0.182724420710447 398.098723632298
0.267728667781359 380.653015051166
0.238668062242289 184.634733286876
0.260290741155161 182.093811114554
0.176144296826088 174.260306611286
0.105586380082094 355.071550538001
0.140737117196939 413.594649257545
0.113335239980934 355.044961384907
0.186503633674901 366.090781439142
0.285254519737533 177.989730788886
0.159408331884912 419.16602171154
0.199487545228972 397.420887544835
0.0978529284294369 376.568776925397
0.153814214594021 378.858941139292
0.306997089616846 389.160641532878
0.315913118606229 186.255593984295
0.246978452746727 397.357921052542
0.217439609182372 379.40170316027
0.163400593202577 379.269572667093
0.185203618878217 389.175897200587
0.17732127607194 141.186029712923
0.107656681447358 344.936744825493
0.169494309382151 400.206299097841
0.299733218087398 379.460449988372
0.285301526266081 376.235019776858
0.199799126104027 401.866010411124
0.180150396988249 393.002662290077
0.182932694879739 388.764308818818
0.179846673886446 390.062263128806
0.307888639243546 386.052069633177
0.271868605210085 414.029563016131
0.248349127665517 383.144474517864
0.270631501324858 396.949003369455
0.236175895280775 177.904825528149
0.152521021922644 188.817391647274
0.238663884954951 385.089215330311
0.197920679309491 360.967322819828
0.221229130413994 373.365731317588
0.258753359437319 356.458313071367
0.150762093692414 396.086062481516
0.21843113633791 401.466099987569
0.109140738468164 365.923810483815
0.302763886517798 541.373540736426
0.163160131670524 179.175282429319
0.242964088722154 137.454693352264
0.172642297253963 405.508476686858
0.234723023111032 200.924064846431
0.24348534837019 397.59412259149
0.126763547073282 371.751024214751
0.0985777054086 407.740681541931
0.277992311731221 425.774500034839
0.163523517669733 330.308386623049
0.231432626281502 417.415053819656
0.298715190462761 417.194837896956
0.141832195426478 400.317687417246
0.247794417862541 197.880355858138
0.257600337142666 198.874190862008
0.234005877474996 189.670966170549
0.100778528053962 415.170278422572
0.190682203080591 436.21035069861
0.111486395666292 366.857529183915
0.266376862240252 407.691603955102
0.239004377650898 185.159309642432
0.207128465740839 405.557160585449
0.106005941635741 174.667849906701
0.225561023879912 360.354850685157
0.30258894511326 363.116442341264
0.192347244382999 359.811738704017
0.144794766185026 346.86706500433
0.238121294942522 402.138290912147
0.219104440409788 374.227377397469
0.209365401582923 355.883956697027
0.301999364613203 374.745797529517
0.13162776091098 398.825772266466
0.258906112186644 186.878441512621
0.0926477147931966 188.89475098806
0.262595189322108 361.868443707876
0.194238160650637 378.419718382447
0.228268739757667 369.66610513278
0.31719331583796 370.670910942764
0.289326143321375 375.279741586223
0.232676531798512 438.409185022691
0.08044841654345 413.94587249493
0.122293230343538 430.225978578682
0.0930160856371647 333.262593446566
0.197781004904093 188.55987010545
0.111493646274555 443.079338831281
0.211123534327668 430.27918102036
0.318193867632139 370.628371507901
0.215916765754611 381.673343749091
0.135915008129306 419.30248008834
0.0963162410708234 387.821647512229
0.0921566762341873 424.868133532967
0.258835599624298 370.132618713701
0.265841629564591 387.654759305078
0.162120873631921 404.342687982034
0.106839234078071 347.471200558642
0.318234082937095 349.630626381445
0.131199880210326 172.297745114868
0.119072105070578 382.385559140632
0.135878598786111 422.442251392222
0.316786259398693 350.046706228764
0.125970019448263 414.817496046233
0.287399572520885 343.338319957175
0.302783975879724 346.418199761603
0.134347513001683 356.592083593352
0.28972856847026 387.154740515159
0.174954979661038 178.704391454649
0.157697633486784 365.715257378299
0.0807590339465457 385.329590919711
0.223066627911669 189.826783267466
0.268072109653718 424.502921126545
0.258831614657798 401.034866851458
0.136814965939815 378.478237272566
0.134557587596328 353.811856548811
0.236667213214027 358.95882384006
0.256854703421069 188.807080659186
0.29968511329943 204.601483979224
0.290264270255209 387.57893663809
0.199907758668859 187.229212637467
0.319936602275546 447.109771733617
0.258688420258324 396.572100889135
0.180657835745185 386.595262957065
0.122318621425966 385.239423705577
0.150852808034749 424.086111835834
0.223626983452911 190.2275937985
0.189216678718337 416.585917882233
0.19156079865535 396.148726890307
0.286088761038444 185.224412683327
0.251332673471751 190.086905445997
0.123848249560655 187.851838076804
0.103906253989075 402.282551455991
0.156820826522304 424.31180729301
0.0997330980003621 436.608906556113
0.176196484686307 426.561198663122
0.135165849543314 188.251539080075
0.13959602095329 210.034352749606
0.131871996212642 415.00223071086
0.141628285933293 193.197155953943
0.213121013684837 420.910869917211
0.0963661808732554 377.820681461112
0.254496143370299 185.084233390958
0.261773575756707 401.450115988845
0.253551235919266 187.468709465947
0.283236563658091 392.353237349711
0.27017323411139 390.951660617445
0.240707601766235 400.158575478033
0.207115128655678 370.543314604088
0.266610944015119 403.085414289605
0.237642450266194 354.275173275917
0.0821386645185647 345.535842188016
0.308085362694357 143.044318637936
0.0933307247012475 182.74005416933
0.296832618524424 436.246560493825
0.163104734644034 371.608634517797
0.301142819423945 402.04216032242
0.115169868724789 385.961648724801
0.243756079046073 373.810543117583
0.265821756057199 370.784385247564
0.104743993172537 390.552589418287
0.288406365230948 431.879854473804
0.197547150709326 358.769699067873
0.208017020343086 393.964288114627
0.245039024679295 435.035982179473
0.207703754996582 402.378768282114
0.131437162648554 192.526554761446
0.239558894861081 174.251164727325
0.291678417995812 194.091381518993
0.262124607893224 425.826878875329
0.2636308073818 358.999370032842
0.175844656105644 384.654107499872
0.121934694779069 192.007387027692
0.126215009646712 425.390683664226
0.186615159179397 423.254332794887
0.191777066123184 384.414363603237
0.17106074281846 189.246043643318
0.180806222688897 382.92102975068
0.132456400092924 180.444946273263
0.3021747248333 425.320954631062
0.288247245573131 396.760484997108
0.0865667458476056 361.4720815312
0.0963646601425455 379.857348209263
0.192957114344824 374.040434476857
0.260196869951401 398.525228330083
0.130446445162617 356.980444219316
0.163347689349771 594.3842870855
0.189188454239465 189.318490242721
0.0971584201103047 397.436631506468
0.262000424599812 367.290758040768
0.147520241781412 373.036222510371
0.185210043095554 353.336249760555
0.244439444919701 370.628371507901
0.213962283202572 384.234702740943
0.146806578489399 385.585236672791
0.106142159857328 184.003219138815
0.133118322690831 340.761351074859
0.25877107224963 128.902736551982
0.307426189457635 370.359125063201
0.105274955747659 374.51525567245
0.270437013845705 376.467151664384
0.197218901253261 362.347680666144
0.258344303079679 174.255735579379
0.173753286234943 371.765267685442
0.272465623727344 407.577124038796
0.114610920687073 411.895049732613
0.209155387949949 386.580158777074
0.295730063452688 396.148726890307
0.106773594321604 368.989112789266
0.182966065220558 367.262784639557
0.172990542919867 363.28149526747
0.183271615626286 371.068299083331
0.107897533149269 368.975028563387
0.225447998124695 380.048669478441
0.208035581332484 406.190849899293
0.273217595492731 395.679106011788
0.110252153480985 359.364595114623
0.131282714940197 188.390194381693
0.288031804232959 399.634178580578
0.198523722220437 391.720826364928
0.221507221548912 386.610368022283
0.164286015449798 375.380886391897
0.287896927788872 395.58528204958
0.167649369307538 384.309546123946
0.137954927587599 354.832355637988
0.209152211582721 385.525061847605
0.258268867757376 201.139296112059
0.238823303197475 395.804256560489
0.16031238081802 399.745328113682
0.174657157934016 366.82960526018
0.153711583381546 185.947856545852
0.198824684102698 364.315630345441
0.105526619483302 385.074199324802
0.240974721232365 387.609263035186
0.203403877407947 400.190390276015
0.302582285968927 438.664668225325
0.258471274336239 194.478832333908
0.25917970332534 386.474454297672
0.240804229072659 177.589322620764
0.282270857415081 370.231689666273
0.0869200317879528 387.943088453246
0.198496139123473 360.46362063645
0.118227530092897 195.073015096556
0.231428783578841 430.350132961869
0.220418466352938 349.357977017841
0.286125456074902 345.740146371392
0.316340639390953 381.184849288301
0.12563520848304 418.757046025621
0.300915455126433 418.161695228629
0.185090502717479 186.331384148644
0.302013899087319 401.657982455848
0.0896485507561619 425.931665556908
0.178164302847149 388.110162906779
0.308052206894809 355.883956697027
0.257321029597129 369.214570120165
0.272496052313423 178.348890614736
0.182327830995679 391.48983847222
0.307204183508731 381.732619000399
0.183186897608078 431.416521467486
0.245596155271741 353.891217700706
0.13287031607268 178.188079593928
0.169079925466985 370.359125063201
0.0811884036687237 383.084870127169
0.0880171977847862 360.64047687074
0.275715239544103 377.135728823135
0.264844944361735 353.877988987906
0.151433601002176 355.683926373745
0.303732239963738 360.300484170591
0.144632452236292 355.404167123394
0.136261549711271 192.065556261294
0.176660386755882 377.41240010152
0.1275588228632 417.398107943669
0.192423005905337 451.862750261181
0.246820872353423 418.314664113229
0.206953630682074 433.543285483303
0.110032148527476 404.342687982034
0.279484777428825 421.340191162978
0.295112999209865 202.478046769416
0.145054592717784 198.523553228275
0.118952509683115 428.828524506256
0.144297649975072 427.104415671023
0.316614029745069 430.030987356771
0.091805847207851 189.442781234568
0.272047750305929 394.851480857495
0.157883441536246 367.500660459429
0.251502356262723 415.372070446045
0.200374780919145 397.956707540173
0.245614687954794 381.510407978552
0.157471027263645 398.857428245996
0.300401912971404 174.902030637003
0.104945023703289 349.695589940309
0.300509797793914 391.613006581722
0.270541555001065 380.343292258556
0.187257682751177 184.929220430005
0.128491309237019 375.323084353812
0.184030496504262 393.204001568547
0.147591277955431 388.459849351427
0.134117237238118 388.535930679398
0.120013390611683 420.03708678813
0.140385407981446 388.307753720712
0.13303942742627 190.692451934755
0.268627662116826 363.680838079791
0.154965359597084 386.912655330822
0.300862955614925 369.327376282086
0.271705637685689 367.234814433966
0.296452557522227 357.517155955943
0.306853141647958 174.984795112663
0.2475744600354 190.217167083575
0.282127735195499 368.25780093388
0.183287104509775 185.329651689242
0.18517517037806 357.933940518591
0.25832071920075 412.910214771615
0.140073916620339 387.518294520187
0.192278629916944 432.629893775474
0.234853103859115 156.511742193507
0.127442361701538 138.3492808255
0.178754991110303 430.634116297198
0.249087079340232 398.272402117564
0.283074279745213 416.687311935254
0.101415164820071 176.270542499137
0.141806984311564 183.681255979449
0.169593121524505 415.860342312088
0.225272959942522 378.946877450285
0.191209870272454 428.352474498778
0.283679867487686 417.92391035394
0.114488718275941 383.681540589702
0.296619686906916 397.499616709461
0.169609679888466 423.237030094436
0.274642280544128 406.207117868249
0.117055326588778 193.624754624582
0.250206147720883 423.358171283109
0.280659708956372 397.483869005095
0.21184707152367 394.244130933929
0.102560950160672 426.176318281993
0.0808862692657868 398.430390295675
0.203622307381388 426.648744188995
0.229239424058496 381.037005807828
0.30624450681725 399.538944445104
0.0905568576265386 380.343292258556
0.0945082536960869 177.659884642737
0.198596744977979 384.294575698038
0.267311686102971 400.285857438336
0.198431966279627 181.256867764023
0.142653203346672 400.923179086338
0.217675898053638 419.097817501961
0.274063546720142 380.387515223115
0.138451005376146 201.969462506336
0.230717964466941 417.635444149553
0.15941577260709 399.396157057801
0.109427572051485 374.572871188025
0.230409332230633 407.266635788378
0.254018351218784 419.456075427602
0.133443283167418 385.164308534374
0.102715899116948 391.48983847222
0.243942168993884 381.081349819405
0.27623304816132 349.124531322777
0.178897400182103 373.222412995081
0.123452283397279 401.034866851458
0.144223531007279 396.933288373826
0.240341219484642 370.770198110069
0.160655945692059 398.699186027305
0.17362990235497 384.729073463288
0.303289760415486 382.014365104221
0.109953116418837 400.524674852718
0.101610669194116 344.326507448595
0.313140916776436 187.122351733501
0.207012418502348 332.85193357772
0.117892204099616 402.298585196918
0.187695358995554 188.657666194351
0.221302817361956 400.859378453229
0.158508969281967 424.711556241905
0.213273500927815 397.137656133795
0.219424610183682 396.509336000969
0.251731295463336 408.937639538672
0.0806210184422299 383.562095028612
0.141090734962081 382.950811091085
0.108800892690403 369.115907119075
0.228124567397621 398.841599785132
0.315528982201176 182.504659228239
0.273201921279403 349.994655641489
0.103747709955744 359.743936049302
0.220328647426425 372.678555270597
0.0868922830086004 354.076497593115
0.200795925036146 363.185200721043
0.234720198767938 383.875758660815
0.138129815458698 448.654256272594
0.255496031236701 460.477670786704
0.288552673035753 398.889087994619
0.139932822482788 383.368114921215
0.120015526221654 457.604791971821
0.307139618267499 405.151729133958
0.216352783367582 186.513469394893
0.155113917410192 188.400471238161
0.258365365832234 197.753196720425
0.192734664056573 366.92735294432
0.122657507501416 394.94504386357
0.194694670730189 429.960114323809
0.147508043668719 392.137120055091
0.190778994877181 377.121175605165
0.128323298181439 371.637105911789
0.239709867768913 380.166477496791
0.280588028453497 400.907227500162
0.305137679827354 388.049396074437
0.308215472528251 178.780369193096
0.267687724737055 401.721973849773
0.14295801308901 388.338165699924
0.180199641752795 406.451254724757
0.0898890791338442 372.964647883002
0.100129923527025 357.907029203949
0.174252361587218 374.313706018046
0.0913733108482843 388.733846767951
0.0887219337733549 388.581590205258
0.246826401695339 373.580863635671
0.099416545622248 397.074756938687
0.0858282187524067 174.470768662452
0.113648414039375 184.939215388478
0.282073568006389 188.128418390705
0.133414968076312 358.9317968609
0.113339803800025 382.519321444945
0.15222982746592 388.0645864445
0.190982982661333 358.068542631014
0.231118783157196 371.196166708489
0.229578086056741 183.666416547188
0.171932499838178 178.742374268422
0.308489260974916 359.378132671297
0.177622060757446 392.152551082253
0.168566682164075 394.119719548664
0.150490186015461 365.854272964758
0.149504712565023 390.920941121867
0.220553964695522 174.082169551196
0.111912969962207 354.354690372766
0.2285345641649 379.460449988372
0.15385093676606 395.976435538439
0.0913091738973024 187.836490390945
0.133330712562536 356.418196592863
0.182101506065789 379.387018584883
0.310606173114321 402.603408496104
0.304780558473112 383.726347060143
0.106632182903319 384.3394896002
0.190085790818493 433.220581922118
0.280593397361236 387.745775879049
0.277239888066583 422.614838820006
0.159713533375205 425.2686691068
0.179095540660622 433.292262680121
0.132391005400183 384.144919537416
0.156955465806464 182.921815403398
0.242332952048223 367.977105947366
0.290251902682496 410.12337115367
0.260058166691792 182.152418713503
0.280809548002006 390.291988535723
0.134234657862193 392.523169157066
0.122763915556855 422.632103379625
0.167215502696267 395.319628641775
0.142676421834748 403.45553851147
0.274049740501236 399.412018542775
0.142945808841771 377.543561192959
0.291274959993681 413.979345658099
0.211293073521457 376.961145789661
0.128083937837734 385.164308534374
0.181634217320232 369.426124088104
0.152403814691296 401.210470513
0.100566910375254 352.782586238597
0.126875524243272 365.035224980624
0.241097892948572 420.722176420144
0.27955059491615 369.524911503018
0.125909285679831 354.925347147944
0.175918911961348 377.164837786448
0.240903825859364 188.189963632263
0.16984094700976 341.03651163343
0.156487162190329 407.707962166131
0.176700820571265 358.122404736142
0.253209779857012 187.611606921253
0.309698924235765 363.033958056826
0.155538006337464 188.241274406944
0.266366468681603 423.825917689921
0.22149902203304 190.41020017384
0.308142564442215 198.473537846921
0.24685311937346 380.181207350524
0.28251897730325 381.451184474929
0.20349573964985 417.635444149553
0.279293763493274 351.862701321979
0.306266594422712 383.591951189185
0.307972332553782 418.110724245886
0.132516381229472 404.714545647986
0.138389309414693 401.530045529615
0.169362322864494 407.430006413631
0.200245211848525 194.672992946462
0.190220531096757 207.528649608617
0.185856916238102 368.510701115924
0.275015664685198 421.959568644542
0.107342306293786 373.308394084008
0.252178095615779 380.682532189419
0.19448264930652 378.741740330685
0.102857458121003 369.948735272795
0.12052599307913 379.886772846008
0.144453724908114 415.607680472557
0.116830750518564 185.857194501102
0.274749724908912 390.813451395756
0.264872372613391 186.675547107803
0.0867614300483966 407.266635788378
0.115757294286148 194.317253627559
0.107040978571989 409.118459925973
0.319662640075644 398.067157931782
0.221451137044117 373.652615729241
0.313640671473031 378.873595065361
0.122803573261457 339.95031932053
0.22325416373348 327.463927850124
0.144325171190559 379.460449988372
0.252325858664186 401.418150855011
0.16228965541288 393.467524935255
0.299062922546723 180.305345415686
0.224372495660809 187.412615844208
0.182112973973745 396.462272112821
0.116482050509353 405.914443881085
0.127138440162515 388.049396074437
0.197225566276179 418.910341736776
0.286698888276783 379.636772363529
0.150597995882216 189.142620616466
0.286389746731945 380.5939910728
0.157051961635949 390.767397941446
0.0821178198389105 191.537715369019
0.100466528883098 185.229422031688
0.218832517695595 200.946704496531
0.246652800482993 195.784192053183
0.0806093906201812 424.068758105978
0.318666249753491 373.150784776921
0.169461636795545 383.114670583799
0.105639285666477 386.112367892658
0.101568084792903 192.526554761446
0.248720008992456 381.391974760514
0.294618610882043 404.860194819014
0.243851634377425 370.656730317425
0.211847541580688 420.328045267511
0.200075649377822 383.01038419582
0.276826864495726 178.837384299312
0.222554446826656 185.475129258609
0.118539543329035 189.655395013527
0.319567163637375 373.365731317588
0.0903510342997731 400.04725355671
0.100773824771768 378.712448626107
0.213024279243295 390.905582731835
0.13014959639505 369.242766814896
0.168304911026733 364.868975568211
0.156356801854332 359.730377818177
0.22177952846003 174.260306611286
0.255222340580612 181.484993539877
0.258320876661544 401.082747323833
0.311985661789705 180.826061717179
0.165816671475951 393.452016228382
0.095913695701315 404.132734220781
0.0953427854088769 358.594217009493
0.301798687751596 184.574923685318
0.11119573384885 387.882360853691
0.235374832863244 375.872743291861
0.137448377776309 381.436380753754
0.164335953056229 427.666244944628
0.223676985199323 179.652821915703
0.0872981938088255 184.664648989879
0.154065878057251 174.342615951073
0.244204012794495 361.622349110687
0.11551928073928 374.933269569219
0.289005192837862 414.918245113878
0.217242650491994 346.418199761603
0.221554888503965 417.788124334617
0.0995647207919619 367.556664826988
0.142329859832162 419.029629937705
0.245795080802329 373.021905936709
0.216285645407932 393.033627496777
0.110795155799573 195.904007684338
0.125478086100641 398.351384458074
0.309081674319504 199.667931661726
0.121527263759872 400.731822866446
0.237725954050909 200.765694370628
0.251480792335722 414.884658013465
0.110715237312923 423.65258793642
0.263381806543838 396.964719298361
0.241728012206754 380.505480842617
0.216216097993708 394.290800391338
0.109902231158111 414.767135272602
0.116287327854377 405.654554687982
0.197249112509533 179.346977061723
0.158351608332252 355.683926373745
0.19954993379252 381.58445675568
0.165841423387522 344.301116042712
0.26123036595214 384.174843775036
0.13819633602146 393.343480949602
0.227832587361249 361.103639783424
0.136360865636223 367.542662534975
0.208724577220086 186.301062532657
0.315885663189749 186.296009649573
0.214761480729585 194.997240720196
0.201225697692659 379.445762002232
0.226875341064295 342.75753558256
0.12957419668151 171.451486979661
0.0865461476925358 393.964288114627
0.16761176920794 357.960854868572
0.136694631526704 188.786461216642
0.0846993878750853 188.328550897502
0.117975478109127 404.779268908021
0.233367478956468 408.707677824326
0.229952112303998 429.252346606042
0.301587831978698 397.310706003197
0.218874935174993 399.538944445104
0.19372722538234 399.713566372987
0.283963059679116 358.81021322009
0.252897480463529 345.306216367014
0.192056285325235 411.762191077003
0.250427729397373 174.264877823054
0.257219255479001 355.084846234639
0.129246140059079 379.357651991614
0.294316185803 391.828690682048
0.12453954633999 170.438875500144
0.152454228542243 398.651731724848
0.238034631499366 341.387198267228
0.133321145512873 185.404877329971
0.283467789430477 356.244436751611
0.227881285749494 378.185778489108
0.190646882941506 343.41418325473
0.20804967727027 330.857805648883
0.226230738224292 401.034866851458
0.159115231782891 370.302478987373
0.247409432277867 188.210485424307
0.187029759730807 389.359035205794
0.143580897174359 189.52052527037
0.209602809532445 365.826463507081
0.0876888257183965 376.394587377072
0.171520084073335 379.710276293261
0.308317548930461 347.484071650016
0.165861810712628 374.457653449184
0.284475261512904 360.422826134322
0.293923210997284 189.344374110295
0.278014476436766 394.680035010029
0.14500528407043 182.848095746409
0.223842545857067 376.206018387848
0.289345127886274 397.3264434179
0.215006124906887 442.894066268459
0.161710651621766 400.971039557521
0.278133028362082 361.786384270434
0.126317428008429 204.026960684267
0.27857210323772 381.465989057929
0.269814114129803 379.6808721599
0.218046165279778 376.177020351986
0.235311116638361 426.228771289865
0.231817024456538 425.512750740293
0.315935723298158 391.967438852549
0.315756586279008 179.969044551516
0.114421697535319 388.535930679398
0.241608164360577 400.094957262636
0.18174400649469 372.778650228924
0.313380817450361 403.584396874913
0.134857655182698 414.767135272602
0.252173305641433 386.92777900179
0.0848292492612815 378.829635837544
0.216116350078258 385.615329368752
0.246329665156733 186.980012781356
0.134935459738894 187.698445817591
0.233425113508298 369.144092512094
0.201630535461869 188.015663834655
0.145577239478293 386.1877605854
0.312703783061094 355.404167123394
0.208093461215553 375.193078571751
0.227117237675413 389.710411236168
0.102936268012874 191.374526469481
0.253129854716628 378.990857087273
0.109546307102083 422.752984924486
0.188828093663087 132.828982235576
0.307331750066988 166.084840873425
0.226503982879441 178.495702231404
0.313807114930333 386.806814457226
0.147738800550913 402.26651867359
0.185896434705384 183.572475222936
0.20797059866179 399.951871736213
0.26109480971298 346.405387845382
0.0921186650804496 384.654107499872
0.1768202336693 398.604285894103
0.315254748474513 403.487747316048
0.238283359203483 355.284371331838
0.316505220350196 183.182648898881
0.169604221525857 384.010303725274
0.135373556288935 374.155459691953
0.208034990321059 380.048669478441
0.204546472070076 398.746648803493
0.304955907453353 376.481667039942
0.104219286209557 388.535930679398
0.155595121471099 352.927467501544
0.155749192154688 393.700265616282
0.296487957001451 353.825081553494
0.279366380874899 127.240969991089
0.193829212266266 190.248449800436
0.159153221642937 175.081427938527
0.281871239113172 178.244811580545
0.26861733921733 188.092530941356
0.302820105971872 369.355585900459
0.304501359717655 194.619030287036
0.278606354273367 429.376079742155
0.25241753828366 375.25085057876
0.12179459491592 388.0645864445
0.104875339825524 374.486452899534
0.251704499254366 418.093735989293
0.19172824287251 414.247277189648
0.188017834510642 404.601317290728
0.181385162893602 172.6803812869
0.301902524740358 178.637950656924
0.113777446066355 179.118105671871
0.286602408021284 188.765845151658
0.202509862247992 394.073080461534
0.108298913790217 406.679314419927
0.101731682148789 379.695573799625
0.290223459774535 413.527800276039
0.140228112625337 408.44510187715
0.196549620071062 379.857348209263
0.104612696976592 403.664964703604
0.186116023682325 386.973155335472
0.24867639705667 387.806471404168
0.2214620846357 388.490279200767
0.234719695981734 427.139497556562
0.2367371785063 191.896410028844
0.139642482464673 357.16815576818
0.259639418352124 180.04102976911
0.0908551777375941 398.351384458074
0.239652679904639 384.684091255683
0.156246840371621 381.688161267506
0.0837436587395923 387.336453536719
0.0826552330746893 410.949832678674
0.284656307224431 429.6944964347
0.26757388302547 396.650577958786
0.180174958446494 374.457653449184
0.171073261608495 400.397278976585
0.170571328637042 362.841603990269
0.235780414654663 187.356547394859
0.0833174023558286 354.354690372766
0.103087870711738 397.672903241126
0.286605005392801 398.398785140387
0.0844100979209663 381.999528586591
0.260091805916163 371.494781653783
0.107930200214693 368.960945143879
0.153255619923605 144.327750386845
0.133506818090537 430.811748649514
0.120455741000444 180.189936148463
0.0893265628746468 200.11157876203
0.23939756678033 391.628406682257
0.104754375195937 409.184242529866
0.129031652054448 423.999353837261
0.30952630641384 407.740681541931
0.294248014529949 431.078403325234
0.273226144344317 432.540500969668
0.108079259481621 402.699740464614
0.188594219524928 390.70600599748
0.162030350069237 403.246275256273
0.256719289262888 388.520712625811
0.233146923770899 178.164449259753
0.169914233931938 173.658481873688
0.11295193545149 374.284926492366
0.0994829794080051 187.427911607613
0.223451645688106 358.95882384006
0.23120008031206 375.366434630616
0.309283942651724 381.465989057929
0.177821638438075 350.098768428209
0.26483290552069 357.785965838145
0.23121497704806 399.80886295335
0.209340610092978 378.668517440285
0.0954724741622418 383.04017596123
0.108373391026192 355.497383522033
0.164469279612243 440.05548167821
0.115941614490081 188.29260616963
0.264262282764191 390.951660617445
0.254357611125448 196.444541475079
0.118304238253648 415.388893088496
0.291988022692482 429.942398803191
0.266706115163089 356.110861785874
0.221119945263569 548.297633684386
0.0955440957635744 427.192128489889
0.221085206092935 175.917639312431
0.262927944704571 399.237594160795
0.307303248120497 400.429122246731
0.221821372523833 389.664552611862
0.295830531301039 372.621376251039
0.106120711986061 373.580863635671
0.276206681621864 353.191116735046
0.166283583663606 199.298419957427
0.16320030423536 343.136140685149
0.206232172468225 181.058215513738
0.113444800817667 388.0645864445
0.310332068836584 402.571305521195
0.253633222006579 362.937761908656
0.192584849181495 332.767480185461
0.287903029673431 355.284371331838
0.107234510555285 392.090832438044
0.0977146914305297 366.007281679335
0.281197449398268 391.936599557608
0.172731150976802 399.729446770135
0.101841577166488 361.677015099402
0.284767132088861 401.114672402707
0.184203393227102 401.050826056226
0.301833123679477 355.603961462493
0.199294541850357 372.76434848042
0.185442064380451 415.052634309576
0.207190717859593 383.875758660815
0.190295631348058 382.965703064178
0.124466864802617 185.998253015942
0.288060384702937 184.959207736486
0.130345793212369 393.731313308838
0.0960798800300225 397.216301146946
0.234206026019265 417.347276506842
0.111772216992025 373.150784776921
0.131279507199083 397.153383267799
0.219152245173986 384.684091255683
0.141546181741919 419.934467686729
0.177851460979761 385.134268617172
0.182696941394353 178.443587044004
0.208363035560973 420.67073657876
0.238197526129916 387.57893663809
0.288591922552894 195.800524074786
0.189036437141597 368.609121547112
0.0983668407690163 382.459862868247
0.207418817332566 377.776905348822
0.247624422635839 198.729370775157
0.201290887427668 414.851074991137
0.117920977934654 384.834062635423
0.0960913194630472 388.733846767951
0.238823397759107 400.206299097841
0.203312625535111 379.754388898294
0.218084670163868 398.367183745528
0.0873093458713899 367.724754762975
0.275583135150654 195.311450894747
0.247257863534926 422.632103379625
0.2825640777057 190.880968578781
0.23084989268346 417.889957643713
0.114870458163915 383.681540589702
0.0957457462905561 409.282946188228
0.15938400352419 388.566369469051
0.302934548193109 179.815620306743
0.114475289811849 188.195093765597
0.185191083667815 366.92735294432
0.0825554709397345 174.347190401963
0.273642596507819 397.452376403673
0.294694951028526 189.930768027855
0.0915362034227846 376.046570671976
0.249637021302765 391.73623282595
0.305484506934376 369.454345021144
0.313013084210664 395.163486914629
0.23255034414703 363.020213408577
0.0938063721565808 136.648074450879
0.268770765408218 378.185778489108
0.306426103863512 397.940932665484
0.120535246594659 188.400471238161
0.116095709942604 361.417461996444
0.129899042890558 372.278578314947
0.244665780338647 375.829305279248
0.240709397836034 398.54103796118
0.293203123549539 360.055987044115
0.189577409800027 380.269604453272
0.262420049057094 398.2092331568
0.159793137740969 187.979808642587
0.132453403987805 184.574923685318
0.127960411391469 381.362375072923
0.122814476037261 391.043840833406
0.10284968321797 372.378512165465
0.085645078955307 345.255219491916
0.186885750988089 410.751254229396
0.294827020816238 412.177587964669
0.308419169650026 398.904919282527
0.16343228943285 512.980444993634
0.196452716154958 409.463995676119
0.156073645182598 366.648177443843
0.271885937270687 403.310646606107
0.228126824843061 391.136053655165
0.271674026811173 174.548644615856
0.194750768984424 183.735682620561
0.193563326558653 380.195938060354
0.176832698526418 377.864465182889
0.100077316898249 373.595212400873
0.262782981005602 378.12732741159
0.226008193467009 389.786860268624
0.208377029444176 393.684743147136
0.22468104744203 395.835553475223
0.190850128685666 380.387515223115
0.141653863308971 424.277073189611
0.310054872379375 353.560722273591
0.282137567607442 176.703831232741
0.227873089430572 186.35665781704
0.238459188507897 361.15818819095
0.278594630515237 370.373288613085
0.221642444290272 398.019816419895
0.231025698917675 416.096367960735
0.252027209412693 382.40041815378
0.0868163192351402 369.242766814896
0.301891934693874 196.051204523591
0.0893067822271172 400.413200136839
0.120870810303257 367.612681997497
0.249721521892494 377.41240010152
0.247529061038658 358.648197773681
0.195761492517797 191.411357341428
0.158200528715909 420.722176420144
0.118540337935409 389.069126361461
0.187941486689853 363.047703485687
0.139044032382568 420.173970779902
0.188975797347959 398.920751512933
0.110614673222887 400.636196126786
0.22601220889884 401.258382438342
0.222911499443709 144.093742627844
0.157392838463885 375.858263117607
0.252021468483313 399.126656309532
0.0972365478868433 437.735052826123
0.103041313522657 379.078839333113
0.0859922483376543 184.864272945568
0.109735861424319 452.569793416154
0.26621390155925 403.987477395988
0.0805234653029977 343.895235226508
0.117696255406143 365.687463769176
0.0879074221937779 361.15818819095
0.133513358742015 375.539910864674
0.168877886147148 451.881837743897
0.212273586944246 189.873565839239
0.124689046539165 194.851229049777
0.189892049394914 190.222380333877
0.286628013295374 360.790226135227
0.135617201548673 383.218999570355
0.293346497091657 452.149189541643
0.264640031860321 398.54103796118
0.152479761892563 428.31724307367
0.242171199595504 378.331965491411
0.181666815151836 404.342687982034
0.104033336286886 375.25085057876
0.185221579527433 453.105956783465
0.157595528756581 178.666420746631
0.154673402356767 188.195093765597
0.159632958174212 201.604922467525
0.255877292063102 418.008810234952
0.248594074438351 389.756277956426
0.168594964519932 401.530045529615
0.0939584561154267 392.987181058983
0.0860479347604623 366.285725368598
0.142232399706828 366.439004856352
0.290916749289316 383.144474517864
0.227092638957993 185.104249259374
0.22420656752078 370.005300195349
0.30873529100426 174.589894172322
0.0972746126487311 400.445045306337
0.124285294990133 375.164197571179
0.28649141775053 374.256150285677
0.131451803176728 386.791697877764
0.200946617690854 205.020844688132
0.318577731467169 380.623501345804
0.283436808744105 198.351357567685
0.246891769609103 137.406671170126
0.286287310367628 396.729078325309
0.10427662483992 185.134279150509
0.195859300564739 398.68336698506
0.213690108433241 406.386130047063
0.297908292068447 392.538622977246
0.110205558600607 395.304010304924
0.271757439891123 357.087689836412
0.15858345783829 436.300883640969
0.0881962005375701 386.731240420488
0.167691188645129 382.697780391543
0.235294716187028 143.884307818875
0.130555678294121 399.110811819848
0.191891613042787 399.538944445104
0.316872111316431 185.289550066144
0.12739476533978 187.478911011912
0.303517617209847 375.626694082117
0.132521645689708 371.665580577979
0.116212038365066 367.192865116305
0.234590947187269 180.3005344828
0.192275279616135 368.763861905364
0.174593945940253 380.431745900907
0.144632447617867 392.925265281296
0.265472688837012 174.745857864494
0.257791862908433 178.443587044004
0.300306902751553 188.838016157542
0.10032979614133 391.289814190537
0.238785110045487 432.201060866329
0.27753242438112 374.688142112466
0.319973359879651 385.404754448791
0.267597996796872 399.618303860237
0.131272137796434 382.281570294307
0.216668334531324 176.998257729197
0.273410162583863 398.035595985438
0.281398953969302 182.641917629469
0.199544011760394 179.194347432424
0.179167830947828 185.600678482502
0.121173892623416 385.494979717281
0.221078243182584 387.563774774182
0.0951915411596834 378.215009110406
0.269614381991406 414.213771525635
0.267801364085775 402.122266753041
0.105420097675941 395.116662435373
0.184550692955025 393.793419713034
0.264295109111662 421.305821296677
0.247676388068133 451.691017325542
0.260959898104336 386.444260980942
0.202847859381075 394.976238922511
0.0841278586289757 400.492820184193
0.0954823564366115 406.7771130523
0.301739244306098 376.93206040363
0.123643566460302 143.32008634697
0.247244241682862 204.607299619202
0.212330772677547 415.170278422572
0.119612045456431 403.214095360407
0.31664719299112 373.322727154109
0.273098018568122 188.051529286209
0.190047585187674 397.735944620714
0.241024368819626 182.392026972571
0.160175394023952 352.901118816086
0.290469123623881 388.155747398659
0.218745518039659 383.63674196666
0.151746517691464 182.235494592371
0.205942061370317 186.275800172773
0.255674507387879 354.129461430982
0.122467785334454 397.909385729875
0.135134469671512 420.533609781014
0.204644363385526 360.967322819828
0.230862328691478 377.121175605165
0.221674161543151 178.737625754491
0.15875183454542 359.175149610832
0.149556659140385 353.059255202973
0.215888852001035 365.409701853124
0.204431241605649 383.517317323011
0.270966624565715 352.756253775882
0.0822060475558632 355.923983010135
0.1372288592209 391.520625051465
0.165809745799081 383.950497187513
0.301203443116604 384.174843775036
0.309507973691885 396.791895398473
0.0951763217736235 376.801217814536
0.244615570119636 403.600508510863
0.111142133063806 408.11723762765
0.29690321704829 360.518024080607
0.131788243676077 172.140558615147
0.218624829198279 355.404167123394
0.242855508263364 385.164308534374
0.211681409842006 382.90614038323
0.221135512905701 355.417481506884
0.275019073750206 372.721448172773
0.143728322431913 358.311017841981
0.168031142104854 340.548955029961
0.278738595202926 374.601683931707
0.287008829815433 187.913247634445
0.101372506821717 379.533902713201
0.257112086424699 191.954528834679
0.147162033284665 455.221563875991
0.142868521287283 416.400124880633
0.203029573363375 431.025052587979
0.282007816909838 188.611332249588
0.0929658691917169 423.237030094436
0.217200991280453 401.130636371558
0.27620138617841 381.540024902655
0.126595513572488 414.935040193572
0.174718109824363 419.131917525747
0.261421479148383 144.20723408208
0.190683763411163 177.457719273774
0.189804777968996 179.428140880756
0.133799252735154 375.974127945732
0.0958526562143701 391.382114036306
0.0805831201943684 355.337606427016
0.178876824319734 359.323987033848
0.261952521235226 381.614082303058
0.196599395527088 361.827410499706
0.229227684159585 401.258382438342
0.121807195966961 178.372557653905
0.245930887494835 180.464214286733
0.251501120572302 422.873918338707
0.191952351437419 398.461999211989
0.303956182072786 361.813734314594
0.212117479075775 185.907554115703
0.191059115850095 401.114672402707
0.202857788439222 371.907747426469
0.170819901380706 402.45897534192
0.0860851217526493 405.24897721837
0.203262858558906 403.053253646996
0.243661601196412 423.462047988618
0.271686339556604 388.049396074437
0.0983919062321314 400.604328153276
0.197493407817691 169.251289692381
0.230213488266388 377.922855318621
0.218228314077005 380.269604453272
0.112731805221825 184.564958243877
0.265047357624893 400.859378453229
0.240996512956914 392.538622977246
0.296413565050254 388.429423077233
0.09746929688202 379.577984585775
0.117890939266848 377.223065824384
0.256965256017608 171.179686594729
0.206957361598719 339.726237819787
0.219323139630006 367.9350293809
0.137891154078981 134.42508273725
0.217970734257222 408.182778888229
0.133919352171438 173.653934500918
0.27543741704143 179.051434038943
0.236203170019906 191.822478806711
0.314446226848935 435.072045843735
0.154660783650879 451.519382273379
0.255384271185225 427.894804789439
0.260541537828353 378.946877450285
0.114245498654669 429.005040732471
0.0812797793131481 365.159986617781
0.127587496130608 430.705156052318
0.127726617116537 349.059726821386
0.311150275268987 359.757495046957
0.121763111981318 417.432000727638
0.213014052395567 353.653214310452
0.221112653384079 184.789376046531
0.203242265999709 378.463606277534
0.242682032808473 389.145386762184
0.259574858685097 373.710032288755
0.247972167340908 379.093506019356
0.214235101279504 186.094062770484
0.117540836951113 371.025691223711
0.187760513123503 385.886322232456
0.138211267986148 397.925158728742
0.235977985590347 192.039112424112
0.307196035767169 338.485365754521
0.161132645563493 507.256922451646
0.136919847220679 333.298864623166
0.151546795340982 379.269572667093
0.150025428319483 175.931549602239
0.0943504343936495 425.042209875441
0.308389345259799 191.627294689549
0.22367460156235 400.445045306337
0.298537893708289 197.582002160052
0.237851366272046 385.179329810969
0.09830371452213 422.080161745312
0.243759484780367 365.270939554698
0.112440078543249 394.898258204065
0.243523587684018 193.159808478718
0.264708179916928 346.110909830156
0.221648923493208 179.208648181723
0.129748657180469 181.000135169105
0.198526397317943 437.116949956754
0.214727396011321 180.690844808125
0.084204329287064 427.894804789439
0.224445639007246 364.979795887037
0.291150883395358 420.054193628704
0.31195294335768 339.825802236681
0.252869513250972 380.977892498116
0.224398650399432 370.458286976961
0.312422432480231 352.769419638692
0.0826537657538521 183.404549484908
0.294079679670191 363.198954740553
0.128170689530661 438.555148085549
0.116972713643692 378.52213534859
0.162994591049467 365.506882514832
0.177030606915282 173.531222920844
0.139367552660811 433.238500443946
0.288362945905396 387.427358025707
0.144220444337815 366.243938563187
0.158621907781149 339.104950413298
0.0916364050241043 355.337606427016
0.312839666219052 173.831414482931
0.170551035448252 414.700001839252
0.16793073616119 185.520312299695
0.0976473174955767 419.968669874993
0.140867421239087 187.795572422867
0.300889822130762 404.342687982034
0.278098924868929 194.559697272778
0.106058432154152 388.688160404333
0.306603534385187 398.288196706345
0.313363648205612 373.781821600643
0.150419618133143 399.380296517647
0.102094041852436 416.265080754672
0.226399775653262 383.995350780861
0.192115584400125 180.937246327271
0.283277445662475 187.759780167584
0.247741760378854 182.828444697685
0.239374679879733 383.845869360325
0.144691478791444 399.364436922238
0.182682173087792 377.572717387341
0.106850645706073 187.570762409506
0.283446606450471 381.836383922032
0.185796246413807 374.933269569219
0.16812441444211 455.221563875991
0.0994539822887326 398.525228330083
0.253804064426428 182.196392983055
0.271219386833269 188.637071222415
0.218462652272386 185.716296390689
0.159880196481385 403.037174769034
0.0892038773589088 404.326531884662
0.208495180999514 367.416677905086
0.121991293207075 387.033669531452
0.180715922740092 191.274610528616
0.119126445199525 190.566929280857
0.204730760579498 381.925358961675
0.257199767924752 400.715882699068
0.20684338691241 364.633649914067
0.134961941700527 166.776015882316
0.211741661598104 172.037381720846
0.22230164370812 373.724388496477
0.188141353503622 421.649709311174
0.153233841934842 370.926301419284
0.295655172173322 402.154316029091
0.262875483387408 423.340862214934
0.267892679163094 389.832740486371
0.159214235981974 344.389998253319
0.206850675354881 169.42644365944
0.298626516225245 451.729171738443
0.319625214181857 380.092841067251
0.221526651514896 383.353199469955
0.21599346127597 380.638257769407
0.103612291806004 377.499833233164
0.0961488556774862 401.338254721287
0.237808175356565 385.479939972446
0.0838161966017424 179.662392170438
0.20086973346587 191.727487140877
0.111554465970653 190.603527249316
0.226329899331549 432.218916171817
0.168258371154744 381.317982002051
0.261122277818741 379.916200901838
0.304264355041899 379.313608494482
0.0837499992932857 387.487978798267
0.125370667064461 355.24445286089
0.291147928787185 403.342838061305
0.21382528701737 387.791296186889
0.240545528480495 366.466884190996
0.145875174905623 176.410138768233
0.276829255135584 190.279740234966
0.172949773902067 194.716179235042
0.218278209992499 393.327979575956
0.249389658241061 388.307753720712
0.275816279260601 423.687245379791
0.259967098231025 409.991368701578
0.225334041786789 385.540104233231
0.131385319455378 371.864994904982
0.233825477587164 126.697962086134
0.212924838770416 371.6228698058
0.145608983671603 410.156381727639
0.222082555216337 194.333402434945
0.171737336558709 421.80459629838
0.0826952251785875 383.860813574196
0.245895618825291 393.607144569827
0.0918268459822071 189.722883879274
0.196840923153169 371.765267685442
0.314530957726851 351.652947108265
0.220981652557863 344.237649814394
0.247259444315285 400.699943482765
0.22522341062168 388.551149627122
0.223310016447089 361.923165510903
0.104950227330151 355.630613436361
0.233360326682678 348.567801737142
0.0944519741696233 185.786725410547
0.238361868116735 186.472982948169
0.211529747493963 414.90145105387
0.131835003506709 426.246257777778
0.245368047534557 396.681975309254
0.240052744770433 420.019980992557
0.219484443291219 406.728209326886
0.220441457363568 401.050826056226
0.256019594927682 184.814336621391
0.220241443425982 188.941189414733
0.307619991502293 378.990857087273
0.184656761304357 185.681096897778
0.244373223217029 387.958272581485
0.315318420123125 400.923179086338
0.233487300423294 379.651471441919
0.213875103918873 344.339204204863
0.0909343763393904 184.485263758794
0.195210183237039 380.697292046046
0.264091881620798 374.962123907331
0.252580758834718 169.264416816235
0.268993291189994 353.785408763764
0.194211733040192 376.380077037252
0.101902728029482 354.447494159844
0.116089542396155 347.88343047153
0.143026310104267 379.078839333113
0.0981594343805124 365.673568152744
0.241818224324281 381.569645275667
0.305107672739523 379.108173556803
0.204106820696526 185.535376982408
0.0835948318947337 375.56883526185
0.143592583308114 372.750047554935
0.203640845383494 187.310691921772
0.284695223733796 373.150784776921
0.294893605199209 395.679106011788
0.093892320010232 388.657707302891
0.288958035009397 404.100448156825
0.166888145984691 388.657707302891
0.195055157950464 402.202397127717
0.22498071506189 189.982792451854
0.0896810840103372 420.636448592094
0.311782849956798 377.747725500585
0.256656393253012 410.602414834627
0.0912434025087104 179.92587414179
0.28796994264017 375.207520322674
0.136318317861281 186.847986270553
0.1626471075446 174.81932486649
0.168937938288511 400.04725355671
0.30926428324019 388.32295926374
0.211239259209123 386.791697877764
0.124056522569272 141.146035086952
0.182451755285153 362.361387136639
0.169483521334681 345.127776718836
0.159582049100959 372.407072085089
0.141967521654727 399.697686922161
0.275393991989647 391.844103507059
0.125833173485325 399.174195440158
0.13223278119145 374.184224286191
0.281987547010555 427.174583764659
0.256793819593292 388.399000377625
0.129548054635313 403.503853164716
0.144516927093308 380.137020357349
0.276430050077403 382.801939122857
0.290754642966526 387.503136214533
0.30993441898698 368.960945143879
0.190254819380124 429.942398803191
0.196557352058324 395.210319717991
0.126484394214528 396.525025826009
0.289384265665176 179.261098911611
0.12164766594338 343.350962094277
0.210193687215648 368.763861905364
0.189510507364802 400.031354217309
0.0979240788132453 349.435844283414
0.307074181178533 377.995862022784
0.272820319794913 384.354462650682
0.20432073074353 400.779649075782
0.170353701530271 379.108173556803
0.148974813032103 169.764381397413
0.141182725385265 184.072675844937
0.243385268762857 382.861477491088
0.249297074973233 414.951836293035
0.0933317948318855 401.801984599518
0.179706570113938 190.420642764612
0.288698402935814 375.092009657516
0.114759287292089 397.3264434179
0.186548101185218 193.069152541362
0.143963053067763 376.307537922807
0.0821958912092785 361.090004612523
0.0861598492490039 428.511069717993
0.147896559368782 189.883964314892
0.159528306651291 379.724979640873
0.133875524464207 419.387800414929
0.220945711180902 168.949786825488
0.105519092102989 381.969858144179
0.301979333632889 388.733846767951
0.179966847986473 403.391132471183
0.192976933561701 383.248815679703
0.259280991974936 187.275038191601
0.126878528188662 388.00383031536
0.245867216524721 366.076862828323
0.293580795698929 351.757800763175
0.294976297523567 126.743316137953
0.123365082909837 366.997196640889
0.280354853973263 178.519398500584
0.221239250468688 389.633984692469
0.288272673166065 401.866010411124
0.310599786747021 387.745775879049
0.15282922523773 186.695821675416
0.246388792271863 420.191085983549
0.23703125148731 418.127713537917
0.0911916852398503 355.977361932582
0.248859048334343 190.708150986094
0.221340213000039 401.769977431442
0.104926275497356 358.891262115053
0.204015001670734 326.172482382653
0.262462852628966 353.573933200055
0.139796842579684 179.089527555817
0.257933403590585 380.122293071507
0.233585892263301 401.450115988845
0.109498157117543 400.891276865969
0.188621719234716 402.860370594833
0.27171112892545 423.635260809381
0.194802852636964 388.749077345826
0.114051983508752 363.460429630116
0.188698539089315 445.237023485711
0.294835490502778 435.830419882266
0.198311249851013 356.084155808022
0.275992069680338 384.040212234451
0.291299979596376 358.162809290945
0.287096189823418 401.466099987569
0.28108668666362 368.047249599277
0.128617138136029 186.71102976879
0.190633286446849 188.328550897502
0.317382650543995 379.754388898294
0.27194758270752 421.305821296677
0.12742690147659 429.924684377441
0.253595030060683 386.248090639685
0.10295445357421 187.785345019948
0.197843720807035 195.713443567046
0.288629237550282 415.624517430553
0.153195589163831 426.316214491558
0.0877988805413965 389.282711996849
0.199703124269657 377.660206237914
0.126880314480953 194.268819281031
0.161669342586885 187.596288666073
0.269545983392905 384.849064596755
0.230090888147024 361.117275726658
0.296906391319735 387.063931952578
0.276541187459896 392.090832438044
0.198328992004729 178.718633590895
0.307568489993841 373.767462083482
0.166563129074184 438.920374817521
0.226525557744516 404.423482995966
0.134038860766835 187.320880571942
0.0944756061527226 361.677015099402
0.252931916973474 185.319625063062
0.235231662148783 365.590211084175
0.131872704069943 404.811636360493
0.251180055812969 390.828804356397
0.23934167475206 189.323666591611
0.214151542816438 202.885150087398
0.299428326578311 201.69027293648
0.293622618643522 379.152181277034
0.182017795297838 360.015261719719
0.151409886820847 385.029156577646
0.116509842321175 402.523158257908
0.210986458235831 433.579163690424
0.134016175360936 416.805651790569
0.228205744237928 397.373661272628
0.145191862745785 193.015855329044
0.28957378632173 182.509558649295
0.18483515771561 370.756011786812
0.26499140225762 381.465989057929
0.139736658680008 422.338749677214
0.189896541489166 185.520312299695
0.235212630506501 382.563924477152
0.245738327817598 194.268819281031
0.135475512983568 188.987644968345
0.253086029493154 193.496326087178
0.18928030269023 404.213466310878
0.305637714824515 186.275800172773
0.146718841794642 401.418150855011
0.240252178053239 400.174482402771
0.271156219320506 396.525025826009
0.292411015330014 185.86222954169
0.0996960242009961 418.467716950139
0.299352168078416 398.572660045785
0.220198926005445 353.613570422434
0.24810263050458 388.947156339447
0.11695467057799 372.064569766401
0.304433672690165 385.464901107737
0.169906472915887 355.044961384907
0.19307243870113 415.826640756746
0.21189248848093 359.757495046957
0.310268952687055 186.194995141657
0.142326728675336 399.618303860237
0.273568746736095 361.909483896527
0.234468405640986 374.05480972775
0.179111238169932 395.960778261999
0.29000183460283 444.044632787413
0.117138089375348 384.324517424644
0.172683890069568 400.413200136839
0.145047303347457 188.982482394129
0.187318962700548 189.556822199182
0.137126079566183 414.381340507912
0.264304871095086 440.551179168269
0.275222483550332 379.842637172881
0.279717559129189 397.735944620714
0.2649104167289 415.910902327722
0.256354770029971 416.873297200847
0.082511126072806 347.741643734387
0.250769490706883 405.622086089321
0.0978387213647245 431.220720393701
0.105019722225887 136.479998579919
0.263383736559219 420.842239415137
0.292849247062399 361.25367765021
0.0835553731378212 380.151748499088
0.162392619319879 200.269175735274
0.217273431780023 398.114507890556
0.202282553394399 427.209674296025
0.275563872517653 428.634482456906
0.144590386937059 382.965703064178
0.293446542250496 145.321708021958
0.259802850258763 408.954072801594
0.284128593029434 416.113234624075
0.293372427441732 400.652131539547
0.250016788810002 186.863212960905
0.195585228107436 184.999202159211
0.314663989622195 202.552495122558
0.25338189514935 387.003410659268
0.220799041452706 381.643711300683
0.0928934909131997 369.355585900459
0.166504953283145 382.608535311107
0.253687112856324 353.732522089383
0.304893832719438 379.504519064181
0.300338336958449 399.729446770135
0.0843737793161811 358.216692668226
0.243026933167978 339.788460451747
0.310628010851951 331.180929407811
0.278177674172559 366.815644493875
0.241390380645908 398.351384458074
0.172497116123249 388.642482094251
0.145820906749824 398.556848533056
0.089759201103556 371.751024214751
0.302293722065589 409.085574572617
0.314351012068813 383.114670583799
0.144484367094608 143.337135170935
0.237041274103081 384.549191956267
0.297753095559856 384.354462650682
0.192721529106846 399.904193617574
0.291870963966747 396.430900842464
0.230332173819021 188.709168382475
0.196424389450176 389.435380862961
0.167850666643425 438.281527111153
0.120214896682238 195.479702346976
0.0979311605905437 431.060618645608
0.316711306094607 433.059365237904
0.243171432903454 421.512103597912
0.0996304973679539 380.431745900907
0.220290425582712 187.102007648417
0.219125747289689 356.926839527715
0.224935319059229 353.891217700706
0.172507627232968 435.414874428805
0.0948601499526172 366.439004856352
0.172997793739846 397.862072359768
0.110352106733219 401.625992492501
0.226231127996494 356.578703152885
0.120427433135656 178.899181447959
0.30508352431738 406.04448214515
0.183677094392232 381.614082303058
0.176427331596782 366.606328600682
0.28388965711216 398.067157931782
0.166409155578972 133.008644412121
0.157772770009777 382.296423246499
0.163438148753405 371.281448514041
0.241868825102836 398.161866298225
0.272942525842854 178.994316548552
0.219066260472763 188.899909967732
0.0824045904948727 352.901118816086
0.319537670569372 434.963868301777
0.217449403815943 189.69692236068
0.243231614620139 433.274340822856
0.186268441830868 385.69057652289
0.250333237030989 414.54901119508
0.139806921212339 419.592675479755
0.0835906128311559 384.474278560067
0.162420562280511 178.581030888615
0.186538766641992 441.692622226555
0.153951915449338 188.498143329497
0.314253237537877 183.7109402398
0.20691701862772 189.681348007279
0.113535668371346 421.185559876809
0.242812359723612 400.907227500162
0.278920222299225 368.201636248571
0.314249627696003 401.130636371558
0.23261881289792 401.178533996683
0.26296020654402 364.605979511321
0.169713640742776 354.142704247282
0.178663716514712 385.886322232456
0.257416726320411 382.504455500951
0.203097605299152 355.484064648488
0.247637878069027 164.900307210538
0.152763351831475 187.484012097164
0.313224605900802 356.940239568618
0.269669213761625 373.853631600496
0.241796328188739 363.887653136742
0.187027191751475 366.341452234671
0.270988535880059 378.112716759554
0.154762226557479 347.316803226373
0.14653851680819 383.114670583799
0.232740988409393 340.673869822136
0.254386299097222 365.770854103269
0.165141018132202 353.626784311073
0.157255751854457 398.556848533056
0.197011953442277 340.561443417247
0.100491699579278 169.82153557028
0.278589926165234 401.274354987324
0.0970848149821038 390.506582064885
0.0871804244446161 375.988614816214
0.200870056989064 401.274354987324
0.163407173154337 399.158348119612
0.209072467068207 362.347680666144
0.0972686687074431 197.444103906869
0.309325885718897 189.137451690789
0.134893183615276 394.384164170258
0.186900723251465 386.353702257386
0.303640982441113 420.859395466926
0.157405708581153 393.296979577578
0.176755986707641 368.313978471029
0.305333414316825 186.594481854685
0.166101603750263 401.817989617873
0.0940179164432629 374.155459691953
0.155698105500361 433.381888648229
0.309580576525468 365.132256282582
0.313119202639524 401.338254721287
0.195512442571194 388.140551675738
0.246033960123155 370.288319499033
0.14026895691515 175.348734825841
0.288834445777206 385.976716669977
0.140855838314493 354.460754819763
0.292605105649589 183.725785068473
0.221998923806344 404.698367258547
0.235732461693527 184.550011594905
0.178427367197725 376.859361664124
0.289391573248125 376.003102524015
0.168080076377837 404.439644904709
0.187213676127847 431.772865245196
0.222588701735921 361.841087460251
0.110921983395854 166.746061179825
0.180579656818873 177.617542384103
0.115291752588066 360.436423532196
0.102940918205603 185.204377321838
0.0882955764873067 364.647486296672
0.188295017222333 396.807601997927
0.290916303405071 379.533902713201
0.169102114891963 168.832026711237
0.261724281265449 179.037152103542
0.104445742803491 368.398268882532
0.267443184124324 387.245581038206
0.31275474442602 132.75904303812
0.0822819464947965 174.897434332383
0.080544509371294 389.145386762184
0.310579199322674 353.653214310452
0.179965679981917 391.028475200203
0.19506568804549 186.624875135423
0.269889599820397 400.381358765894
0.284680336293366 386.549953072495
0.241614156330063 401.210470513
0.24866866121928 385.67552533016
0.11078428164831 377.485258934779
0.165044807874324 379.064173498009
0.192517156026863 382.445000390214
0.115024815273602 398.79412005543
0.232155251799879 356.217715746763
0.283846969824201 193.994699729253
0.299861869068446 385.991785497549
0.218303324200545 184.999202159211
0.158138600074835 186.939374339207
0.145163773219164 404.11659070516
0.161743641007616 440.992502635888
0.16505386340593 399.094968273634
0.177139827090162 354.51380490179
0.106258796760561 436.355216935545
0.142926883096906 360.354850685157
0.200365981796435 417.364219287346
0.158544673526979 381.081349819405
0.267061677088785 397.59412259149
0.127304233539927 392.538622977246
0.139510740322477 185.85215966511
0.152946822832219 177.942553697599
0.171365512020008 186.442626763569
0.296042052175215 432.183206667243
0.275925611857469 422.166331328458
0.131221117530144 420.0028762419
0.162669122271431 398.699186027305
0.0969385365843897 420.413678826817
0.0974268958847304 371.125120980778
0.236539727816853 398.77829536291
0.274353984120074 187.82114458589
0.136726994133936 180.319779369723
0.188808450024359 187.005418537335
0.270217617986665 413.360748711249
0.231455987543739 187.979808642587
0.190626483599177 414.180269926528
0.214779436304255 400.04725355671
0.312627296004274 420.859395466926
0.265166292495738 400.50874704341
0.243695768615158 391.166798510809
0.144775278319472 368.117413309234
0.0994534513269411 368.651313802279
0.273646780078708 357.691847904265
0.0827298500635753 185.917628494768
0.202809970004228 422.822083379359
0.294863330261404 385.780902184529
0.111490356208637 399.634178580578
0.0881753173242291 429.058016853198
0.290650873514002 384.969111874086
0.258851760044153 393.265983243935
0.293702526976657 190.09211334209
0.196456136652295 350.033692493439
0.26361130953788 380.137020357349
0.108022943204797 355.071550538001
0.11701466236447 401.689976241403
0.160293842919816 184.520123743365
0.10076430098951 386.459357197005
0.213389826871773 426.333706360977
0.212280575171454 413.310652980415
0.143952174188317 396.039073932036
0.138864338448887 411.961503174965
0.300150464547771 397.767470932102
0.208336463888853 391.45905552411
0.204631892454054 399.094968273634
0.275106415131672 448.427734720496
0.140758065442205 136.727463308726
0.231232226388439 392.878838050039
0.147508131711281 189.220179935482
0.316873500788632 179.28494776497
0.219201722259311 418.535767396934
0.264172423171064 181.242321150331
0.308290374491499 433.399817178851
0.286556517252125 195.132583096044
0.306537622120997 405.24897721837
0.27700519062505 425.442991692786
0.180931492479768 367.949054101141
0.226572499827597 388.642482094251
0.277764266141097 391.520625051465
0.237535219414944 177.354419242253
0.248285601654534 391.613006581722
0.260884782433082 372.564210389696
0.30336038898046 194.435724978984
0.15591325777847 188.328550897502
0.210354695526108 385.615329368752
0.18846847043928 388.779541186998
0.250628878657144 385.85619780988
0.0998873316558984 400.174482402771
0.151521737921929 438.755966350522
0.167323391350483 198.846328553771
0.264605115301137 401.753975281569
0.136880888367752 184.301167844504
0.174032774733529 182.808796816697
0.25004968610875 367.542662534975
0.11053192969429 344.072719723699
0.158636014874997 353.930908290071
0.120183610050962 377.733136844257
0.270162647191284 355.084846234639
0.229670511695824 185.525333656728
0.190412960573822 374.918843649132
0.12864933694141 366.871492341467
0.234404897041574 200.376222590316
0.188955449602238 183.715888316111
0.15149838068782 401.801984599518
0.2869662078545 385.164308534374
0.228938447669884 374.241763426794
0.251180807503439 350.828860435161
0.143892135455419 375.872743291861
0.240964007401435 408.789784735439
0.082576859923851 402.362729747412
0.274469899463765 379.739683842529
0.0850589035620486 374.083562715785
0.306382899801563 170.478676743631
0.118471378362109 183.884241927729
0.246855319036899 395.882505807876
0.120720954734849 389.282711996849
0.273622351937677 352.203952406405
0.125132985727835 408.477910030226
0.305368457892387 399.650054246866
0.0894606104875827 387.245581038206
0.178639485947111 378.273480520698
0.303232332190985 378.595315782323
0.157105558765221 176.610516121168
0.176662001892431 395.99209374359
0.239584726526216 186.776952984718
0.133978415019955 189.463508299336
0.08303487727678 180.324591072896
0.158345418880741 186.306115621317
0.166428060037969 356.217715746763
0.162769327240398 355.337606427016
0.121558444724322 396.509336000969
0.223394620625564 377.208507550824
0.31784388906177 384.45929850772
0.249513770828783 394.742366032517
0.168993842878054 380.490732139426
0.1844423693062 177.612838623124
0.231559451031147 422.252527302166
0.23240403972329 380.800635081987
0.318585384058216 399.301007986556
0.150177921520412 376.438123431558
0.220364169722834 431.29190535836
0.245191732273073 421.80459629838
0.0814063604132336 358.56723119745
0.276305143509537 354.407716644609
0.267653057142369 359.811738704017
0.206413167769104 364.841278374949
0.212113679396145 345.115036322675
0.213023365043818 383.666606843512
0.183828874584042 168.349193004405
0.135391006540805 345.459274804378
0.183324429279546 366.773766976486
0.213262385148007 185.259482389812
0.269352383079128 189.774822907688
0.155091180583565 388.262142449868
0.197039081453946 382.029202486223
0.158595329562135 380.313814566427
0.25362843087776 381.880867554896
0.17303681098861 381.495600809674
0.233933178555328 199.270468452941
0.262324929183705 387.836824511142
0.140822920167905 183.123543422489
0.237314752412836 392.476813171732
0.0860862169940959 384.519223970621
0.121281320399351 420.55074696368
0.318897719271386 384.684091255683
0.222191105896432 416.248204858226
0.2884246573957 387.639592991788
0.244555583574658 419.336605094335
0.231870997951382 378.229625691918
0.18942882161802 356.859850640627
0.127592566891788 432.004725508408
0.208575369535569 430.598603010367
0.21139617705996 397.75170730788
0.129625089104021 347.188217380035
0.108538770130973 384.159881219172
0.169367071183313 352.901118816086
0.100518817137651 356.32461780847
0.129794633412505 392.044553016155
0.312913074406428 370.784385247564
0.207278971393925 404.278069401985
0.229417733987077 370.585839395569
0.158926815339752 369.003197821579
0.151888207327068 402.04216032242
0.218186022617884 421.065349942387
0.234791137856051 436.64516598984
0.0970921447814782 367.430672998184
0.221157570408328 430.989490931908
0.27244701553819 352.624635675885
0.196332584036561 369.637859933644
0.241604190612992 349.422864598057
0.0995811035709142 343.047743405762
0.144083548484456 319.283574519596
0.286880779855041 374.155459691953
0.181777517330761 341.512574592245
0.123732363464776 346.149298706447
0.260745020232624 398.493611889926
0.193721543428261 401.242410843011
0.257671851756492 355.683926373745
0.305505005294458 194.360321587782
0.279284163947698 383.144474517864
0.237271847772514 369.934596068896
0.274520837793075 398.920751512933
0.217071543533327 382.801939122857
0.171011625409487 399.538944445104
0.0815791673743583 133.598906294827
0.308763562875561 423.565962930168
0.12007373940714 382.578793888186
0.12288477261216 398.477805080717
0.26946185194353 387.063931952578
0.283472394901337 392.615905769396
0.231803342461026 134.959359439967
0.116446334386719 398.809945689923
0.165147714558856 185.229422031688
0.216755172966284 187.178315079524
0.127496321513778 445.162358436311
0.103214172691177 352.309052619153
0.162974865224779 369.835644334129
0.135140306502536 413.929137435756
0.136645349729925 429.022698349161
0.190770503494857 407.299302051512
0.204700818273437 352.703597694487
0.249171336958263 385.750790105379
0.133435944871873 369.285067913717
0.168394969316223 399.745328113682
0.108796252865978 448.427734720496
0.124906201339846 173.422255122638
0.298844589051838 383.980398709809
0.182816244357467 400.476894274993
0.299863109588105 204.084883395958
0.14392198440557 192.425735378192
0.180876304398566 357.450000819964
0.0956236788985241 356.27116076321
0.194758820218402 352.41419988292
0.227185637086568 353.639998940394
0.0926018444100364 394.882664831646
0.202809407926368 356.32461780847
0.171049490748742 188.354232005138
0.222094493150968 400.285857438336
0.129778492200872 408.871916391214
0.274199660699883 205.705060875726
0.175720989773344 414.230523849487
0.101735538063535 417.92391035394
0.189642401823734 394.446425113691
0.152906402486347 170.93073355734
0.18183054227863 345.740146371392
0.087491585240929 339.402955481671
0.293411899808311 397.56261688635
0.245282813727027 170.36815214169
0.0965527724562635 383.01038419582
0.258580784995377 353.666430421302
0.256705618633889 372.821560413185
0.220017922622397 190.629675110544
0.199990068933687 373.853631600496
0.276215921172347 384.924087563505
0.170313982838251 360.178204487945
0.0853716197878447 400.859378453229
0.127365253521564 397.405144518701
0.218928659613263 416.805651790569
0.121003512105304 396.274100329474
0.285815721207372 388.718617085125
0.0822060506658457 418.961459013356
0.168307539555492 425.826878875329
0.282476465306946 189.411697014219
0.234032765350702 182.40671222242
0.177261355810468 385.705628596708
0.0809920525374919 195.425403938208
0.117793106736184 429.871547668502
0.309903883030714 388.246940478767
0.180020051656525 424.955158334011
0.128031969810898 129.562502623407
0.186545049036496 423.65258793642
0.302438649356628 384.144919537416
0.100127284950588 371.267232838936
0.186495504427837 177.045059759144
0.297599208960941 401.721973849773
0.238415829300314 362.70430181225
0.296463617364324 188.822547458062
0.293123290886088 410.982943086966
0.0987597154892986 388.947156339447
0.206608610497281 391.028475200203
0.215012818289458 394.026449652633
0.296644359025764 402.635515311236
0.184908677088644 381.777084501172
0.080104818762112 388.414211280641
0.28477190950341 431.096189105521
0.0944337947763933 368.623184827312
0.235638897755124 396.227078316009
0.261472265385479 355.790588219682
0.307551748205748 178.941982854935
0.279487168542376 185.154303137964
0.1959608425808 173.785880865722
0.0881200688107766 385.750790105379
0.312113026524451 422.304257558344
0.126657173396619 384.534207525537
0.214168888685184 416.585917882233
0.260446876191662 425.216393223287
0.204678841503694 421.907901707622
0.273697452949575 377.004780181289
0.306772197662237 381.94019115845
0.270377130938217 417.703291675093
0.232726844393088 409.4804606772
0.198845919894858 183.889197007307
0.313527383903862 192.261410526439
0.136424466596219 199.836231331141
0.0906703191431084 351.43028869955
0.148831886762605 360.341257902959
0.111060895573585 377.616458011996
0.226617901943713 357.987772254348
0.211728522637247 378.185778489108
0.087781876719491 132.97512044031
0.207503865183047 415.422541439481
0.133595282792021 178.429377772253
0.196432892436708 186.690752723869
0.304331960499295 393.15752492764
0.231633229196803 177.20432559046
0.164346212801207 392.445913743462
0.216061547324079 363.088944456543
0.141663208327035 411.795399713889
0.25956140492422 385.961648724801
0.209387172235514 378.873595065361
0.193789117196175 390.997746650661
0.126210962717187 391.597607389541
0.298371584100412 181.567613187606
0.0862708741229354 163.840860942025
0.300515380871718 393.14203454517
0.306524811896559 399.142501742762
0.185257050883217 411.380580306827
0.197546994223197 190.138994039578
0.242587667063787 407.233973454941
0.194924512279636 426.981663101537
0.0817100243011345 418.586816125948
0.262175086642065 454.450541104305
0.258051268429101 390.108191981391
0.185108293978135 333.843643607255
0.220882482644455 336.256610913385
0.274922747858187 365.118392299507
0.317997087026847 404.148878703765
0.152795619070091 181.034011973228
0.178724246193115 387.139603535657
0.0810520796396118 419.30248008834
0.203663324043029 392.801477615053
0.126905205724706 373.308394084008
0.257091868080125 434.44157852202
0.114999928566506 401.338254721287
0.0979300718253146 395.58528204958
0.218439779231945 187.739332044299
0.163664793675887 367.528661043084
0.107816561471312 377.835275189452
0.133043091251376 350.933345697262
0.103469246785076 188.72462315142
0.301129192664353 424.955158334011
0.148813885434104 389.099627831481
0.126958828587108 404.811636360493
0.254947070500739 421.340191162978
0.124284944468366 387.427358025707
0.186707223526649 417.465897639923
0.255381474717998 381.184849288301
0.233379895957303 421.907901707622
0.263477712569931 375.974127945732
0.168208637138916 416.467671588534
0.236196218114667 383.845869360325
0.0814037108103816 358.243638916842
0.312163136179979 397.5783692708
0.304602087671385 178.334692652122
0.26367911302345 373.853631600496
0.134775303711809 403.198006856968
0.284018740486452 374.356881530792
0.0966948035292963 399.681808417582
0.164646754661117 185.25447182198
0.290982446051804 356.418196592863
0.198932578530932 380.564484231623
0.0880110900342854 352.007016226997
0.236339195736192 484.001389181216
0.198310187387235 381.525216009524
0.101102063091985 141.3495176548
0.196271103435473 402.26651867359
0.181539394472076 398.272402117564
0.286326814932811 387.533453715301
0.271463963422873 375.120882322542
0.229103176929189 391.844103507059
0.19644263126454 366.801684524532
0.104532413444214 374.644909281036
0.294112815770603 358.526758190659
0.276213365175836 371.722539728958
0.149349231714596 412.177587964669
0.0917286142057039 399.126656309532
0.144916105325347 188.266937664071
0.218823753924146 395.101056125081
0.306972625543949 194.959370087503
0.179938705002113 190.828574812949
0.156160316903629 388.307753720712
0.189526661935083 400.986994952386
0.136607459529934 383.517317323011
0.200492881385569 380.933566542793
0.292134964010112 400.23811958754
0.23335830397683 374.270537974179
0.271060186459229 187.331070053443
0.258815028844059 386.76146737715
0.146810391465787 368.960945143879
0.180972063263468 172.599246142346
0.191834216857544 398.667548884266
0.107053908897795 388.32295926374
0.176738498409838 172.942206283348
0.211409718579833 187.775118452488
0.0970632205550845 381.391974760514
0.122443111160985 404.197317957669
0.165243001301545 343.237207991603
0.192002938301349 395.600917058997
0.254288484863032 412.943562390304
0.119319568826222 400.843430674531
0.242174886214749 395.132269670346
0.198303561784443 175.718439647292
0.155711243526409 373.165108770846
0.15540078149372 353.217497905991
0.210780235047757 359.080483030652
0.177467722753652 373.19375923313
0.166773070262473 368.989112789266
0.159527658276506 385.826076914686
0.198802859209138 420.0028762419
0.0902553976462652 404.439644904709
0.119335604996565 353.732522089383
0.223276633931937 381.895697159965
0.148319758983783 193.218502231775
0.230029284942373 181.368450006821
0.104624654672937 182.049873975724
0.188452927457534 379.857348209263
0.171971499734888 426.806394066952
0.146678555198883 355.084846234639
0.219502742504768 371.082503334216
0.0819961302208959 368.651313802279
0.291575751115113 342.00220279209
0.313468629343456 179.432916938754
0.102652821460232 398.968253859883
0.267774067671114 388.855716458172
0.158381775631655 383.681540589702
0.239061940725288 444.06322703729
0.110057634503489 379.093506019356
0.276891818187366 390.59860490267
0.233602059728992 403.439435555405
0.266006408923357 423.912622458919
0.148432922067471 399.634178580578
0.2354165498388 407.822497215286
0.306073963033287 379.108173556803
0.317912178860652 185.414910875838
0.239775118870625 189.39097845077
0.272602440943191 374.083562715785
0.159409775609953 186.888594914674
0.240840470302963 401.162567168471
0.283169677063659 380.137020357349
0.130291073006348 397.5783692708
0.185362871960496 406.907566115318
0.192269579508666 409.612216445379
0.156281582526746 404.730725007575
0.23771595898474 428.370091841466
0.312150778752026 406.989131149664
0.142277224666778 140.075866019333
0.0939671512673665 410.833977754059
0.298336571253483 393.343480949602
0.086212084979507 400.684005217461
0.306317999598872 200.094704406277
0.261834407450932 399.523075398866
0.124277116084168 430.598603010367
0.0923631983074191 382.846591596884
0.124079229682752 425.059623393537
0.27032072364567 380.46123730545
0.225663262315364 389.542302512774
0.14348715909353 402.635515311236
0.144579116592347 449.126727786818
0.0894366667193732 401.866010411124
0.136959181257642 453.048465147452
0.0980219794673565 376.670443341745
0.120453786622328 423.046770395329
0.209727448919879 407.691603955102
0.318781840893241 199.572656207469
0.264028721986118 433.794526490378
0.273943377317634 203.951698017185
0.155516307265903 379.607376767624
0.129741674642367 429.889258810187
0.0822461300350559 341.964501712414
0.0941196498801113 356.645612887345
0.308066588737255 370.826951546097
0.12062507182387 390.414591743366
0.219368188670087 405.524703678991
0.236634543942487 181.247169826985
0.164351198244948 385.795959546322
0.226982266319349 401.034866851458
0.128603407735933 423.323554208263
0.232420364542453 406.093262604883
0.181598549969312 425.2686691068
0.138342549682651 432.254630102366
0.139796864522762 426.68376994583
0.126561285619675 202.44369983402
0.0905336663610689 398.762471612289
0.196757531013076 397.121929933956
0.28610512287099 382.772175146651
0.130671840495889 409.217139781679
0.256328901775077 172.617271232005
0.279785254075818 361.800058904856
0.250610677173933 345.510316898655
0.084762526302469 372.936023799827
0.10062872742643 188.261804592817
0.296066566464823 362.745484281411
0.106912018647196 374.933269569219
0.104895005745331 423.133236169355
0.193058132195728 373.107817743254
0.218605482651635 420.105520421284
0.2977818946932 371.850745702677
0.244939377644419 145.231240781038
0.121097542088431 360.436423532196
0.119279990026554 378.595315782323
0.213920390380921 356.873246909243
0.260212097732501 375.713507385031
0.253403397714701 174.333467589377
0.0866699466180133 371.338319379932
0.291137131195701 397.342181767657
0.138729325106681 195.213856167529
0.220163310150821 380.313814566427
0.311026846193612 189.780017983562
0.289502347105677 373.136461607723
0.134767949915367 411.065736616724
0.285583930668205 378.990857087273
0.215090051565158 383.577022673169
0.153049953410405 372.221491318165
0.143873844868641 189.567194665511
0.248382485273703 353.217497905991
0.186244660040148 400.492820184193
0.295139610508221 385.074199324802
0.169843258386652 374.760213463101
0.139665024243831 439.121444024267
0.222088417606951 401.562024029993
0.290344377340878 384.369436576159
0.204227499445236 381.451184474929
0.302101588647904 375.323084353812
0.168336168015398 420.447939578072
0.292670008726882 187.061329430196
0.163853006178048 418.178687627478
0.229657504466009 399.380296517647
0.270494228102171 433.202664511918
0.266597794144439 401.162567168471
0.148122402668698 409.332311410708
0.149004963426279 346.841392066361
0.302799013715646 386.701017007224
0.20493505729418 386.172680280404
0.135554947430886 369.0736350818
0.199723630832295 359.716820353522
0.278754807043588 402.138290912147
0.111961430516049 424.103466630935
0.126564011251376 190.128574608172
0.205974320851295 188.282338137503
0.196489587679945 424.05140544128
0.305357337557085 382.489590423548
0.101517040448692 407.41366492795
0.197983483341628 429.889258810187
0.133503614887396 441.6557322742
0.298408144501319 402.523158257908
0.169989389657739 195.534023388882
0.094728738589465 402.17034210395
0.0942802585369524 403.955208736917
0.258946783660214 179.237254816572
0.0877106691656523 398.889087994619
0.125533793484713 359.594837653287
0.100024339217579 365.993367830136
0.143181369480264 401.8500025236
0.105185460829035 401.578014712787
0.15092867640118 190.138994039578
0.304324214130848 363.28149526747
0.179841233688148 386.534851547768
0.287913818124082 398.952418801536
0.114508528098921 393.700265616282
0.205936325459745 179.61933204531
0.276079253430801 390.537252730472
0.215049507076446 411.695785853376
0.215747380198408 419.183075365401
0.282932874425861 189.427238167995
0.110295705755503 358.688691346217
0.28599295429581 421.752957821413
0.194140680114358 424.138179417221
0.277492218262218 376.075553625061
0.287778884717701 401.49807084901
0.143676469225806 396.634880681401
0.214810160175849 386.549953072495
0.294439480131588 363.873859978476
0.244510845255011 186.802317364656
0.210424009276398 384.549191956267
0.247751448687991 191.965098726962
0.291412559126264 422.528531888182
0.0808288900894781 420.55074696368
0.162983970531159 374.428857320889
0.254182761735869 370.926301419284
0.153624218687127 189.085774085683
0.123947072314092 380.874477301552
0.209425533664828 393.886606875724
0.105387796909697 369.144092512094
0.273675178620257 166.046568312716
0.216453392513843 389.053876971374
0.251748877439455 399.015764692005
0.207972472443695 374.688142112466
0.187501365209028 381.022226190634
0.255259025002417 387.291013289591
0.11123737727251 195.985763231855
0.238405695439631 399.332720565357
0.172706884485085 195.746091948484
0.152411830735545 392.260593780481
0.135902485774268 384.804061344227
0.0899636799194349 383.01038419582
0.254420946427293 418.501740098785
0.126925975616336 385.705628596708
0.0905332900372778 421.666914763111
0.153990642153251 420.893710717877
0.100266152134021 343.249844544465
0.307182685904243 382.147932667702
0.116958444246621 399.920085376461
0.0989432170462327 427.192128489889
0.286976997974373 420.55074696368
0.263600389797506 368.651313802279
0.0980612213317331 353.032891758
0.21805909804761 379.093506019356
0.154582240721723 173.899748469921
0.265881148288324 372.692852081931
0.117323483059784 360.055987044115
0.202684268122774 366.787725352089
0.277821798536181 389.542302512774
0.0839830084026979 375.655628506238
0.206349107780985 397.420887544835
0.178348550398352 380.889248322863
0.14396382851024 359.039923095855
0.134703454932756 189.282261743929
0.212805961139895 400.254031255563
0.121155899786237 358.014692676376
0.121202135425107 386.142522320222
0.29569913019587 185.184345210951
0.297928266498466 368.86238378057
0.23476038946452 413.878938346885
0.126972243844014 383.696475207825
0.264295573043124 367.27677094068
0.290441210830127 392.56953335564
0.177047868755433 388.749077345826
0.186246989431851 365.631886055244
0.195740377700932 373.552168585092
0.281578500541289 171.634536422484
0.156761474653533 321.746478171243
0.152284468258705 133.980217499856
0.125462004820967 372.57850062167
0.246411615945439 173.177452534459
0.130987762447876 369.680228946411
0.297701250675362 355.484064648488
0.268914451829391 376.525218203972
0.241884415176376 173.272591910516
0.246307182631459 363.143943349857
0.289443736244717 399.491340142576
0.28959233260127 359.405210079615
0.2223665390033 398.004037792671
0.0827058387935243 366.759809397662
0.145800780663225 365.14612105532
0.100455809573672 188.667964945131
0.319893290928758 399.650054246866
0.284192038370548 189.251217021219
0.308214489849477 202.862182065558
0.192580758257707 180.913067038318
0.225019799410672 382.846591596884
0.0909085971410957 349.64361764493
0.273429817724166 352.677274074927
0.30834707416002 345.2807165172
0.298440069821062 186.908904201363
0.260503231234979 382.608535311107
0.164167032948582 340.861370916503
0.127144594870328 391.182172298025
0.313064203086012 381.777084501172
0.286695056736541 187.20885112337
0.276629906863329 402.603408496104
0.142939447025262 433.794526490378
0.254523389947904 427.174583764659
0.293467986791141 411.297691643755
0.260171375815062 150.573695602112
0.301065910154033 419.609755177942
0.128030050895473 197.626160113212
0.290243412703507 413.761842646139
0.145994092732928 457.041209409117
0.100719359196961 357.705291049509
0.126049524575258 384.144919537416
0.251145758928153 182.862836112188
0.307037787753343 181.962047391502
0.178149480821596 405.281401027391
0.0861850163299882 414.280786919224
0.280164608812258 170.063661342832
0.179193666762333 403.149747123703
0.204962681330391 356.685767768151
0.0977717990372431 195.582931688329
0.12617307575801 342.555869021898
0.147642555775914 380.033947326592
0.0844743562000538 180.440129752059
0.232521827653849 400.190390276015
0.203150761371959 380.092841067251
0.108615352368982 354.580134253794
0.122526963981234 394.321917966923
0.0924633037599559 397.184840338599
0.240244603607811 391.105312424096
0.311954971204859 390.169443071261
0.124793029642142 385.089215330311
0.26169904708347 381.406775896614
0.316479329520275 420.191085983549
0.130631415496431 356.766097877185
0.270216382729125 358.594217009493
0.315354726916943 348.865421541495
0.232020105047555 381.984692933266
0.295350009032697 367.724754762975
0.219870161975031 421.408943514207
0.249583157392979 399.840636053527
0.213260105361431 398.952418801536
0.179884702262882 363.322776082785
0.125921765767193 398.256608468293
0.21538153364642 177.951987615193
0.184537930546318 396.462272112821
0.181383991943122 196.943371477218
0.151597921558833 393.902141285349
0.17585643170686 188.272070945262
0.101785067313504 193.319945380754
0.238149736680988 203.109292865633
0.117304735858711 381.851210935997
0.104994171581304 431.469944905416
0.125340754183486 398.920751512933
0.13470203884599 386.444260980942
0.25068795007847 428.123547908821
0.200456843601206 374.400064514139
0.192592267693219 181.533586501408
0.202230613049832 409.513393658844
0.0993204361228683 427.98276121228
0.250179564743114 369.144092512094
0.173254499742554 165.347242726206
0.0987325842306457 350.137822700358
0.211618549996824 373.767462083482
0.10849062173286 376.568776925397
0.194745050302216 367.150922986054
0.255675721544165 394.976238922511
0.0816317731982014 383.293546368652
0.275342570827133 374.904418561606
0.133652023770877 189.328843152802
0.301423198464028 383.950497187513
0.0895635109412482 409.958378046294
0.293667959056105 178.230626044124
0.24900444047282 372.507057682529
0.244751726391963 350.580894877113
0.0807026523567674 389.19115376538
0.249414464528936 186.452744668096
0.263621531452766 379.210870158207
0.111805501489304 397.814767427846
0.254712700097122 134.831714015248
0.161806002074035 340.311806127228
0.305520485535859 382.177623861496
0.205851229204145 366.369320436878
0.297196131151383 389.053876971374
0.307920844672832 179.734193462777
0.184424491783665 183.621909038579
0.217487269767137 399.047443295068
0.184982232257506 381.022226190634
0.275479396216258 370.812761965515
0.123613306933294 388.566369469051
0.31836762990863 422.218045745126
0.278046073208087 374.169841574454
0.172376750555613 386.791697877764
0.200079772613419 408.642010104913
0.239723771147708 432.129650707485
0.206473706816113 414.130025148128
0.230662138447499 404.16502415419
0.299382730563598 177.227765161018
0.0958655389114407 388.962399455356
0.189167237726858 425.373249798441
0.229960270717036 386.474454297672
0.163689367732661 372.692852081931
0.104200431547716 400.094957262636
0.0845323818495617 376.351058874737
0.111824061448128 400.349521192898
0.246850577884585 375.756925322887
0.268541609987376 263.306917924333
0.291919985643281 349.254194477896
0.161794886294151 178.818376233821
0.205698118908902 451.138321118712
0.157337989894432 405.930695247583
0.146172063378204 426.176318281993
0.114908357848565 396.180064671518
0.210698715362969 387.351602062917
0.262056180160613 135.908335391853
0.147050187812531 397.310706003197
0.238970237271189 204.793531098942
0.256490312947284 403.310646606107
0.217763510748771 390.092881462569
0.19116198803821 415.944614127528
0.224957862498654 139.177557320387
0.284663925393466 177.453021860105
0.180633992795974 360.803844329525
0.172762684849036 386.549953072495
0.268738025774404 174.810138957796
0.26515966230323 389.359035205794
0.199651897693503 375.06314032581
0.238587262237902 398.446194283667
0.0965282769085296 365.423582431725
0.107145569538964 379.857348209263
0.142348258944526 416.383240771323
0.164462773412697 339.813354291107
0.21189556504386 382.266718207698
0.0921110045348377 425.617421486035
0.232589770739455 189.313314106119
0.203333368098522 203.040286311363
0.317931772449373 431.309704353679
0.183338266723248 384.594150504016
0.28131419677804 401.434132944684
0.145637927516328 423.150532505205
0.25364347589574 393.607144569827
0.271954316798523 378.888249841647
0.186108862993396 401.066786213659
0.168308795998137 415.843491022297
0.318299416873856 401.49807084901
0.168844402291451 187.708666122013
0.207193754705425 408.281120386159
0.291519268745165 202.626984543681
0.293158887844524 401.114672402707
0.149243188689839 194.592057370954
0.231424396815257 379.548595817454
0.24647223983306 422.097393551213
0.146770087940638 387.669926508453
0.160961317349667 379.651471441919
0.0923361423543958 452.149189541643
0.256373678519866 392.940742853858
0.144153895486302 365.479112655967
0.188516830840444 185.465090824424
0.303320112780043 193.581930908887
0.314085819580548 360.001688147036
0.294500023975151 186.220241064836
0.291582919777629 445.349056286313
0.257552066869131 193.021184057096
0.230620542043224 381.762261804371
0.147886725823861 405.005922628797
0.272563347674547 432.201060866329
0.303507887714858 372.735747452407
0.0915065372373759 365.840367839555
0.17628392857005 400.827483847513
0.318295798999043 433.740670749843
0.243901874138021 185.064220768929
0.193194123666075 359.825301535181
0.191526534053709 183.899107767337
0.142466591585173 360.205372370604
0.212012754099492 374.428857320889
0.267994271997945 352.361620367904
0.112817094694888 361.882122995073
0.235402612270852 136.249005086546
0.0919839590210606 339.080134375661
0.0899388683992632 382.549055932978
0.0975756933619078 356.03075286401
0.220258845236667 386.414071202352
0.240416249161042 134.146782815414
0.158229751648066 399.665930859175
0.295075766448015 178.538358913565
0.0861545978158727 387.518294520187
0.316616068704857 376.975689745127
0.297116364107157 388.094969860601
0.278101040039995 416.484560833591
0.264360070446183 186.787098116733
0.0980343352517047 420.87655256781
0.317292358241755 440.110517851333
0.166365991437901 377.93745496728
0.192375730948737 369.15818641924
0.29566661966235 187.473810134843
0.123641406001041 391.397500519013
0.135248417278898 411.380580306827
0.251858064499553 376.322044067958
0.148719213496029 397.169111336043
0.319881276680358 351.849586186116
0.249552115260114 386.021925800157
0.287836573568651 373.93983091963
0.12390180862499 381.436380753754
0.303407608456192 381.229219111544
0.279841196391423 179.132397295156
0.132450580864667 370.812761965515
0.252691134913305 387.487978798267
0.0972159143189107 178.875409523773
0.280142474736228 409.299400270105
0.157314198396357 405.167934716954
0.184417691156921 200.241019767485
0.216751053403369 403.519959977738
0.151293672154783 205.529294668248
0.273701445924538 374.198607827231
0.198799601161484 365.465228913311
0.237856221997125 349.526722334356
0.199341651165458 365.756953733535
0.0987848403190283 419.456075427602
0.100879142118441 186.858137190651
0.286262964013808 379.3429699736
0.0988751299646291 350.437456009953
0.249356292226214 408.592769700876
0.160528016343337 381.229219111544
0.295651472320182 387.776121860323
0.285083386061159 375.525449919101
0.213209695521248 380.741576766726
0.266663665210061 192.113168934385
0.176910462816651 195.991215421255
0.11841886714291 418.093735989293
0.213811983576003 183.281221635763
0.245652928000293 415.691875494974
0.226103863067816 453.931207568895
0.156924897664831 187.387127065774
0.191430102815699 390.108191981391
0.26172599061064 403.310646606107
0.214447571406877 356.217715746763
0.184616217046949 380.992669535845
0.175497188437034 353.441857247004
0.178886454560945 363.033958056826
0.148349520628651 187.499316602135
0.202965357035672 178.637950656924
0.15551912098484 179.514139109764
0.308834339082115 362.70430181225
0.178014128854994 451.691017325542
0.203011655670323 439.395852043833
0.281666363943604 422.18356841161
0.31465482398589 399.015764692005
0.312533155652301 386.973155335472
0.280240119659495 374.789047825902
0.165388915185947 379.6808721599
0.162163171901899 422.338749677214
0.244088604725108 373.954200371212
0.304892693274279 406.614134924583
0.299183881807846 175.450287253917
0.0801851566332685 361.677015099402
0.110421104306376 387.806471404168
0.147159324561754 420.910869917211
0.111148840563238 186.837836177594
0.148041087115482 400.811537972099
0.250097809624823 408.691259410588
0.109863837572768 373.480445421318
0.260513900179237 414.481930710359
0.215624107316241 370.670910942764
0.29381885875103 382.712657607359
0.225991810745602 368.159521166251
0.220741502214071 171.259822727798
0.251537693524477 184.23655090991
0.31415017762719 399.98366188577
0.0856835822903323 392.476813171732
0.113551359461554 381.673343749091
0.160668058289074 391.243676511176
0.195294385063611 391.182172298025
0.175968959852282 397.893613668806
0.251392152290698 183.498361920772
0.127199113389951 186.513469394893
0.0818518271514043 390.859512991912
0.194104958500585 186.053712800357
0.313092687675425 385.014144084824
0.256177956190916 400.381358765894
0.311646431654438 388.307753720712
0.235551703189812 385.570191645756
0.187095763872641 367.696731767328
0.27691612762661 435.523220275833
0.132706270292621 400.23811958754
0.248721067961855 357.893574684738
0.169186721529223 367.710742864724
0.100273188133567 377.252184900048
0.160423597986095 355.084846234639
0.242764851893387 346.482270005649
0.29308699022946 402.475019631676
0.190734077130871 203.916975446825
0.0804257020904102 401.978092411232
0.160391906267914 205.038346022901
0.293953243201545 398.146079223445
0.137288590174777 372.621376251039
0.300937993450652 429.075677740725
0.225495339058283 423.288941379087
0.274618583007351 420.088410445196
0.149875992051517 405.719503581876
0.186618311689775 423.73923951938
0.189344476558561 186.695821675416
0.180778617164855 371.879244926341
0.176781566143022 386.202841773756
0.100387491124668 188.822547458062
0.251245336719675 369.242766814896
0.287863563451795 401.034866851458
0.195788724986495 395.054242741562
0.0889877897482821 175.390268341415
0.115692506866836 369.397906388444
0.291174824957342 386.353702257386
0.290929247591483 349.942616662932
0.18852449834259 176.871984906748
0.197866576046565 166.404294109938
0.277912734684626 396.791895398473
0.242157897941476 376.626866979599
0.31868206090 6481 431.772865245196
0.272014811027334 401.146601293455
0.0951983411605456 417.669365845817
0.114930609332594 376.714027267117
0.160462971126391 417.12711421087
0.286505008586226 204.432938219649
0.273748359810012 391.690016169379
0.179790114258453 178.93722638456
0.263125316824787 409.282946188228
0.13221054502957 356.725929430922
0.280030658708592 368.777934042125
0.315178781761917 185.520312299695
0.164806130110795 382.682904043195
0.218519875836333 385.284503356091
0.299784327528113 358.95882384006
0.198055122192102 391.15142562988
0.216065712549488 387.563774774182
0.298503578362278 363.364063934803
0.229488282805809 369.524911503018
0.148184744861965 369.115907119075
0.21933060387848 381.791908061271
0.26703685216796 398.098723632298
0.270121616146527 171.032916362308
0.18099540853282 354.354690372766
0.286281749447416 354.646482222822
0.265610586113936 374.52965830503
0.248349411286457 384.085081550118
0.117613404017863 386.640580808675
0.297392666210204 386.459357197005
0.122263618656898 349.578668567331
0.259837650544132 372.835865454399
0.153647012259286 431.363107951059
0.261011610920386 415.792943298027
0.26729886461474 162.940278988621
0.0857650349062109 384.939094789351
0.265800748061982 394.415292799172
0.229423525410558 439.597248100336
0.192396038039783 187.565657783401
0.130646666096103 397.011872685485
0.243385926025456 376.714027267117
0.223252378909709 392.399571442552
0.274472634506016 445.405088544301
0.210075182662094 415.8771946262
0.277765349136059 383.771161379817
0.225999086572075 380.195938060354
0.0842107779658051 388.688160404333
0.191758968099332 393.964288114627
0.167626153064899 387.958272581485
0.108352319116479 168.145373878141
0.312855505960024 397.027592348241
0.11310226590473 212.296523929979
0.20775101200103 412.427127894153
0.298141843474187 358.918284515956
0.142418544140532 370.019443453036
0.314489991828917 378.946877450285
0.0848169189862833 447.429313742378
0.253515837245594 415.574009625713
0.158632120088641 365.909901394063
0.172579855460786 361.622349110687
0.130906934570867 185.114258411196
0.278032252586154 379.020181098874
0.224071522064045 182.103577083264
0.124475621716421 377.23762494077
0.292223553516584 374.846726535829
0.186797213853524 339.713795344384
0.094654920604538 379.152181277034
0.301327979211601 364.398551849746
0.251682628839856 171.621132622926
0.30831452591478 385.615329368752
0.193315524625565 180.922738172256
0.264814273215441 351.652947108265
0.146403845939826 344.847650883195
0.210927303328758 351.626741019994
0.260082598780544 362.183263661227
0.19885968298524 406.386130047063
0.0808296729993769 175.016997163605
0.165774708750155 393.374486446167
0.283854300781128 368.426372116536
0.170221700942564 378.858941139292
0.28736641758053 179.103815758849
0.297121126781469 186.073886144822
0.259219437708564 392.7705398387
0.153297448957266 399.459608667369
0.159901237277646 392.167983020276
0.23611104278125 185.766598745927
0.238110476535314 404.585145690171
0.145293531649523 369.962875287329
0.266875325252577 347.265360316983
0.220234878430035 169.720436280619
0.218439622019566 166.767456572298
0.231924909462581 187.678007712712
0.148921420627824 359.039923095855
0.151085249642504 371.921999905363
0.124465531513966 345.880710624413
0.164729417480844 393.824478425831
0.126458796673494 185.520312299695
0.287037826511032 348.12853916924
0.116425720369507 401.914039813252
0.271686320463033 406.14205185556
0.274103262687659 398.161866298225
};
\addplot [draw=black, fill=orange2301590, forget plot, mark=*, only marks, opacity=0.25, mark size=1pt]
table{%
x  y
1.14525543906239 599.047640203644
1.28986411990209 659.73589974068
1.08027521216176 550.087866849488
1.2006218662356 706.684650131485
1.24881923122716 255.65821098237
1.25488300006044 716.79645663461
1.2117899573294 688.526332108539
1.19547470438722 688.562234460587
1.24710624363777 602.441671035069
1.14709894605917 590.572901254262
1.24005671031505 114.661810924032
1.22242240901251 626.841459369817
1.27641698286914 655.48014473279
1.29672427881984 680.483866927379
1.16084693289358 566.870269112486
1.31334575312086 658.391044134666
1.15288271542726 788.103114333115
1.31724467082388 687.808874338608
1.13934695105329 700.123203055174
1.30433072239834 249.445975056435
1.21387501460475 612.497315292953
1.1836595321807 654.88030020256
1.22671457099114 563.320039651735
1.26750929968087 598.814627072108
1.17991341613298 707.506637071794
1.16078961249883 603.441940271494
1.24585583423176 595.306818640018
1.10367009453271 629.030204538961
1.28505312270118 660.612266751501
1.31829395599359 708.742309127584
1.25935199846772 688.418641898658
1.08446070523722 679.110273042828
1.13022560079496 721.433113553708
1.27497480840772 658.021929735717
1.1922516156561 636.111757332282
1.22701892881689 760.285132167058
1.22820769671421 700.049585305633
1.13557979325819 661.862418190837
1.24162259096514 623.703489877416
1.10242710367383 639.247593634332
1.24236825936007 677.916171482679
1.31961392542087 569.372737265228
1.27308166168781 636.685994953539
1.30937802679736 554.601997900021
1.1873487263214 201.815551700336
1.08120148981844 694.815861708425
1.1705844956297 543.381554556956
1.30878127546514 588.184567861809
1.23170031626536 594.182769172041
1.29715475577885 800.24384838923
1.31591545339714 684.558558475371
1.08952874452357 554.394427563444
1.27182717138379 660.848510072716
1.18420987181504 657.150710471684
1.1711320813268 611.775030785846
1.17863293543035 598.203614045381
1.17946960726905 570.129414605624
1.20100772941148 611.024008832314
1.14898375204666 648.040866130655
1.19918489333339 622.035421263839
1.09927484182128 747.899729005743
1.09205383514565 655.580198942869
1.23957222749057 594.355492536117
1.28275396941649 598.116402817733
1.21672867902365 651.9926268721
1.11649390639356 580.966699987229
1.20660398060936 608.749375128769
1.15974424543737 614.853594866214
1.26143015013462 749.161268460249
1.22268661274396 667.412317337765
1.27320374930324 678.723601052348
1.19904852332238 663.591425064837
1.14659657398459 661.828583671018
1.26615411556853 596.23149962568
1.18583085875272 661.727095676738
1.29505670597793 112.532709725716
1.29098221095007 587.306817915895
1.13511616389979 660.544791927301
1.2626507843601 574.044828308678
1.09931346225904 679.814160094516
1.20049346243311 605.361166261262
1.20026593200595 565.504946110786
1.25613784583711 305.390367847042
1.09487181016189 627.996941643888
1.20909854282157 662.302503157211
1.3120424560099 598.087336646614
1.24825426924761 593.722541455038
1.27997384533127 720.394596177293
1.1954674741121 595.826686786001
1.19451044201292 661.422771718468
1.1723664791877 640.373156710924
1.1896992336537 203.98064026766
1.2078489295731 566.62897071398
1.19241614118724 631.70341282152
1.28745013609673 718.324277492673
1.12396788601567 684.273918745194
1.19794003542493 543.658529893344
1.18767154754753 625.875806090351
1.27837218936302 625.222921096446
1.18719033240697 114.4790451037
1.21876674356678 626.249342484349
1.14503148623682 729.196246238589
1.27430529865292 109.324652236746
1.31308758276619 725.066265917757
1.12496978938026 651.23241095417
1.15208434621044 692.347665743072
1.19381950306286 665.156739405127
1.21132438837433 621.326979043531
1.2412333985634 684.843375846318
1.3125377960686 621.050091938969
1.27721072654199 594.182769172041
1.26545158553922 668.750555861287
1.10138374610688 595.508908706844
1.19032232456687 242.111870130666
1.31451032892426 680.272273686454
1.15809301804545 618.688716034373
1.16518479508809 645.002910788024
1.13357928352445 744.214851201429
1.15520407073044 660.949796005524
1.12215654218506 636.143639037715
1.09314152324822 634.425450630553
1.16138020424899 801.369636199921
1.31599053619953 676.760199871927
1.1870805967148 687.98813361262
1.22819853072014 659.601228842152
1.17990755905534 607.914553015448
1.13520954517262 620.650470542104
1.13842520235313 592.889740498149
1.22111942596205 553.073901869342
1.30947027167415 222.351917152325
1.13809894151503 625.658064176681
1.09547059019645 684.02500458612
1.0951058330796 686.949404296062
1.15361565751469 573.880881860702
1.15724241836526 671.64662128332
1.28545638587212 712.091063667705
1.31308028741637 642.827495716636
1.22358357702588 681.331227875027
1.28884348769866 616.310377639849
1.17512388674137 636.558319414691
1.09857602356906 614.883891802281
1.29758728268691 514.669992221148
1.22267618797065 871.421818744805
1.27687526776098 829.782015714895
1.21811029991531 746.763010895474
1.25160709651805 274.737336930662
1.23232705654608 253.687671884222
1.27549305399096 660.949796005524
1.17991879298013 659.634892700716
1.28057332578845 583.731309242094
1.16447107152074 607.974126199107
1.15983046057384 794.962020659375
1.21438959325342 583.367155593937
1.1328737483656 603.825054612547
1.27664406200658 642.795110236297
1.2499269259732 614.671860264423
1.27680012203275 618.169188368738
1.19506628071469 683.066178266903
1.24243957903823 770.637330430112
1.24578300769826 593.837548242459
1.20767173715243 628.30978259831
1.31411301655814 615.459959321352
1.18084858034759 655.747006875465
1.29702926994196 649.715962512553
1.24366076990569 651.893392805523
1.11737107868512 574.975186578379
1.27998508013495 581.328607955685
1.26818678288773 701.708797645697
1.25887401229287 209.021850026842
1.1017605190098 711.223384611582
1.23050787452351 629.657666050622
1.11749764877878 563.825169978713
1.11696955552447 569.696842986439
1.22171130482855 551.55211269824
1.21197249949636 616.827563278241
1.25281795192316 595.508908706844
1.14309525600568 268.257522904152
1.20561120900557 600.156312087687
1.29634721075823 594.816456545967
1.08876373728908 629.563486988412
1.25407878491219 724.988679307939
1.3069331601803 621.75806051366
1.1006327525529 688.7777075553
1.13535663929974 268.67709178381
1.23098661305548 622.282119988336
1.2127928823558 684.558558475371
1.16906283303778 618.933426292451
1.16556767059221 623.054000140888
1.11061716947312 574.646566741361
1.23763297021611 595.393416070275
1.10571919289664 741.238397002179
1.28517556356004 109.848963010958
1.31324551333755 675.781692571897
1.24007401604636 269.651123047354
1.1882194217254 602.11858695866
1.10612116798146 537.316504715121
1.18836745906253 747.209269458625
1.21536729568899 635.410965745154
1.16469023031432 587.674667232146
1.17250677826158 565.291225422554
1.09363124551218 680.448594532152
1.18544009238133 267.325763954281
1.17460269220507 641.178951394996
1.22262150761388 641.598565835264
1.09639362721313 690.360938624992
1.28899896200188 613.100196614103
1.2778538314153 626.093661691821
1.16996065372641 626.436236094595
1.16859172721302 586.741569934472
1.24552945768006 701.524149584487
1.225233366193 827.412226789821
1.09582843060159 614.338889364386
1.12482506770975 588.354682218596
1.09362496275839 583.423157048795
1.16274127963829 588.893864834296
1.16518595538194 657.753677830744
1.09176946060321 664.645702810065
1.09383179875737 200.117204021632
1.24185589354626 636.909519594269
1.22467374008461 200.173469665716
1.19514829386934 683.172614933441
1.22634485646509 635.570134834532
1.23585561426913 724.329695633799
1.27047446914056 665.668365619973
1.22970302377534 586.431031309043
1.26625373259656 115.99818868927
1.0900379290612 650.506491367224
1.24978608531423 535.022154326708
1.12368504876628 285.878719093275
1.25427835496626 254.92062080177
1.15252012763458 704.301543700074
1.29764834077971 627.809349209912
1.09436266473511 638.060936373144
1.23967220295855 630.348958692792
1.26068580869543 650.374636398196
1.30224988255038 560.487993381228
1.19755915834757 616.219177110561
1.11764021375249 627.091023002011
1.23596291821694 539.550924641951
1.10276029984749 684.380637836112
1.23223055728999 662.844749011464
1.13599697606219 277.950505042218
1.26284091612966 624.664118146144
1.11783229884545 604.267563157013
1.23566675995474 676.026120345493
1.18294924325645 676.410489150258
1.08759595247739 115.574831211995
1.29182462507215 588.071199275774
1.20747250664641 242.561655221457
1.20554125631764 559.040571622102
1.22363201862931 685.841637701651
1.2690760088552 655.580198942869
1.09877731108393 628.215905771059
1.2864186346046 662.370247493397
1.27533518276935 262.130733787068
1.11367239630927 265.373636369443
1.11565361854325 687.41475046543
1.10793020393006 660.57852804711
1.13896218454846 627.87187068069
1.12286629018504 570.833395009208
1.11462243541635 661.287584008396
1.24680823622608 723.787677600561
1.26750454618169 614.914190977727
1.26171759357053 571.891812915014
1.08325287929076 569.777912656974
1.12307952957302 668.544411171655
1.16353741876886 692.709810137834
1.31915584295194 625.969158851126
1.24682754508563 710.808968176549
1.10379412047053 735.695552692039
1.28042618802515 671.058996409585
1.2941300094419 630.632088391564
1.18936687568122 180.995296401916
1.14178528628556 578.028329365433
1.15626509029732 673.726772687608
1.11797430319661 573.389463702244
1.2279750999888 227.683787428949
1.20353673974934 820.130047982626
1.27037114457374 232.934009730438
1.137409550661 686.699028976684
1.25598133613031 690.108696038636
1.08589741990943 668.166726720161
1.2469422965218 652.853605410997
1.23472989885941 690.613319532932
1.25964281478007 601.209474314378
1.09945539954689 606.814026607846
1.3020368251832 790.305933826232
1.30687117421234 724.29095987191
1.12762155376399 246.320685016234
1.15967627309891 267.28234259597
1.22827851041481 615.824208648153
1.19857971980055 608.958349350287
1.31700623787729 584.769614833096
1.10248455995004 214.54547444312
1.11119990978996 749.772836974599
1.08398210884356 667.104063529262
1.13079763547735 567.971470233378
1.20300396033989 256.725650739003
1.17006473182466 572.871429002023
1.12382224334086 660.544791927301
1.18124560756595 719.665131307543
1.18344585884194 637.708783535622
1.17557345981191 664.033235919064
1.26626884891223 592.37371057583
1.26318219714888 685.021476977052
1.0906099735837 628.153332907653
1.21443838076652 117.269693948788
1.17325737261087 679.532474010589
1.17852812394957 202.294964057764
1.13638654323847 301.858050018342
1.11048405652806 620.896345738481
1.18169904799227 655.413454650704
1.18384632984611 627.965670399802
1.12797746123345 555.121434040799
1.13753455353839 595.53778711667
1.2575031343356 658.256784790286
1.22755686688202 662.099332494316
1.08610781175339 610.843969347311
1.25232334694939 563.240344287765
1.08399889107259 705.454353035278
1.31324321223494 685.342234138366
1.28921223342484 647.876989772744
1.23006503111505 719.588409990862
1.31695521202778 629.249709338287
1.11083345354015 658.760469200303
1.17401018181685 577.503996854404
1.08020762259874 624.26100401842
1.14855477760497 625.751368223801
1.16167564733085 678.618202369717
1.17710860650828 600.390108856833
1.23909234020049 659.50025272705
1.11275864560136 653.384286298816
1.28014241487589 730.606910902476
1.21421567714301 241.141617461496
1.24787379241294 509.580494401472
1.1704309370556 717.82720035765
1.09860228553819 632.082179193398
1.26336930279882 661.456575123306
1.20593697941975 604.562839149166
1.17272205913265 679.110273042828
1.30438264462873 722.473878232339
1.13685368477257 609.018076035326
1.30467199630566 576.787644550148
1.22111601119668 795.006561961248
1.24641270105904 615.550991349821
1.24641918464246 276.967837436131
1.26898590086167 737.522972228183
1.21117687165513 618.047041667454
1.29766707887167 599.689128053942
1.12903857641129 666.214751163586
1.27098869076495 687.02096525276
1.28101977783578 533.549718299712
1.21384330588275 656.682308890625
1.30611351694267 572.272475928335
1.15937042663199 570.887601347284
1.17466655015841 583.199199599915
1.17451796284633 803.175844307315
1.21195142037175 668.510062990495
1.30081339101864 569.588777004231
1.16507134846602 185.264493160927
1.29186000620931 622.590699830857
1.10516134016613 622.220431550209
1.10010142295755 658.693277883398
1.24894975311955 582.025535959434
1.15928751684388 550.780729217355
1.30735267837546 601.268064590802
1.24957436269697 621.480885231629
1.1620473098903 587.278536121261
1.23860918955216 582.667817205881
1.15246122660495 247.121564585534
1.10850813834643 550.600972590178
1.26554271178838 661.69327153282
1.29637970053312 623.270383950377
1.17442896386151 754.89849260568
1.2389392704115 539.301968168328
1.08520164997904 632.840734631853
1.16123346085389 265.932892659913
1.28034723608268 633.347197122735
1.30230651036016 661.558000887625
1.1117497241334 695.981935061725
1.25471330613589 627.184647789141
1.10666713366116 747.737181861991
1.13647156150454 607.616818397023
1.08297391108148 665.259017449502
1.2754153143224 619.42328256635
1.15064165013363 669.95496904528
1.1506042684085 753.458023676143
1.24419566519307 584.432563740023
1.20297083219597 673.032316440712
1.24401784266926 624.819266017175
1.18654489179853 584.601052850355
1.22180680049016 626.280485610719
1.22502665858888 718.86016897382
1.11834432176864 685.484865196073
1.23410131069252 716.910874042406
1.09675858309486 619.760396175123
1.1528107452037 644.059959855415
1.09110308366721 268.502151875512
1.1778614940571 256.25222070943
1.19906645258362 557.389494597393
1.08316468974536 563.134110107775
1.13858548699981 197.223766792115
1.15172031812415 601.443886817976
1.12433613388487 642.665592785439
1.15900260435302 593.808793413055
1.29746837027167 528.49205781541
1.19184053762926 637.740785381508
1.31305902242943 622.961298716373
1.27693527337653 628.779482522802
1.20082289414849 620.374035481265
1.17439296514841 537.638395679725
1.28222973040396 670.541144056748
1.17335552508536 714.855544091908
1.1602796885769 582.109251531028
1.16354609392437 586.995830497454
1.22882327833097 742.081249198779
1.1608472565123 593.119303592772
1.17197196686213 683.456567699279
1.28278610864805 571.185874268151
1.28462165476524 619.178281764804
1.1804082280065 654.081787488873
1.12391276007164 567.756349898129
1.12104063787171 677.495475725223
1.21311115222361 591.944200099023
1.13579372806394 569.886032472221
1.13374009488977 683.669648467338
1.09891591858533 551.86111989851
1.23219792630698 671.439136165356
1.13003699551032 606.546782872077
1.1498653010073 641.275748951902
1.24349412363431 623.579699272639
1.22283954379732 682.250989552518
1.17521527099253 584.572966272516
1.26586598190544 609.197308821907
1.29296096418934 648.040866130655
1.30059110789174 608.182701317138
1.29508719238249 597.593535731636
1.2909063863714 700.638852607247
1.13416607371714 547.711321384834
1.11438951495149 726.815262587054
1.31661529617023 589.746716083673
1.23082482906992 596.897445475345
1.29473274885794 729.62684888968
1.22930324782212 667.720784851386
1.25413575683947 826.750505004564
1.12436020443574 586.148937351891
1.1350076742368 254.775102016994
1.28669121666929 680.73085050528
1.3032185026914 695.507863991482
1.17315489361933 245.768508428138
1.16306146332285 620.834863243583
1.18935369705216 568.159800835763
1.12934091030263 618.749879991335
1.28088862965194 117.292408772401
1.26036146861862 663.082190997308
1.09222379209727 661.355172682106
1.15210146634065 626.311631060249
1.11225463214937 524.292312398601
1.16011567125485 604.621920318821
1.10024301581062 616.18878143266
1.27219249834949 610.364252895417
1.09476495246228 623.3631543774
1.30587608943375 598.87286760769
1.25842236610407 712.544396251999
1.27070262596625 662.539653814395
1.28832908906232 659.971673075953
1.19488193240173 596.202570743229
1.22743494206105 537.76227692119
1.31112739139093 545.932667807529
1.19326805609488 689.676601694659
1.23247868450976 759.161635101186
1.11161274444592 270.657003230678
1.22824179673666 545.274231158021
1.20597918887149 643.086667691614
1.2475899085885 704.896188917739
1.21728156958484 788.322981568116
1.28715111969699 615.3082841425
1.22026138755546 623.827317347492
1.0920029963584 627.559356688875
1.13485004250708 599.076776407733
1.09880421005377 655.280105016328
1.16808559992317 726.464957349975
1.15236119551457 659.634892700716
1.27829432074678 256.652101503539
1.20192330247367 683.279076479662
1.29716160980373 277.371293205185
1.12336347525696 689.244913041314
1.28689051769835 587.731290107433
1.2604264788632 677.810960814871
1.09747661147666 597.651598209265
1.22132487457044 613.613345873076
1.23460305299748 110.011577496592
1.18387965365223 753.869165228941
1.20446979090425 540.898273185939
1.2884308148774 704.375833193583
1.23394801834246 653.550256777933
1.28420895052003 660.646008040737
1.31781589224887 619.300763992241
1.28674315306816 551.346252062654
1.25125507940408 654.414323535506
1.17528352714029 249.979180182332
1.25667770459787 521.323068577751
1.28172663751431 796.076677234826
1.08148267695373 265.373636369443
1.30498336564124 590.430331722692
1.11934132722569 576.374970511376
1.25480792100252 117.745555805455
1.11381367525155 701.9674274311
1.2207342900283 765.308752437174
1.21773981507777 585.19133888264
1.27465749930645 585.163209755016
1.24516382673051 673.414134428669
1.2664396976572 108.081517811079
1.27135521122926 534.309716883165
1.31916026346846 637.580800236855
1.22363239095877 719.665131307543
1.24785768343751 577.973102849498
1.13878600641446 666.624981911973
1.10673642330317 618.535845813681
1.09401107543486 690.577256645011
1.19718663736627 627.091023002011
1.26783522211099 591.02947093281
1.1064259550928 260.828431582573
1.19142972927399 596.665685646244
1.21010983166737 695.690141679689
1.09187313225624 727.126857776567
1.27305832853161 690.216783073364
1.09041297143776 259.328223232
1.14970515514567 601.561144484378
1.19982312636036 624.106064019757
1.10232592384836 598.261765461119
1.20473757047973 577.945492559516
1.22545886407461 583.087269230554
1.11292017637702 536.821852032735
1.30564122428511 588.751902835213
1.30797786527493 667.480847198829
1.0837226793286 592.115948215849
1.12673349144896 596.984390225308
1.14386535343845 729.509373984305
1.14324270324606 621.11160640921
1.20067436534115 675.85151554985
1.12723586982532 611.384326675341
1.16366424852458 760.576816305897
1.16826550704092 662.268634886386
1.21711618817038 665.361319085916
1.13936739730524 617.894409194944
1.29870138857816 622.65244334248
1.2342840418489 688.310976952026
1.31618484315108 618.016510648889
1.12527109048951 647.647667282743
1.26319779609119 596.723612947551
1.16474481707912 760.493460854559
1.23347811643482 596.057957907488
1.2196103423824 272.909556389333
1.13178642069354 621.573256394943
1.23926333079179 715.996301181842
1.27545306247727 600.507058476006
1.23118661555535 661.997782219155
1.20627976938373 697.333870357509
1.22061793505385 551.114796580692
1.24369348323943 616.76668412675
1.17040645322963 699.020154827324
1.1153172016656 622.621570438621
1.1378931019609 602.147947497328
1.26964940423936 648.72982626167
1.19909834342126 624.757199933373
1.17673201019795 674.526726969566
1.17948130514791 596.347236213305
1.20533601394428 680.413324879334
1.11307978677712 619.484555487901
1.27512171985383 624.974471696516
1.11425528873798 771.105163067954
1.22546472239357 706.162313150127
1.10613401608017 584.853923164754
1.29478258735536 567.245928657588
1.28645910228618 660.882269463271
1.17061092357824 681.119239317544
1.08766131099084 608.003916074827
1.28156835331707 667.480847198829
1.28425205979205 256.897388620639
1.22523982308187 600.799582064954
1.24113286284077 621.203895252422
1.26002769686355 119.224272297094
1.11347047726926 645.980558106316
1.12475180766191 627.184647789141
1.12793830046221 592.001441167535
1.08667138860457 565.424786651499
1.15922972303731 535.095936068715
1.20955860751533 545.324837829254
1.29816646035314 654.647249678793
1.21797980210765 723.362232979273
1.18549812616298 750.752905391418
1.18834158529408 618.749879991335
1.20110374646259 671.439136165356
1.19855832444436 627.184647789141
1.08044022404635 592.746331236897
1.21477158944022 696.639141762662
1.27086467517142 574.591824159598
1.1227381628877 626.654384399772
1.26520939105138 519.012785595371
1.24872031599579 590.686994062739
1.1470618536499 664.203280664509
1.26120272683803 559.408473838048
1.14674690089619 600.24396986998
1.08528489815947 716.605821815002
1.17825180963726 263.817070706963
1.09873557903103 681.295889576626
1.29734370907213 651.463640203375
1.17585707432149 678.126666320798
1.08024476269426 590.65846776122
1.14399555021238 649.551450387796
1.1995461991285 780.292060386225
1.10257046671036 214.171289046423
1.09786469920122 267.325763954281
1.23443311708416 743.126773751025
1.26815696486356 582.053439143272
1.21222639176667 636.366878102699
1.12003652173244 594.096435723027
1.20406474214938 584.123856164229
1.15703439667831 588.014527273564
1.2811157336877 701.413395729261
1.28430801952109 593.435170610789
1.14625940764876 662.200906137944
1.22417936981764 670.127293645955
1.28493430095699 620.281931500967
1.251203113824 679.567675195504
1.10273611909228 773.279781523016
1.09557319696856 720.625183936663
1.13827808595679 656.314630312972
1.15638300011089 694.77946914801
1.30064405192903 620.865603349451
1.26569500448088 593.205424127998
1.28346067353835 241.193713145134
1.31104187617773 516.414536450041
1.15111902763756 613.583142792006
1.22640844442737 597.942037567491
1.21651951619191 625.253987687967
1.28490551906175 590.116860420875
1.20376954408168 683.350064669685
1.23750776177382 594.758806723458
1.31310383551839 690.577256645011
1.23454245348484 775.120439093399
1.22002703754484 651.100335223443
1.13418480881115 573.635093846782
1.15474013934264 538.233416339109
1.2987965435529 620.619746412037
1.29241400573787 616.492839448528
1.12590633759635 624.199021095952
1.19737879662329 663.863256465787
1.31833015237504 600.858112431667
1.22982924942077 269.053792013789
1.18705134273236 593.234135141322
1.21289161385319 556.214628019659
1.26032919595347 626.031405628848
1.13211856398163 833.308031392202
1.14912093232428 268.126609167871
1.08883457246443 625.782474211008
1.09331623884021 679.567675195504
1.16913568948585 635.283673520152
1.1141816919741 659.16383308668
1.18184914916547 698.983431457976
1.31345093680161 600.682546985449
1.15408895466458 661.524189707619
1.19453548554432 615.733116007245
1.24075819923109 620.619746412037
1.20069035306498 250.529855596912
1.23732703701689 644.905268141865
1.08555067634756 620.988586606802
1.16123142001211 583.619225657628
1.23951110025232 664.101245980309
1.19282004807342 240.525195891404
1.11289794763249 115.589646598624
1.09813074757358 670.506641881833
1.08695247047374 613.039868435585
1.19573066590912 571.321530149747
1.29462407629596 121.861859815685
1.16514114890996 682.250989552518
1.28699688468599 593.780040672151
1.09118776085088 607.140897764472
1.21728638098383 632.303283583204
1.19823486616389 645.915312487782
1.19645067666754 618.688716034373
1.307730272892 595.855588314527
1.22300253979283 253.848332839892
1.2655169634049 598.960244343641
1.310278919053 561.174186650691
1.10221418182782 601.942468813951
1.11676285659491 653.749504841645
1.18553571405511 597.942037567491
1.09962438990016 595.335682350781
1.17758620711145 185.054215675091
1.31074091517121 616.401598417174
1.19587149290226 645.393703212135
1.18893971234371 736.330405767328
1.23909685111366 629.030204538961
1.20212491619248 566.334259621508
1.23064374406787 666.214751163586
1.3136975049502 200.49463742017
1.23111228232043 723.207618844206
1.31827605996858 612.075827315356
1.23811946106491 697.553474251813
1.27585086493832 268.720853475032
1.09750896792254 688.849554396731
1.19597912790375 603.206358801839
1.12557827573534 734.903140273891
1.18995694767236 675.049204114208
1.17315534779795 626.716733416911
1.18961054782728 570.156466688732
1.16323575125225 509.329145918622
1.30980903503135 651.13335038907
1.10156792342783 734.230595883586
1.11022629200725 599.659947166239
1.11420436976695 683.953911201084
1.13631634060422 597.303350223139
1.24460352431321 121.472512269073
1.15444922305123 599.455740576855
1.18183980507469 626.187063200167
1.18033113606187 627.40318718216
1.18352612172907 623.054000140888
1.08240187003816 666.967130381672
1.09775699342273 590.544383217145
1.27381788138678 727.204787882913
1.09497669333306 756.880719741928
1.22410067885918 777.398213021974
1.26233148990957 741.920595125329
1.1283401466001 683.918368664814
1.10233693724035 672.650823090264
1.10416877047401 705.491587546219
1.20187567633772 606.101768800646
1.28416907560285 677.390362974606
1.2167330594504 246.090385513426
1.1437493381531 686.913628010446
1.23871664345205 551.526373814142
1.09084412777439 665.497757979072
1.22487652866108 607.468033104684
1.19200612678088 631.388034187981
1.22558689171042 574.455001923376
1.19149364597029 665.668365619973
1.18856131177026 623.734443288241
1.18965400889596 627.371960276236
1.26351225270479 650.704349016864
1.14387056815012 583.395155313421
1.12951773053399 833.164648068788
1.18806269433141 637.804796300406
1.25421148834253 665.600114691803
1.0856672247391 705.231007859873
1.13759384971481 633.030586851175
1.20519813821199 600.53630121999
1.10920508457123 558.174808210543
1.25568920923583 620.927090410899
1.11625608453637 627.965670399802
1.15660678254415 661.355172682106
1.17468770406474 594.413083727434
1.17661863576194 116.608819197407
1.1936628146513 616.401598417174
1.2373121328262 580.521738552181
1.29173190764328 740.356948214744
1.08316180580965 672.131127396537
1.11001036860285 249.172196009599
1.16764801942422 706.684650131485
1.16131721995881 672.928240619715
1.25443464894526 626.654384399772
1.14813580267725 576.237510913121
1.30627132591437 619.791056512571
1.29164457669753 760.618499170855
1.19460998482916 580.521738552181
1.12789564388669 657.452090464117
1.23396385584943 654.281278692438
1.17005883169383 715.045480866299
1.13324952245519 577.835071181747
1.23370190793343 678.688465429994
1.15588704120736 694.088553395442
1.09700664518182 673.171121764693
1.14790442148635 745.224462485268
1.23265635978799 614.823300169305
1.0816318355132 684.096109056404
1.14386466977717 596.405117144671
1.29167030637601 649.156876127509
1.19866203160731 614.157382898162
1.08674329318171 691.588086306711
1.08183070327089 242.239182138248
1.13112336625039 664.577609097761
1.24381801136579 695.034277129629
1.30718464893415 573.880881860702
1.27708692765979 628.810814576291
1.25017293024204 593.377721478887
1.17692376685378 585.303875678319
1.08147407137141 682.286402188384
1.16746066430127 708.742309127584
1.1901625037545 656.448295877211
1.27078748456574 594.701165281704
1.26925273548097 753.006156320298
1.2430553462043 558.988043791295
1.31602969645351 249.673162522435
1.11733367137049 722.666859567901
1.29772658281539 644.254883423486
1.17960042265581 662.268634886386
1.13995888242457 767.45887994658
1.18443182048077 673.587795477377
1.27940467101834 699.020154827324
1.27221365046743 635.506460022687
1.28338342281316 640.469771844379
1.20840100176263 265.932892659913
1.22002607842255 626.405081350113
1.31008952099218 725.027471056093
1.25162023720455 770.849928834671
1.13791386406559 620.404741366825
1.20635709363423 633.822558082567
1.26593649762278 634.743108071317
1.17543979289957 539.625645200144
1.22722851782704 729.470221987211
1.12187094885694 241.611087043453
1.24720993079848 686.591767169523
1.26338328007604 624.2300114032
1.3053996953916 673.448861265304
1.15827188776431 649.847617215865
1.20534141247989 623.177634231295
1.15186727331695 249.008144875864
1.25075335037901 624.881341350306
1.08026737381163 617.40636505408
1.21484676737787 598.552649769294
1.25004167629694 624.695143097063
1.26286819401545 748.957578560985
1.22025585682686 685.591867711453
1.24546623009896 689.892598123556
1.12070153278802 681.366568922957
1.16493035268542 633.949411391182
1.27955242236716 613.915499377397
1.22566083349525 599.426576722248
1.23924925799651 580.688539165788
1.13746901354307 619.086443938082
1.29850468578586 269.06256190849
1.11049122193609 687.629685116025
1.22439759450576 618.841642934543
1.14985004102125 611.775030785846
1.2014117239459 731.11732373292
1.14729857810447 661.760922414233
1.20366306660568 581.997634782033
1.26278641663314 195.121750521416
1.22806731006838 632.90400921409
1.26578476078429 626.654384399772
1.29059360843628 258.294013999944
1.27170332182369 605.657244299613
1.30902591457675 709.41767696901
1.31409009077183 713.944900179115
1.2682919807345 286.051687726081
1.25239534008962 264.953208575219
1.29979857074359 620.804125420649
1.118112249696 814.37330112118
1.08509210451494 732.454781163918
1.1535682414514 577.724681446364
1.15374755141497 568.725355012546
1.21503377526646 625.40935538344
1.22978447088604 612.497315292953
1.26587503586017 204.554967784312
1.09454401268321 592.918428595717
1.17481627434928 640.469771844379
1.21679277194699 626.467393163394
1.22270979105364 625.253987687967
1.25098767879091 696.127900600201
1.08177844334816 547.253124031476
1.27397305866828 614.278378269681
1.2781597351225 725.959407831909
1.19195649270563 749.161268460249
1.20020105250094 243.759665472993
1.19147006403773 265.502538824431
1.31196606002011 550.113505098758
1.08227694006396 720.58674495581
1.10169747875751 713.565978709165
1.11930846827254 750.017674080938
1.27285023222066 587.193702993478
1.10065438633287 697.809809931506
1.14347796272318 682.92430139985
1.11099618650653 246.205494873377
1.25335352456401 689.280871613025
1.08202038063428 685.44920325764
1.17304768786921 658.962104848412
1.10714747126837 624.416001722139
1.27629606032212 683.243586532701
1.08400750842426 113.175936250959
1.11764699434895 619.45391789073
1.13714792299288 566.97756232333
1.28175891072703 574.591824159598
1.1260984622225 515.855318475671
1.202896643135 587.844560411214
1.11944167215886 119.410744319034
1.21567869392582 763.041980644487
1.28707195611969 753.375835727072
1.20589610061233 539.301968168328
1.21752540434843 552.867188740032
1.12620125456142 725.998277517893
1.19026088475652 822.562348383894
1.27290536082075 658.424615388839
1.27067593244894 749.813634832707
1.13639746075991 834.360640978717
1.26311807968693 661.118657646828
1.23443517004637 701.634929673997
1.10643289828393 601.121604955848
1.18820868058369 737.045598219449
1.22010413167958 699.68167066986
1.1669303137507 580.966699987229
1.3152927019711 729.979443911852
1.16177177488626 658.995719790054
1.18893243265751 679.145441426092
1.24907208855963 192.272005776658
1.11769261736093 654.6139669024
1.0826252181049 619.362018735063
1.18177100269548 660.241283111675
1.30500566293296 803.583082655092
1.2659545603771 584.685324730048
1.17716202530853 599.689128053942
1.27326517769091 247.260574806935
1.21657320733825 627.653086382941
1.15266937457506 627.528118123145
1.11120471728156 617.071170044372
1.10835627964808 639.536740540018
1.15527077311765 623.239465076772
1.2592221999773 672.235018341558
1.25414503450682 663.048262903115
1.27917767250781 225.609045369656
1.17123911258449 617.40636505408
1.15743169327011 285.619560155301
1.09918050573117 678.723601052348
1.21361531563761 645.328546481835
1.11645809689469 651.62887936016
1.26914914661311 667.104063529262
1.21870795917538 588.58161618581
1.1596698810666 652.290465062379
1.13398728249642 762.539621313846
1.18738465168237 642.795110236297
1.15200849720822 256.04041846017
1.24205474849798 548.246612641871
1.20070190012902 573.717005637034
1.29157428702772 743.489200946818
1.21869200098767 629.092908474381
1.08434614824004 546.059426962356
1.10155060705211 266.796745305112
1.14464550471207 587.702977646904
1.27029958343158 715.882102641223
1.20676067421401 598.087336646614
1.14806463227855 602.647405404281
1.16320380102426 694.997867408083
1.24611988800794 625.253987687967
1.17552315564318 747.534072440863
1.25918827559858 671.231747177017
1.27121002038949 662.844749011464
1.29369360193676 615.459959321352
1.28903141969722 758.33101984555
1.24435441303474 748.550447899578
1.28948075785966 651.331494126947
1.18485155231994 662.167045659795
1.22616154871654 679.919837533583
1.31764704908651 622.806842311161
1.19168470214956 589.746716083673
1.21230411267535 648.467235765973
1.1437958660279 670.334170944606
1.18318286408267 627.278293545128
1.23981280134921 206.375032917833
1.11878779125542 611.89532278394
1.24553652992185 646.633558376087
1.30333768078769 630.537690633757
1.19874024308245 206.327910623713
1.28763268506853 576.95283827074
1.18063613451249 661.388970904823
1.31907408561795 726.037150325731
1.14810966893211 708.929814532832
1.11275511207526 682.357235732128
1.23250839727924 568.24054262709
1.27846424040997 625.222921096446
1.17608927049718 641.889309488873
1.11634042200904 740.116825959543
1.18364054516054 726.971035140005
1.15623297959296 634.870237852551
1.24638957334344 537.09382643727
1.31271985203316 600.682546985449
1.11825947485027 659.769573909635
1.23446153613737 603.766090201214
1.31494444275993 579.411568866556
1.22123928659928 726.6984660268
1.08371612086836 652.025709929616
1.13822549876663 643.800199343885
1.23371645363432 656.648870799668
1.09099395528854 633.822558082567
1.27911073126353 732.376005644383
1.24722064914187 650.374636398196
1.12551130589415 623.765399003377
1.15508296845239 573.471322884394
1.25566507487723 627.059819398298
1.13570425479185 588.780291128076
1.11610480035372 550.600972590178
1.08535427796858 570.237634491415
1.13415294589902 682.782468731198
1.1621439465701 602.912075913767
1.14408071924876 723.555570383154
1.22037422233417 629.061555334752
1.21735440135569 610.544080319797
1.22087626056667 667.926548683098
1.26650337306312 619.913720617265
1.11766990577506 638.445435886678
1.1497098923731 614.853594866214
1.30734293908384 708.817302361838
1.11589774797877 687.056749924426
1.09331328074339 673.379410278033
1.10437421739303 730.410740588835
1.2159663994249 738.399363281328
1.18153399790254 669.197529909618
1.14428507205773 628.936166212286
1.29930919618877 580.771966432606
1.10291994902637 685.734576709627
1.31136683195494 729.509373984305
1.09702235013742 670.472142369772
1.26475999018184 621.11160640921
1.21302054992766 572.08209692926
1.20722521671953 751.85778108556
1.25406494949982 797.148954599773
1.18409172915305 258.938633096989
1.24254626460397 665.156739405127
1.31228341195216 745.062786670154
1.31135205715169 616.492839448528
1.26230058869394 598.00015084467
1.13310528967439 550.883486815866
1.10528135861491 596.607766779518
1.0968684699184 732.888273795109
1.28098278733603 573.990171687509
1.1617801943529 667.789362229301
1.29125849819492 595.971215459903
1.20398498031735 669.47281363157
1.18458609538263 624.01312770707
1.09400226892329 633.568965663766
1.12394912088852 561.914574235466
1.25975208537677 623.920212151709
1.1058954139367 592.230488489924
1.08485999015254 549.166082236728
1.26308915030822 643.183897592472
1.09911014081671 826.892235687028
1.1703953341988 607.111171292377
1.10101336939409 629.124263958083
1.12246014253337 751.980695589844
1.22546284290828 629.563486988412
1.08433196637648 592.889740498149
1.1264317915925 688.813629570891
1.12933967810315 270.7986296812
1.17032737656447 651.926468310309
1.24135634115543 625.626967465037
1.19879255504679 654.381058520528
1.15102962952342 616.18878143266
1.12593867881593 685.342234138366
1.13625868555171 641.598565835264
1.11872731992617 659.702228149716
1.13948552271989 752.965097627776
1.16491794306046 703.559294726517
1.23060650639393 678.372367565654
1.22299049990551 651.694992626254
1.19173867083451 732.848849473982
1.249070347428 598.145471107763
1.25662294217654 662.776931869191
1.14083469923565 561.861640829228
1.08599103881016 582.863505140136
1.15709345555616 597.651598209265
1.12766131614464 620.711925647202
1.31854365273473 577.945492559516
1.29036214050188 691.371293198257
1.11785522311516 612.196208046173
1.21894838955569 746.803563333643
1.21411932257901 691.588086306711
1.23492527000757 604.474233630399
1.28028999106387 578.055945591764
1.25096381024002 567.568219844188
1.0915299402466 643.67037801498
1.20161864123116 617.193027548465
1.28064093723544 731.156608411055
1.09705422882479 279.132918033361
1.31720034216397 809.134118536588
1.26293334251947 615.09603306973
1.30799570803437 259.353120534022
1.29634012433059 566.146835895802
1.10621615088486 621.881309051048
1.10327981196197 659.904296370647
1.23207894063319 768.431511052496
1.10808259421986 796.567868957914
1.20574415660081 719.895368891068
1.1779267646264 730.724651027325
1.18870150168433 652.588507383464
1.31207459411276 640.920931698857
1.2040291560959 807.855035867413
1.30834632704982 705.044967892903
1.20393693958482 630.915408890444
1.13467900751819 668.613115476126
1.10593604190702 697.992993363568
1.19572785083747 736.092239599905
1.17828456873775 206.380924339637
1.09851761919935 616.675382297317
1.18802925937437 670.575648894794
1.2293484579511 646.339585782091
1.08789679315306 833.021301749114
1.22184839806303 700.749423054231
1.12977968587036 621.11160640921
1.24872410161573 595.335682350781
1.26600086665693 689.137054207624
1.27304642373107 675.676978391162
1.30671605407745 571.484381009078
1.26302834673689 712.922504176496
1.22710102238058 611.474455935548
1.19600770062866 642.827495716636
1.28256752929419 189.629447345906
1.24202873774933 687.701352401223
1.1649202301129 687.199916573324
1.23813397847496 729.940254066937
1.12615453315321 537.638395679725
1.17086807048145 598.581749867729
1.14204627596766 644.384881634051
1.27185418394042 619.300763992241
1.21028259515797 683.882828898991
1.31212741745861 658.089018352882
1.23390600495034 694.997867408083
1.20744428153415 729.196246238589
1.17146977965853 767.45887994658
1.17143918922591 624.168033096449
1.26945527541622 577.862673559243
1.14940634134921 657.787200347288
1.16656740118088 681.790876065093
1.14280481113002 765.014342258291
1.2000115270918 685.698895283036
1.31284233262918 688.382750776477
1.24542652368211 603.825054612547
1.15451939141586 602.471055208559
1.1688290817402 724.29095987191
1.09054708267489 799.300018937003
1.31897990096515 596.491954343261
1.09668970407848 658.827670798709
1.1693920983204 757.874762388137
1.10297120631676 685.092736883066
1.30353752144502 680.307532372483
1.28074650509015 664.850046751716
1.1198153344402 684.843375846318
1.14818255599237 704.784635589059
1.17104638858751 802.542977478341
1.09741348584578 757.999155395117
1.12744864246321 273.933741203305
1.14595258577792 637.772789636356
1.24437375492814 626.124793205854
1.10714391212607 631.482622974633
1.28469248610035 661.997782219155
1.15694025504958 624.788231819223
1.30362206950436 687.056749924426
1.31115292444509 660.983563157751
1.19099788908011 649.748872437328
1.31779926905336 549.191656069066
};
\addplot [draw=black, fill=darkcyan0158115, forget plot, mark=*, only marks, opacity=0.25, mark size=1pt]
table{%
x  y
2.21651327383712 152.714742399566
2.22003032688385 820.737110672627
2.24718616169846 728.961532714322
2.18359185090659 809.820591365438
2.10468462353245 745.871692276984
2.29043345510352 806.9432614011
2.15025120101508 824.346647964674
2.08016601359378 750.303468975996
2.11125664966255 791.587803497247
2.14866289748269 694.925056547506
2.288726174171 709.680580744865
2.28314296350318 660.713498374805
2.21057223640056 765.940203958692
2.13141806311238 835.703212909632
2.10280065255352 768.897336186618
2.16417921833326 760.451788267427
2.12403832670787 860.885935219644
2.13680274900627 831.018331546391
2.27731111660604 163.853363662676
2.11364879471431 748.835404493482
2.2068519029755 746.641373397465
2.23803766494232 711.52500606053
2.13979989185588 706.274193739828
2.29552355167092 750.058491924661
2.19805516817042 647.909760071029
2.16151556924986 710.997294369154
2.31398102049541 793.005903126947
2.20947129548884 633.410547680047
2.26716585743007 147.693146341922
2.24293672502376 719.741864894726
2.25818788836383 705.752311683785
2.26271020139234 723.362232979273
2.15127684166451 818.405935916896
2.27528459650336 822.984421732354
2.18949090176522 716.262870733339
2.30725021239832 159.89222002087
2.08512079698299 756.425770343472
2.08032254897948 791.499298599788
2.28185426219155 740.637238569729
2.30727952342285 626.529714274864
2.1852644249527 761.536389818923
2.23069162029475 715.65378750868
2.10002375625729 761.118960939862
2.08242557264469 752.472655143109
2.13691507082806 764.300052999372
2.16969082252444 676.340579534352
2.1060308338324 604.769661138639
2.13708088220709 780.725363387864
2.21106230693471 750.957328177197
2.22166424885895 721.856857146933
2.23420011732978 774.306315773462
2.1049234197027 661.287584008396
2.1212769128588 750.998222753486
2.21485961471607 898.248921895616
2.26687139545599 813.727156277489
2.21583785062611 777.053755219269
2.10384066997206 797.596376337437
2.31206993087602 711.751348080484
2.14588432684578 815.945717828131
2.11381381230612 633.88597997702
2.22772675247186 717.712563523025
2.29367514296637 614.308632699438
2.23480926194122 834.743902636952
2.29997176367995 737.125128362172
2.17135180471448 753.74578743524
2.14245575810328 748.102987481794
2.12607469200256 718.783576339601
2.20003509029693 596.376175625688
2.21828391707554 155.929741573701
2.12899475462963 801.279485778281
2.30022241983829 745.345753883971
2.24825941337924 781.636475308642
2.28485016359125 145.929324257088
2.23691789503501 701.598000062062
2.22553358383205 741.278500252249
2.2697557161759 812.437171462531
2.18427850219337 752.63674894775
2.28255069172852 711.374171357247
2.31133546314502 739.836830945945
2.29615441362201 817.24407127834
2.15418383655291 777.355143272373
2.17051878100021 741.398829531767
2.10278483837731 801.595078826406
2.20744303756893 889.961360810158
2.1289741683024 883.351006616759
2.13360603252028 802.271977797414
2.24393646600927 850.934443110159
2.14012892330441 747.046947345498
2.12728298532533 832.496014958828
2.19394034514504 828.1694535207
2.12611928463855 724.01989652135
2.20737854257652 722.937163364252
2.13459084082491 651.529728323059
2.27142454019138 785.559362374499
2.15441530399412 732.651775577229
2.14324221120557 156.538981760473
2.09886994014015 802.768915450358
2.09099819797949 717.330639006839
2.14810562199956 855.291727366751
2.13430874541342 754.816068858766
2.1629963491827 722.203834201238
2.19391137132063 716.68206661578
2.28971261551457 706.162313150127
2.16843385402583 708.105346879369
2.17594431633322 887.434408798136
2.17723232294508 710.094010618035
2.08585658380803 631.514157293699
2.22918515461904 828.548456755152
2.15182008356207 767.1210063002
2.17096001572245 762.707019287397
2.11804738050235 889.381315203859
2.26060169779195 612.949392862017
2.26705391745437 654.414323535506
2.26461605031322 144.317414499255
2.25383802634686 814.050132535926
2.10275042177845 815.621612908725
2.08729643789917 866.484522481868
2.19908492340225 595.826686786001
2.2604717454342 780.855424670116
2.24807274128664 805.396783492099
2.18956969507593 910.789767335223
2.23804701636207 677.145195000148
2.13275813776226 789.467775738203
2.29021389771393 820.550250382795
2.1345950967555 889.539453207998
2.2088640302763 602.912075913767
2.11480744645401 150.64347918686
2.26766694445113 248.042756528504
2.19017144063647 149.162801284721
2.21409211133925 834.504333162491
2.17458060793844 796.523196382026
2.28288976913781 717.44518434549
2.1419898057239 705.193793976109
2.17801347121219 755.764757658931
2.09078068513393 764.594050901394
2.27813730620726 802.181675073249
2.31734832429393 881.371859321089
2.1520040537446 878.26040543219
2.23296525568897 825.335200111219
2.27057148199143 725.726255256227
2.21143866851202 223.948289861764
2.11368911511646 666.351452661362
2.11789719337215 758.580061229699
2.20021669272196 150.702281944738
2.31372392928465 742.684166951433
2.15871600606338 679.849383169863
2.17154904031942 144.069685907217
2.24673276676887 808.814063228446
2.13709903547595 775.420702953764
2.31143168803223 746.357668118978
2.24158583998238 759.369502147048
2.2016391141397 798.985780154706
2.23648837918699 830.01955439992
2.27009872301098 773.237053571676
2.26331096729613 150.90099564926
2.25441960794565 734.705237208832
2.22978542793251 822.937508653073
2.11692925590981 875.062513790213
2.12073043954226 753.416928020551
2.13259389753784 662.844749011464
2.13595463145804 272.033701029047
2.26950692191384 729.313645513301
2.14914277436612 756.343096342731
2.23088592363932 794.783892878928
2.30468839928051 636.973405397889
2.2413237286109 151.673807453393
2.20700422828161 148.419855630753
2.18041489811309 800.018975517653
2.29349444754946 285.217123936202
2.27861469528154 598.989374171805
2.24818141491575 141.6639435095
2.27855122193144 707.132828953907
2.26482464366503 770.637330430112
2.09904288669721 833.690567925361
2.10174341564614 814.188609799053
2.23025643258425 737.363796040181
2.19361171605118 812.345147090235
2.0829711015808 156.562335621087
2.26508697658795 806.806628376034
2.20155891887421 659.533908855582
2.09027121426658 602.147947497328
2.11086472878164 744.537703472976
2.11825426840385 654.314536099251
2.1840437826291 702.74417527922
2.22662877084731 710.696008374604
2.16124844471484 303.049614424055
2.10986360081506 709.342588437194
2.23955619513132 770.637330430112
2.19897414854766 796.478527563978
2.20890817236375 724.097327663642
2.14609238288506 828.880298047032
2.12687465381397 714.475897509955
2.19181398407691 789.644119230768
2.10872400921892 664.918182340998
2.23244326876847 637.740785381508
2.17476063496466 755.022153542081
2.16494773442825 689.640612152093
2.12238043726261 160.804078114903
2.0864326282883 884.499877184722
2.13208650689274 813.911690598131
2.26037353975986 753.129352550011
2.21238326703116 792.739719329171
2.15086969395393 835.367266292472
2.10070566799534 716.758323585547
2.13811175464503 152.205999107264
2.23220629380784 836.039362221162
2.22852801699549 765.224617903508
2.25459347804336 801.18935056805
2.2233928365553 766.698977917197
2.11539857125143 765.519149486982
2.21880047604218 711.110326012292
2.25075702240787 781.419399290718
2.28672588711606 776.924642564411
2.29478491385325 865.117688130553
2.08303314275949 774.349132385466
2.08965210535232 798.13377983236
2.11619038597545 156.36010896793
2.19514981301566 142.901641213004
2.08575846138144 764.804153273458
2.19250769549743 758.040626536546
2.24687598010952 702.929305265714
2.2586276390212 752.924042293335
2.15185363450676 809.317092585479
2.09324845504865 148.409077072017
2.09412620845835 151.506911851316
2.08778685664137 803.08538893736
2.27013018866014 744.739592839423
2.115787118632 812.9435851343
2.08982505891679 800.964079069939
2.22160924183122 704.15299996714
2.22742262130564 269.659922163793
2.20209499309927 702.78119542515
2.16783072820451 724.213497669364
2.19471696650916 303.028649024146
2.27981415176252 722.203834201238
2.26574074101471 708.105346879369
2.1555706278823 795.452180944098
2.21612523754832 272.891639532957
2.14945720998061 753.74578743524
2.27353946798096 762.539621313846
2.25901552929052 648.040866130655
2.18409697176956 273.241336760594
2.14168838454294 574.181504021175
2.14570262967748 763.502912925036
2.15660151865579 132.349641804802
2.29261181385844 719.780236290574
2.13608801524865 709.718150356989
2.11758100100513 777.829107458745
2.16714595223015 682.959766472296
2.09476241156809 791.809130697938
2.16480574737574 773.194329161667
2.17689112284742 709.41767696901
2.13573327511084 748.06232915832
2.2423388388086 721.202137931201
2.18449797193241 683.492074242176
2.11589358511551 771.530835244816
2.2480578848781 717.712563523025
2.30045675549626 723.323574797497
2.18188936538879 151.770361750851
2.30930225286384 688.203337260741
2.09730943873205 672.338933375992
2.17796924871052 678.477708978992
2.11391161871352 761.912369489177
2.26371983383544 759.203201681706
2.14624353562838 886.699408284024
2.26981760011896 827.175806410488
2.17134192571458 634.616016471971
2.24895413787432 640.663067717681
2.23670709085349 751.57109774593
2.11306695707311 794.605824961626
2.29005406495155 754.280643396725
2.26733828442177 827.885371727567
2.29435244862407 836.039362221162
2.12599379329055 766.530264073028
2.20800897788943 712.128824856795
2.29871629528928 223.177772810874
2.14275937020312 835.03152220675
2.15954786483915 706.98338865234
2.10903323798752 751.407352307216
2.19168479837342 758.82922531448
2.15916718520228 831.589870959725
2.08826444039632 810.187067474048
2.30088988703611 686.985183376736
2.10010345858065 617.985981892579
2.08891350310404 690.901924359425
2.13624221042689 744.820371579299
2.22017440268097 718.668710338318
2.2266239049312 759.702267043207
2.13659458270056 677.530518745699
2.10791475641392 688.418641898658
2.08067506042028 704.450134441759
2.30456482327663 283.037777023772
2.18212574247199 657.820725426616
2.20069331634864 659.365653971806
2.25503531905002 814.835304459664
2.15794461147127 710.733658649858
2.13313244916593 812.161145245452
2.2227864251207 774.948938042599
2.14159467218439 833.690567925361
2.26446181075127 803.945332370789
2.25698064074797 823.970523796773
2.10936579961053 713.225207250517
2.11158575160072 629.124263958083
2.21025606783878 143.258735759574
2.22950997752558 823.172114170705
2.28849282005052 827.601436079573
2.13136743726178 809.362845795424
2.2885776019019 812.575237343316
2.13549559070488 628.904824789514
2.14382675283995 763.670628218838
2.08170301933913 795.987418462396
2.12729159408695 722.898539252097
2.31874074245835 755.723473138206
2.21450744085095 635.061004148907
2.11214228640081 698.066286933818
2.18505153409551 752.185620087971
2.30322999957214 803.90003776216
2.16663955300297 706.38610092028
2.11505532712978 738.878053328961
2.23732717428097 140.823368162777
2.30352659532404 771.06261522676
2.10831935268961 734.744811426097
2.22181289352056 864.258747290905
2.13930056408056 778.778337178465
2.12996814432158 752.800896434833
2.08080540816591 750.71203085085
2.10759142130466 700.60200160713
2.19214139415861 706.125025527827
2.16014483554404 719.128339624875
2.14865152708643 804.534510806142
2.2133114639071 723.246267730295
2.21228103571345 739.397159693728
2.15740618513792 765.098442114464
2.08869538323494 717.59795414742
2.10220358298898 820.503545281396
2.08012830106345 810.966655658424
2.31621956921039 736.409820176866
2.14155658030752 724.717224221183
2.16404827469633 833.977643214206
2.22669147328185 758.82922531448
2.10235332710029 744.739592839423
2.11213292950348 744.376251081935
2.09328007657074 715.844042532367
2.22242539307004 677.530518745699
2.26804061053404 744.578074778176
2.16880906412398 723.323574797497
2.27571693710078 662.675225668719
2.1705619709616 677.70577463776
2.282665884475 744.01317515905
2.18253872210268 705.268224689443
2.12043232322584 811.058445885364
2.24604549686935 724.988679307939
2.10811898066358 703.188610173031
2.10736868258475 750.548566065085
2.10864309338273 151.904204599256
2.23675330341437 149.148322095137
2.26095534795962 749.039044550871
2.16889584723553 720.394596177293
2.16494864947048 827.412226789821
2.17724058899702 790.968580788137
2.26070613783284 723.555570383154
2.19269538369006 721.818319576989
2.29162309466259 742.925539806959
2.26346152562249 678.442592448378
2.15519977362871 659.332010721401
2.26440876978916 726.503867646153
2.22597627776496 722.396707341748
2.10207232899631 255.025795251659
2.24204703971899 815.066453573988
2.20815279322683 796.970091313277
2.21683073482959 148.333660026102
2.19900794590271 762.9582196214
2.18359474394836 888.643895134114
2.29872891024025 899.426988255784
2.22154695565573 746.884678120379
2.15800633166782 706.348795571748
2.21537587861823 825.853722962784
2.09181899038642 758.82922531448
2.22217365046349 831.685184850699
2.0863055032194 758.953853394798
2.13599498226371 275.963040859127
2.28258289881258 807.763788898957
2.21168464560706 636.207409639553
2.23946489161118 699.497822107119
2.10196109109884 766.108723020685
2.21232285490126 762.121367408807
2.17331386569729 762.455942992731
2.27651007977173 611.654774256423
2.1375696505556 731.942967365219
2.11541046984102 739.397159693728
2.23441457770233 706.199603726019
2.20643170827831 737.204671378016
2.21799471654704 692.275270943545
2.15322439654426 768.092994972439
2.15355650491926 814.096287698005
2.27622020936844 812.207139845278
2.31837249832203 778.648794476951
2.21355811372934 747.534072440863
2.2140380621432 314.452934420791
2.096277188248 713.717511089012
2.28776713041622 150.941522550303
2.10836581738547 671.612033752137
2.14012500992898 679.567675195504
2.16161936218615 660.005365298227
2.2773169184445 716.834592726892
2.24225013418063 715.65378750868
2.12207578042973 797.506861859649
2.27688097857488 663.591425064837
2.12613916141971 754.816068858766
2.16793454844924 829.782015714895
2.16399242614911 740.116825959543
2.16252610549513 671.750399909479
2.10713181361104 684.558558475371
2.12099740174936 742.684166951433
2.20049673312424 693.434951864268
2.1024883471591 663.455571970008
2.27869517497853 770.000062656516
2.28609873461867 812.115154552468
2.17770866695636 662.980414526295
2.31477611356548 677.21522940941
2.15081533090062 798.671726646904
2.1827183397635 675.816602708275
2.24909837104069 149.039795341766
2.18456550101872 804.852029039236
2.21189588465908 798.716580095917
2.13229135322377 753.129352550011
2.13795806995763 778.60562075913
2.09245749683097 827.55412767309
2.11175445394835 705.305444465131
2.29864309672501 748.550447899578
2.31402544597623 707.693652292968
2.23690460215729 748.550447899578
2.18275653969186 828.264179945777
2.26425442141225 748.75397172248
2.12952410284321 756.880719741928
2.1786824359228 765.392900847175
2.10907577757232 146.674802308907
2.23540865037956 692.456279236805
2.08752618746927 772.255287307216
2.14305341692398 763.041980644487
2.09987855647132 671.231747177017
2.17272828527633 661.591814659882
2.2512518295362 837.915912191451
2.26054180289076 864.20826120126
2.17777093718664 728.726932496124
2.0972255720723 864.71332124612
2.19050864200363 714.4000044864
2.3158928108876 688.634047589572
2.19718072077397 718.936773851108
2.11681445511268 746.438710267581
2.31110941441334 736.409820176866
2.1577710054581 826.939487346939
2.29083552314 799.210217513718
2.30000310012217 731.58894892613
2.316597978001 862.293062983836
2.30565843456339 631.766516903476
2.21682735491671 800.964079069939
2.26989116149029 711.902302766822
2.28225536057764 809.500128706814
2.11530451015906 642.633219539117
2.08439576894394 723.478226121277
2.22054039843741 738.678542588986
2.19445457470433 759.161635101186
2.16112472739524 752.800896434833
2.30425226698173 699.461061090106
2.19343191745702 648.894026325874
2.18198448378188 711.751348080484
2.15331889355323 712.619993768921
2.30189224169758 718.247770486923
2.16761383637618 772.809968767023
2.11312655528394 712.884679842457
2.30489787677592 149.018104205811
2.19008930855397 901.144680847672
2.11548403479117 761.828794392494
2.09922722889076 810.599650529746
2.2866241820967 768.389184305452
2.13093922291389 670.679179390448
2.14109702381544 858.981764350943
2.28440331212162 446.24684294672
2.21123676379955 769.660509674328
2.20924020372912 289.985359147056
2.26294284259314 265.86396576314
2.19769306847594 747.574687704024
2.14739492593551 797.283141582509
2.31445937811817 721.779785093054
2.30184591959087 794.42781688065
2.16224861872127 710.771311917067
2.25709237582035 679.462079845561
2.10759626020749 799.255116333529
2.16379615572954 800.153887864498
2.2545669289578 823.594656991092
2.28058810370906 654.281278692438
2.27212130249604 786.654294797744
2.19816267071343 729.235376180291
2.15650250938149 813.081780130886
2.2404397218333 752.103640237881
2.26738780091353 729.86188384431
2.26319193647918 699.020154827324
2.26675002278085 711.185695416162
2.28231539218234 788.586943723163
2.22276282761809 833.738403512281
2.16035963604616 759.951984279435
2.19125211162356 659.870611887089
2.30186144177864 755.59963987093
2.19902804080976 899.15904247988
2.1769794838948 768.897336186618
2.22293492448589 725.726255256227
2.19769616134214 806.715558970866
2.08566538968097 148.452198353264
2.27330420429814 758.040626536546
2.28101332437785 748.550447899578
2.20964903058424 733.480020570643
2.17604802063345 741.559314152658
2.08731271072588 824.911317284854
2.21102109002114 810.46208783386
2.11478776497914 679.426886864882
2.20087768040948 665.224922147064
2.17342435418761 137.112684888101
2.27901870780215 144.500178779518
2.24798206061186 745.588425533519
2.11536264973789 717.941864660068
2.3078016568522 728.609674854012
2.26666844037054 717.330639006839
2.25703400092576 800.063942508469
2.14098320529928 702.004386215263
2.15824530918034 743.368362427502
2.24614595462148 711.148009216504
2.29149677243904 804.035933073075
2.18869425337003 754.527692025473
2.09378514000016 689.892598123556
2.17559139173739 777.656706704033
2.13481258199576 678.477708978992
2.19416605205349 814.280947605591
2.23853347435872 753.170424678518
2.31883997438693 811.563570809341
2.09564538712481 751.57109774593
2.09447916818767 805.714812370211
2.2787511334499 831.828186415368
2.1987214345476 765.098442114464
2.24616308771425 708.554878102677
2.14498486988195 828.501067124404
2.1314895804524 698.396250904601
2.0973433452478 773.237053571676
2.1346966354539 650.04517431468
2.3102536023619 817.42980329019
2.08912134052321 770.000062656516
2.26834198565317 704.487289474621
2.25133463838522 732.139755321518
2.30321879603306 719.358319637676
2.21683678403511 874.394203407062
2.14945504777121 748.509753092899
2.31157884020155 826.939487346939
2.13567610886209 641.566273179105
2.11958736027163 337.288204154084
2.28711045546104 798.896031681858
2.29043539664488 754.1160117123
2.25333020879719 717.521563147698
2.20778113645885 759.369502147048
2.10001556849597 669.059951716594
2.22022202565802 136.892813901015
2.15634065270336 739.077644909064
2.26072752329544 891.546190628654
2.25033988254726 852.96038854355
2.16062999391089 153.207197479314
2.11845881884101 770.849928834671
2.30817502258552 653.649869421872
2.25148902918179 682.60524002142
2.24808574661537 761.995958339305
2.16076029292606 142.231885827325
2.28253747877705 799.300018937003
2.17015386653703 728.648757589913
2.13107432854599 726.076026255758
2.11845394735868 144.444968089878
2.29888769711186 888.959819962501
2.26408595919133 832.162000196991
2.26563464939163 886.646943191759
2.30926784527788 762.204990655751
2.30151368875967 828.73805594372
2.28480203619316 668.991178529435
2.17504394883899 879.24391414164
2.24941067641682 650.01224187599
2.19407303053216 632.682589683604
2.14260056635018 144.92566998763
2.14801534887278 719.703496567158
2.29858435489313 681.083917510317
2.1941262025842 706.871339512136
2.20749788970008 741.800138804527
2.1157550422758 715.996301181842
2.16428930616084 756.715236119631
2.24993957696893 833.355834058594
2.13275050049896 155.158777047972
2.12003914452304 817.011995267845
2.30676439756907 752.34962000465
2.30463543158619 674.526726969566
2.27903888422434 760.410119105487
2.20817143656846 824.393681593145
2.12864222495705 776.107675857359
2.25211062802032 762.079560945895
2.28278461031953 708.367521418778
2.091309651019 828.216814701819
2.19188327776097 713.565978709165
2.27149755527648 834.983575289618
2.16414688653432 812.069167765883
2.15810856328694 707.843317863511
2.19339360069175 735.616253791241
2.25963811535136 727.750649588557
2.31651870037386 692.347665743072
2.23905560600079 709.567889805807
2.26827446122106 711.185695416162
2.19661447735588 681.437259268537
2.18594640818253 817.24407127834
2.13533255343399 628.247195708958
2.26535927018219 856.635332252924
2.20881916939706 896.859643261733
2.2138640246221 280.173729689116
2.28054372958764 705.044967892903
2.26447905660001 148.851962703094
2.17268610588227 725.57088260053
2.21674773405826 625.098677881274
2.27192735055765 769.236384201763
2.21675722519895 771.871626819601
2.14184272867586 722.12670657249
2.14905947160102 648.434423164708
2.27338712053253 145.123486359329
2.24415392085331 813.127852960565
2.26847398650469 722.512468314896
2.25101371728573 725.57088260053
2.24191425855183 750.589427255777
2.25880615031704 598.814627072108
2.24937209400164 692.202887498285
2.08586678384408 750.793783270364
2.18111769120301 768.558512279884
2.27715214156624 648.72982626167
2.29732436603967 656.682308890625
2.08180597470478 617.985981892579
2.14997556116791 794.69485143906
2.21750642901535 728.883320055628
2.29134537881659 143.541958563375
2.31837469192849 142.962762530189
2.18446168554463 797.551617214768
2.24431741911799 798.940904027938
2.28879874354843 745.871692276984
2.14094248135035 772.852661322638
2.18682168940985 724.717224221183
2.24578832122572 696.127900600201
2.28142648221617 706.572672001151
2.18617539279732 142.491785632736
2.10145596778377 144.617606648008
2.09098257501493 763.251443558703
2.24086817547189 797.05951543072
2.19593878059787 754.939709541974
2.25689802686115 832.830230862249
2.16117394238711 613.100196614103
2.12722195437966 775.978798917011
2.08077972395403 144.825181770787
2.10676406803794 760.285132167058
2.30867056189173 758.580061229699
2.1089441026086 760.993799201742
2.2764553568473 725.726255256227
2.12676763291755 760.576816305897
2.24202520732256 647.516680521903
2.2623334183058 762.707019287397
2.24678206297166 757.791850727516
2.10727720612582 707.918168453552
2.19093500840609 684.273918745194
2.29676736885002 767.670164342717
2.29425616419302 657.385099217934
2.10006671181021 806.897713203189
2.08004845193448 773.664492509657
2.20995134580132 702.596123943096
2.16587897350953 614.127139641059
2.13606338067823 361.049103733243
2.21445769897652 729.078875308637
2.3169637407224 756.839343747636
2.22259452994559 679.814160094516
2.19200253605379 153.079156073628
2.24288093088655 630.474770569868
2.19613159756327 667.823654880097
2.28465314863299 726.854201031127
2.20759768062941 830.732782770371
2.15727728952433 748.021674149338
2.18169428986246 694.815861708425
2.1462319538632 702.337146660691
2.15590106559762 134.32912617878
2.26634192176965 765.561239308391
2.09147083573588 729.783526242365
2.29421578031121 821.859613998071
2.27593891821429 139.950764484772
2.22101144306223 775.635283972746
2.29867575616821 719.703496567158
2.30005694466685 746.803563333643
2.11328224031798 800.333824086077
2.20043285786507 677.075171454268
2.12889963870701 710.206826920135
2.1028660684158 723.439558640832
2.29788622379525 234.082671202992
2.20667789052495 835.75122182619
2.19414747464918 812.437171462531
2.27338837286065 801.099230565808
2.16747429832137 135.102787267715
2.14441899748759 800.558829728589
2.31579202833933 719.741864894726
2.12215793386308 713.263058689777
2.11347547670476 793.405430270741
2.17820739691814 777.915329335631
2.22801239654969 144.607239608699
2.25134079258271 680.907349681459
2.28886901096267 744.820371579299
2.10426140471328 748.509753092899
2.17636912030755 791.543549193017
2.19156448804923 711.449582712915
2.1191494393785 654.580686664126
2.17878579602165 714.589759722688
2.21678804281647 759.494263356955
2.14776847928511 808.8597737877
2.1817925425027 638.381328502856
2.25942108822605 801.775501430304
2.21429401979914 703.040418374454
2.09079515367886 650.77032162717
2.27872561686748 712.279899653475
2.22897916659121 734.11200741923
2.09245242922966 803.537818656529
2.20878113115411 815.020215883222
2.23095540870807 705.901361801993
2.30710240382832 855.490580393454
2.27044710086263 229.821893714571
2.18240262599652 268.563361403117
2.09605826338928 647.549423486414
2.11757563169835 726.387146134891
2.08072770662851 765.098442114464
2.24292078453002 799.389835496635
2.26614154081064 731.746258738642
2.26295124490509 895.686615703645
2.27719453219431 666.009777777778
2.23042235614338 674.248320481327
2.18713628580641 813.727156277489
2.16784422246036 712.619993768921
2.08608339984669 777.182900061541
2.19358929242141 142.75578774433
2.22556665966357 778.73515268622
2.25300063989684 776.408513605265
2.27372485378725 692.999730272834
2.24300446457581 830.304735485053
2.30581782725824 660.477327440375
2.15932342614066 708.854803442573
2.08218285515369 719.281647376851
2.11561031600062 836.423781269322
2.20739925892848 811.333910090064
2.14801268915134 743.811581084362
2.16362035372353 154.542297092185
2.22960425921122 817.662057356524
2.23102846520924 805.487629669173
2.18673929405806 800.063942508469
2.08897200508992 733.401079600935
2.16070852900166 761.244153558817
2.27578242499424 809.866387279153
2.25454313844707 758.37251822545
2.13698770541515 835.41524626267
2.11132843500115 808.311502710984
2.20589317521271 758.82922531448
2.20316685668871 747.290450355375
2.21644125099473 138.20065366329
2.15799119478679 143.702710358457
2.2963383718266 742.804838672897
2.22038251041808 153.124328823238
2.29552336261876 680.589700570351
2.09078738928552 742.603735472737
2.10834925709881 143.354187037178
2.14729647583875 835.799234879841
2.30832508590668 141.222706388511
2.11630708168279 146.016938448438
2.22561822658583 141.912208889643
2.22012898101875 746.844119075158
2.25994239757209 789.996983516484
2.24440576406687 787.70758504077
2.2854513497906 702.263179451173
2.28861633792154 144.631431101365
2.16180357863889 835.223351179746
2.09625448448789 783.158543333321
2.29243066728117 786.654294797744
2.1014150419991 416.315714602243
2.27914274011152 732.967131981876
2.20107421929244 805.987558503507
2.09634711961695 708.367521418778
2.30187114938221 138.751124325725
2.2462810518933 748.672552233974
2.25466817300097 844.948530646822
2.24056105813246 789.732313134673
2.23348872409537 273.618686033982
2.11220904463588 672.061880145853
2.09742040791183 711.751348080484
2.09856276053286 646.470215513871
2.15218481427329 808.996928718078
2.25933378220672 776.1506419723
2.28750588210306 290.545494074939
2.16367072283085 774.177887242683
2.09468502010265 717.21612109799
2.31159777351904 596.318298907317
2.24583250246273 714.020720691493
2.2400405465945 813.542684707614
2.21319886708755 814.234776738914
2.22368095174326 701.265764716862
2.11222894171127 803.130614712115
2.1875073412541 714.020720691493
2.23947878599765 718.362535579693
2.2393150697642 793.627520272389
2.150096266276 144.555421129689
2.18980385941716 846.610371515871
2.20373421993361 806.624504984204
2.10317315136499 744.981968491813
2.29911050169428 780.335374451657
2.16879522664603 715.69183244508
2.29003330154928 769.02445291898
2.30966320760699 829.972038503695
2.1933449058812 136.540216518868
2.14155607073752 143.757495989053
2.12276062858853 759.494263356955
2.19308001836137 884.918204049551
2.23643729970293 663.557457879479
2.12751848727792 144.717878863161
2.12693607872283 750.71203085085
2.11783488164042 656.849537663364
2.29381510349138 748.916850549869
2.27875244159594 623.765399003377
2.30137352224955 672.754834556858
2.23746227780187 717.82720035765
2.14259129704132 792.917160299899
2.2523113956733 750.916436941104
2.11886002339599 708.404986810164
2.25311000415517 164.162217699917
2.30505080471171 134.251816677818
2.10102392479518 746.479236291885
2.15567029995658 754.939709541974
2.275545380422 452.761171033017
2.24157718727616 827.175806410488
2.13693528357309 658.558926085698
2.22823322621503 771.914241642124
2.20107686347924 768.812609207489
2.23266011780505 806.033029656712
2.18248903588165 754.280643396725
2.29129766060599 727.984778482353
2.15951607267541 735.140729519693
2.31176161981821 706.535351872175
2.28202583556359 750.957328177197
2.1558759531404 807.535739101559
2.10418049973683 148.765390456802
2.19656117664472 757.916223321285
2.12898400445738 759.327921908475
2.10803308879281 868.8206752205
2.10129704443031 740.437014935232
2.19102299543483 695.034277129629
2.2758670984812 754.198320816333
2.09904928170919 705.975904568308
2.11866500343092 663.183990906219
2.13056318138745 752.185620087971
2.1798040486297 721.086691714416
2.16803792601945 754.89849260568
2.27596880525657 795.719732198516
2.26331983501688 612.738361066021
2.1970517685421 798.268215571183
2.28675673491183 817.383364351808
2.18412167916418 799.075543752001
2.29018443544523 609.675649920484
2.24731718607282 237.252982001532
2.28827942844833 144.780169252443
2.14386288073155 810.920766388212
2.17777581340298 752.965097627776
2.11812242424707 153.902922647409
2.10310524584063 805.124337155831
2.19141952123442 881.111940462206
2.2033188634115 808.083220942854
2.17499148702228 774.135084832859
2.30589944302631 751.36642430895
2.14461701945619 775.549440877911
2.13141520290615 802.814114494052
2.12129311260425 149.423787655225
2.23420364830922 696.091404910961
2.19855795722945 708.59235835912
2.30434773517711 256.521425325477
2.25375248660657 691.04629461879
2.13855707381654 670.299684742714
2.19270452657308 717.3688177382
2.25295452453587 751.980695589844
2.27066403054781 666.283096653645
2.22383861142239 881.579877224382
2.310343707136 826.325531524325
2.08889001676893 700.528308328375
2.20796694465897 138.916906943661
2.23524448656892 833.547085863021
2.1297923699429 773.450728749536
2.14931002075407 845.729963308768
2.11157908588224 760.576816305897
2.30273914153433 140.946316642844
2.23276140636949 878.415586538641
2.29565637750847 760.410119105487
2.11917951399097 154.886459375378
2.21752929292514 149.590887711023
2.19714840654452 147.109941768382
2.11636846945899 756.839343747636
2.1242010557278 680.342793799784
2.14093448922978 755.269566589096
2.08225118810724 151.325494176758
2.28292505918611 140.369524305916
2.08320006423575 762.163177311967
2.158303564027 671.784998129986
2.16007560770406 730.17544048601
2.23414581138027 759.785492444185
2.20543208871238 708.667327794183
2.21373501814443 756.012535841298
2.14377848556001 696.018422142024
2.21848979443937 643.800199343885
2.20893783231909 684.416216414421
2.10612715949652 830.827949340476
2.1915115966226 145.050559549156
2.24435321053595 709.154919256604
2.18258276582938 796.165951021768
2.13614562476815 762.748877393681
2.23725188411549 765.434980256755
2.18120639706333 146.650096360814
2.29462092273041 743.972849788119
2.30714303427788 140.286942826499
2.10625542966085 724.678457369124
2.08489552499031 713.717511089012
2.11084263258065 731.667597490783
2.28278235468762 705.41712147201
2.21960381882146 850.589271450344
2.20763850597039 133.04827999857
2.1169082125846 142.891458137724
2.28321846750728 725.532047232889
2.30989062130661 636.207409639553
2.28735437481942 636.558319414691
2.24668082513994 142.742231333175
2.20140500674938 634.29845441906
2.30486241369515 149.485509391873
2.08450977203063 778.691971785848
2.08853978692255 800.378817625109
2.12950892661472 765.26668343599
2.29641718420365 650.836304271079
2.27463479418668 900.714796688804
2.17725983989713 138.579154682341
2.23298411693578 721.66420015401
2.21499420605147 741.759993216527
2.11498266688073 781.332594203105
2.10268125353804 724.678457369124
2.2719118345397 647.451202042774
2.28360570420133 144.038764689104
2.22007154262142 750.303468975996
2.17097686658202 689.748589231972
2.11571249923715 827.743385641694
2.10204123780714 834.839759313317
2.19025368078121 656.949905590738
2.23750620630634 637.644787069766
2.3140585956307 255.609480146154
2.21841120007687 716.834592726892
2.11284111779395 806.078504658023
2.13020454467961 813.312183445201
2.13821190720553 790.791793465852
2.21305801910181 171.424723820759
2.27525371336223 142.660933402932
2.16156121307866 899.48059178324
2.31895109433029 239.196472689348
2.18289164473557 811.242073097655
2.16030809559769 832.448286253254
2.11668215747451 661.388970904823
2.17586471211572 672.928240619715
2.27605320878161 134.769513659008
2.16302727254819 798.626876976031
2.29244270156674 668.544411171655
2.08090006193685 900.607373713058
2.09795926281496 144.759401321526
2.12816914513632 156.150518794407
2.16781143007183 811.012548823994
2.09867288002743 835.991328474905
2.12828417276982 728.570595262464
2.1545443877981 151.785224441118
2.18090467617023 799.255116333529
2.25051353675932 159.687519468353
2.16846128801087 876.556123847928
2.12171297327196 148.97473613759
2.21165819597323 830.637632550505
2.08344654244614 758.912307290146
2.26030239753339 829.259789408094
2.23399856713917 756.219110752785
2.15434605992161 787.180675664474
2.20070436374071 900.446275278789
2.08205640516519 777.010714091799
2.12805057146509 274.303498390154
2.15525846374181 762.62331341106
2.14258200040599 728.023810949055
2.10441166689009 787.224564583282
2.17874774049486 699.865591723326
2.12677978813128 133.494637572005
2.22103487628914 143.449733743334
2.25758922701333 755.59963987093
2.25803379974739 714.134474108572
2.28977505999745 144.828645141648
2.16442236684677 812.621267124642
2.1095678005783 142.289205103931
2.3028369524357 897.553879379805
2.24590453546521 895.260630754813
2.18891281814459 737.483173349419
2.22444650383635 832.830230862249
2.13071358566969 718.209521567543
2.16692763864065 158.317005572554
2.20649484644213 763.586763664957
2.10615252417106 142.272342896867
2.25009605577345 834.983575289618
2.2767062539852 734.428307189863
2.24448212268867 692.09433361445
2.18364966762492 668.922415945604
2.27276753988439 738.080494973461
2.20398536897448 153.997816083295
2.29461158374528 262.341695698605
2.29116394084159 779.080729230102
2.26138618553894 153.520444735961
2.19883327370199 741.158200264578
2.21964299075898 740.156838222221
2.26582163592966 134.493243329412
2.08708804827772 755.929929576517
2.23276603037188 721.009742969223
2.08323779085286 702.74417527922
2.2244396610539 754.362979456416
2.28443537889575 763.922304794594
2.15421327062116 760.410119105487
2.10030164467158 675.71188041362
2.26792582795352 145.130434638045
2.26072987305996 802.49780133022
2.12793215412468 789.60002781884
2.22976462252976 823.500730475004
2.13535978052956 888.696537575649
2.23330917455268 728.726932496124
2.24663988706095 832.734720070061
2.31687255999712 901.144680847672
2.14525246757548 280.406848395753
2.13045595928288 809.271343255061
2.09566253726618 769.957606246701
2.19200970889061 143.095326649597
2.09192698153809 718.936773851108
2.25317958314809 776.494499375574
2.21701700051851 711.261076803084
2.17655262941321 746.276639167987
2.26287085587293 752.062655338621
2.27254890448793 826.939487346939
2.11601888518793 688.849554396731
2.18600654696225 635.1882294518
2.1469524068937 884.447607184457
2.31853280999008 695.434972974267
2.28452084168239 228.786909919027
2.15152352798245 208.715931515577
2.26807984756435 648.008085885273
2.20098793833863 134.800608455729
2.0953627651697 754.1160117123
2.22882436131104 764.972297530018
2.19265008879012 770.467315024876
2.22569764767581 748.835404493482
2.16264733511896 143.665063402293
2.16605047396738 144.724798032143
2.1560188760475 811.150251697264
2.0939764926143 634.29845441906
2.14382750844108 684.202786551709
2.29036820411368 144.679832301839
2.13422844237215 760.201824660514
2.30241685248523 770.339840390392
2.09391677808334 791.809130697938
2.10440018399256 830.875538758039
2.3066762466576 795.363027179038
2.24819439288787 156.259142540253
2.11536506231463 145.391355740503
2.15554957893055 145.272984391869
2.14097568851537 728.648757589913
2.19842985549023 145.248631765375
2.22896582705573 138.799853099733
2.2565626915787 841.590977572927
2.25382416934255 725.221476506185
2.09721959026475 814.78908643642
2.15147508025688 762.372278444692
2.25040995114018 152.441350398876
2.16709742456954 140.750339910806
2.11906295682265 753.047218371267
2.12908261289927 755.104611048003
2.15725831564286 799.479667196016
2.27429129884585 295.893059194903
2.17725177227817 142.837166781319
2.13082171150532 817.151229009596
2.27899497169812 755.929929576517
2.12670860676782 637.388897516458
2.12077469940722 145.502896279985
2.24904073752546 792.739719329171
2.12289870706099 308.99584575087
2.28762382298568 136.381833745573
2.12095418413363 688.813629570891
2.20262361515989 836.087400107368
2.28661140714289 800.513821009764
2.24762134382785 152.053126631048
2.29214072589403 713.414494582915
2.12854005801017 786.522782077853
2.20727934523513 655.613555437118
2.18038266989588 746.31715199396
2.19920020027894 147.283829524584
2.16304872827264 153.70961180947
2.10413953358391 810.141244357534
2.26904634468185 720.894342943858
2.09090133085761 839.943886689017
2.21779381151088 140.250630060911
2.20982790254106 262.172905807076
2.26854629938052 758.289524871763
2.13597033501236 796.478527563978
2.09036833857971 156.729857999738
2.09980181057205 725.14386498295
2.30217029506583 136.870537701727
2.27873625505564 720.894342943858
2.15697677970506 803.673622126899
2.13671948915939 891.863664565649
2.31876556900612 297.732241014541
2.27514439720028 698.946710982472
2.27955014445328 746.31715199396
2.13350117433272 695.434972974267
2.22900346502858 696.127900600201
2.13279216604684 743.529487000965
2.27369900013591 771.445672616121
2.21022354434828 810.507938174722
2.20029128976591 617.55881671592
2.31911028273457 149.441937138401
2.19826561068951 763.335252874942
2.28305599137907 236.37674223463
2.2977634525623 864.612273823332
2.20826206034945 244.928483689796
2.22330741674572 272.793128354229
2.17883040811292 138.69917524548
2.09391796558023 162.51129357867
2.0884702803694 666.009777777778
2.25572515210413 812.483189512704
2.1334332500777 140.326572839105
2.13807184608497 780.248749927044
2.24193910557551 831.780515129424
2.1690206040142 620.374035481265
2.16102191133499 807.216631596667
2.23045289603298 302.129190917788
2.23341785553984 755.39331871963
2.09224985196518 773.151608292602
2.15575175776268 845.290274115835
2.11232655338306 304.079590349035
2.16643267306392 673.032316440712
2.24097020249609 163.19682894058
2.18748589799351 813.588796718754
2.30831615806706 735.0615203042
2.17653114975759 766.445928033475
2.12307479837146 746.844119075158
2.21254830838318 142.285832422704
2.14552697287962 137.275538867621
2.20738203635073 809.042654780538
2.09263094438511 811.425762678022
2.20772949195349 712.015550299395
2.08670536904583 138.300789113205
2.17037589107738 796.791288219709
2.11529076941896 152.060578480574
2.24144405380698 831.494573452746
2.08307670120613 793.449840812441
2.29157442610379 805.942091197975
2.21093261339225 751.939720739597
2.29098928949347 729.470221987211
2.13921461414351 765.561239308391
2.27652206958147 799.165322477142
2.08739003188218 747.859087251128
2.22795604182931 725.221476506185
2.17039389967442 142.969556208166
2.23657058495018 749.936048388657
2.29299528027762 693.326108037379
2.23806949738957 786.917419211602
2.21341291863128 693.906904751634
2.18682599656649 739.157504186123
2.15565077196742 690.793676352746
2.26522870291686 695.763072819347
2.22587238595317 792.119144757187
2.14468344445416 665.12265196509
2.18830939507284 677.635664121873
2.12804262813091 677.600612943743
2.1095859814623 753.54022507513
2.12354062806885 722.4352912414
2.2033132028505 754.445328998351
2.19457241956442 634.774886936476
2.12515175533948 143.074920171438
2.13729107447487 761.995958339305
2.22635447220152 723.632927048559
2.14914696443037 720.240932485705
2.25096509209719 868.769788878892
2.18105949139264 147.989627396953
2.11005431146963 763.670628218838
2.29493134292619 810.187067474048
2.08868864968496 756.839343747636
};
\path [draw=black, fill=white, line width=1.5pt]
(axis cs:-0.06,350.03694592727)
--(axis cs:0.06,350.03694592727)
--(axis cs:0.06,399.61433541662)
--(axis cs:-0.06,399.61433541662)
--(axis cs:-0.06,350.03694592727)
--cycle;
\addplot [line width=1.5pt, black, forget plot]
table {%
0 350.03694592727
0 319.283574519596
};
\addplot [line width=1.5pt, black, forget plot]
table {%
0 399.61433541662
0 460.477670786704
};
\addplot [line width=1.5pt, black, forget plot]
table {%
-0.03 319.283574519596
0.03 319.283574519596
};
\addplot [line width=1.5pt, black, forget plot]
table {%
-0.03 460.477670786704
0.03 460.477670786704
};
\path [draw=black, fill=white, line width=1.5pt]
(axis cs:0.94,589.746716083673)
--(axis cs:1.06,589.746716083673)
--(axis cs:1.06,679.242199572216)
--(axis cs:0.94,679.242199572216)
--(axis cs:0.94,589.746716083673)
--cycle;
\addplot [line width=1.5pt, black, forget plot]
table {%
1 589.746716083673
1 509.329145918622
};
\addplot [line width=1.5pt, black, forget plot]
table {%
1 679.242199572216
1 809.134118536588
};
\addplot [line width=1.5pt, black, forget plot]
table {%
0.97 509.329145918622
1.03 509.329145918622
};
\addplot [line width=1.5pt, black, forget plot]
table {%
0.97 809.134118536588
1.03 809.134118536588
};
\path [draw=black, fill=white, line width=1.5pt]
(axis cs:1.94,671.646625291472)
--(axis cs:2.06,671.646625291472)
--(axis cs:2.06,790.924383957565)
--(axis cs:1.94,790.924383957565)
--(axis cs:1.94,671.646625291472)
--cycle;
\addplot [line width=1.5pt, black, forget plot]
table {%
2 671.646625291472
2 574.181504021175
};
\addplot [line width=1.5pt, black, forget plot]
table {%
2 790.924383957565
2 910.789767335223
};
\addplot [line width=1.5pt, black, forget plot]
table {%
1.97 574.181504021175
2.03 574.181504021175
};
\addplot [line width=1.5pt, black, forget plot]
table {%
1.97 910.789767335223
2.03 910.789767335223
};
\addplot [line width=1.5pt, black, forget plot]
table {%
-0.06 380.387515223115
0.06 380.387515223115
};
\addplot [line width=1.5pt, black, forget plot]
table {%
0.94 627.184647789141
1.06 627.184647789141
};
\addplot [line width=1.5pt, black, forget plot]
table {%
1.94 739.277331939926
2.06 739.277331939926
};
\addplot [line width=2pt,, darkcyan0114178, forget plot]
table {%
-0.3 393.4
0.42 393.4
};
\addplot [line width=2pt,, orange2301590, forget plot]
table {%
0.7 591.4
1.42 591.4
};
\addplot [line width=2pt,, darkcyan0158115, forget plot]
table {%
1.7 713.2
2.42 713.2
};
\addplot [line width=0.72pt, draw=darkcyan0114178, draw=none, fill=white, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=none, draw=orange2301590, fill=white, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\addplot [draw=darkcyan0158115, draw=none, fill=white, forget plot, mark=diamond*]
table{%
x  y
-5.55111512312578e-17 -0.707106781186547
0.707106781186547 0
5.55111512312578e-17 0.707106781186547
-0.707106781186547 1.11022302462516e-16
-5.55111512312578e-17 -0.707106781186547
};
\end{axis}

\end{tikzpicture}


==> Figures/muscle_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod179950}{RGB}{179,95,0}
\definecolor{darkgreen08242}{RGB}{0,82,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange23013010}{RGB}{230,130,10}
\definecolor{darkslategrey2674122}{RGB}{26,74,122}
\definecolor{seagreen2615280}{RGB}{26,152,80}
\definecolor{steelblue33102172}{RGB}{33,102,172}

\begin{axis}[
height=4cm,
tick align=outside,
tick pos=left,
% title={Muscle Stiffness Estimation Error by Muscle Group},
width=\linewidth,
x grid style={darkgrey176},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Thigh,Back,Forearm},
y grid style={darkgrey176},
ylabel={Estimation Error (\%)},
ymajorgrids,
ymin=0, ymax=100.0,
ytick style={color=black},
% ytick={0,5,10,15,20,25},
% yticklabels={0\%,5\%,10\%,15\%,20\%,25\%}
]
\draw[draw=black,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}] (axis cs:-0.25,0) rectangle (axis cs:0.25,13.08);
\draw (axis cs:0,18.0462190261495) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{13.1\%};
\draw[draw=black,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.75,0) rectangle (axis cs:1.25,5.88);
\draw (axis cs:1,8.67110417285187) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{5.9\%};
\draw[draw=black,fill=seagreen2615280,postaction={pattern=none, pattern color=black}] (axis cs:1.75,0) rectangle (axis cs:2.25,7.4);
\draw (axis cs:2,11.8895107112884) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{7.4\%};
\path [draw=black, semithick]
(axis cs:0,8.41378097385046)
--(axis cs:0,17.7462190261495);

\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 8.41378097385046
};
\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
0 17.7462190261495
};
\path [draw=black, semithick]
(axis cs:1,3.38889582714813)
--(axis cs:1,8.37110417285187);

\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 3.38889582714813
};
\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
1 8.37110417285187
};
\path [draw=black, thick]
(axis cs:2,3.21048928871163)
--(axis cs:2,11.5895107112884);

\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
2 3.21048928871163
};
\addplot [thick, black, mark=-, mark size=6, mark options={solid}, only marks]
table {%
2 11.5895107112884
};
\end{axis}

\end{tikzpicture}


==> Figures/normalized_event.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.3cm,
width=4.3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,0.35)},  draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time in Seconds},
xmin=-0.01258015, xmax=0.26418315,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Normalized amplitude},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.000335 -0.00540051590204901
0.000968 0.0141842615840496
0.001601 0.00112774325998387
0.002234 -0.00117634820896891
0.002867 -0.00565652606526599
0.0035 -0.0105207191663885
0.004133 -0.00373644984113867
0.004766 -0.00680857179974238
0.005399 -0.0188410494709402
0.006032 0.00112774325998387
0.006665 -0.0124407953905158
0.007298 -0.00514450573883204
0.007931 0.00253579915767724
0.008563 -0.00732059212617633
0.009196 -0.00360844475953018
0.009829 -0.0065525616365254
0.010462 -0.0162809478387705
0.011095 -0.0023283939434453
0.011728 -0.0101367039215631
0.012361 -0.0033524345963132
0.012994 -0.0141048614514262
0.013627 0.00778400750362524
0.01426 -0.0129528157169498
0.014893 -0.00424847016757262
0.015526 -0.000792332964143447
0.016159 0.00701597701397432
0.016792 -0.00386445492274716
0.017425 -0.00181637361701135
0.018058 0.00304781948411119
0.01869 0.0136722412576157
0.019323 -0.00578453114687448
0.019956 0.00547991603467246
0.020589 -0.00271240918827077
0.021222 0.0140562565024411
0.021855 0.000487717851941432
0.022488 0.0143122666656581
0.023121 0.00343183472893665
0.023754 0.00701597701397432
0.024387 -0.00386445492274716
0.02502 0.00432787030019607
0.025653 -0.0065525616365254
0.026286 -0.00322442951470472
0.026919 0.000871733096766896
0.027552 0.00138375342320085
0.028185 0.00996009389096954
0.028817 0.00778400750362524
0.02945 0.0109841345438374
0.030083 -0.00642455655491691
0.030716 0.00855203799327617
0.031349 -0.0087286480238697
0.031982 0.0146962819104836
0.032615 0.015336307318526
0.033248 -0.00604054131009145
0.033881 0.00996009389096954
0.034514 0.00663196176914885
0.035147 0.0029198144025027
0.03578 0.0071439820955828
0.036413 -0.00348043967792169
0.037045 0.010344109135795
0.037678 0.00599193636110641
0.038311 -0.000536322800926471
0.038944 0.00496789570823851
0.039577 0.0117521650334884
0.04021 -0.00360844475953018
0.040843 -0.00834463277904423
0.041476 -0.00949667851352062
0.042109 -0.00616854639169994
0.042742 0.0175123937058703
0.043375 -0.00604054131009145
0.044008 0.00112774325998387
0.044641 0.0212245410725165
0.045273 -0.00424847016757262
0.045906 0.00483989062663002
0.046539 -0.00168836853540286
0.047172 0.0168723682978279
0.047805 -0.01039271408478
0.048438 0.00176776866802631
0.049071 0.00279180932089421
0.049704 -0.000920338045751935
0.050337 -2.43024744925192e-05
0.05097 0.0130322158495732
0.051603 -0.00117634820896891
0.052236 -0.0151289021042941
0.052869 0.0125201955231393
0.053501 0.00381584997376212
0.054134 -0.0151289021042941
0.054767 0.00407186013697909
0.0554 0.00317582456571968
0.056033 0.00304781948411119
0.056666 0.000999738178375384
0.057299 -0.00386445492274716
0.057932 0.000487717851941432
0.058565 0.00983208880936105
0.059198 -0.00348043967792169
0.059831 -0.00117634820896891
0.060464 -0.0045044803307896
0.061097 0.00752799734040827
0.061729 0.00752799734040827
0.062362 0.00547991603467246
0.062995 -0.00898465818708667
0.063628 -0.00360844475953018
0.064261 0.00739999225879978
0.064894 -0.0087286480238697
0.065527 0.0123921904415308
0.06616 -0.0065525616365254
0.066793 -0.00399246000435564
0.067426 -0.00220038886183681
0.068059 -0.00360844475953018
0.068692 0.00483989062663002
0.069325 0.00624794652432339
0.069957 -0.00834463277904423
0.07059 -0.0097526886767376
0.071223 -0.00642455655491691
0.071856 -2.43024744925192e-05
0.072489 -0.00501650065722355
0.073122 -0.000792332964143447
0.073755 -0.00168836853540286
0.074388 0.0111121396254459
0.075021 0.00227978899446026
0.075654 -0.00719258704456784
0.076287 -0.0124407953905158
0.07692 0.00407186013697909
0.077553 -0.00604054131009145
0.078186 -0.000280312637709495
0.078811 0.00432787030019607
0.079436 0.0102161040541865
0.080061 0.0136722412576157
0.080686 0.00624794652432339
0.081311 0.00176776866802631
0.081936 -0.00220038886183681
0.082561 -0.00604054131009145
0.083186 0.00675996685075734
0.083811 -0.00591253622848296
0.084436 0.010088098972578
0.085061 0.0120081751967053
0.085686 -0.0120567801456904
0.086311 0.0018957737496348
0.086936 0.00355983981054514
0.087561 0.00880804815649315
0.088186 0.0113681497886629
0.088811 -0.00412046508596413
0.089436 -0.00591253622848296
0.090061 0.00176776866802631
0.090687 0.000999738178375384
0.091312 0.00535191095306397
0.091937 -0.0013043532905774
0.092562 0.0114961548702714
0.093187 -0.0097526886767376
0.093812 -0.00463248541239808
0.094437 0.00868004307488466
0.095062 -0.00591253622848296
0.095687 -0.0110327394928225
0.096312 -0.0013043532905774
0.096937 -0.0148728919410771
0.097562 -0.00412046508596413
0.098187 0.000999738178375384
0.098812 0.0113681497886629
0.099437 -0.00898465818708667
0.100062 0.00304781948411119
0.100687 0.0172563835426533
0.101312 -2.43024744925192e-05
0.101937 -0.00732059212617633
0.102562 -0.015896932593945
0.103188 -0.00757660228939331
0.103813 0.00368784489215363
0.104438 -0.00399246000435564
0.105063 -0.00143235837218589
0.105688 0.000359712770332945
0.106313 0.00804001766684222
0.106938 -0.0107767293296055
0.107563 0.00215178391285178
0.108188 -0.00796061753421877
0.108813 -0.00348043967792169
0.109438 0.00432787030019607
0.110063 -0.00770460737100179
0.110688 -0.00680857179974238
0.111313 0.00407186013697909
0.111938 -0.000408317719317983
0.112563 -0.00156036345379437
0.113188 -0.00770460737100179
0.113813 -0.00514450573883204
0.114438 0.00624794652432339
0.115063 0.00765600242201676
0.115689 0.00355983981054514
0.116314 -0.0045044803307896
0.116939 -0.0150008970226856
0.117564 -0.00168836853540286
0.118189 -0.00117634820896891
0.118814 -0.0132088258801668
0.119439 -2.43024744925192e-05
0.120064 -0.00309642443309623
0.120689 0.00599193636110641
0.121314 -0.00796061753421877
0.121939 -0.0107767293296055
0.122564 -0.00693657688135087
0.123189 -0.00412046508596413
0.123814 0.00151175850480934
0.124439 0.0619301570240156
0.125064 0.00816802274845071
0.125689 -0.151454314017334
0.126314 -0.162078735790838
0.126939 0.0925233715284442
0.127564 0.360053992090184
0.12819 0.166894323942976
0.128822 -0.366502851119593
0.129455 -0.539821731617486
0.130088 0.0117521650334884
0.130721 0.747781384282294
0.131354 0.762885983912095
0.131987 -0.0276734001019259
0.13262 -0.920636849402737
0.133252 -1
0.133885 -0.0615947467281752
0.134518 0.918028142821583
0.135151 0.935436833920337
0.135784 0.0829229904078076
0.136417 -0.782263356183962
0.13705 -0.834233419317008
0.137682 -0.0335616338559164
0.138315 0.693635234761903
0.138948 0.60249561665666
0.139581 -0.0756753057051089
0.140214 -0.593327855729834
0.140847 -0.423337107353762
0.14148 0.217968351504762
0.142112 0.501115592022738
0.142745 0.156013892006254
0.143378 -0.359718581794344
0.144011 -0.470826992630511
0.144644 0.03108093235637
0.145277 0.598911474371622
0.14591 0.502267637757214
0.146542 -0.116636931819825
0.147175 -0.629809303988253
0.147808 -0.484651541444228
0.148441 0.230384844420786
0.149074 0.685314904457352
0.149707 0.411768045060013
0.15034 -0.255266435201817
0.150972 -0.640177715598541
0.151605 -0.330533423187608
0.152238 0.387063064309575
0.152871 0.605951753860089
0.153504 0.171118491636056
0.154137 -0.447658072859375
0.15477 -0.603440257176905
0.155403 -0.0557065129741848
0.156035 0.487803063535455
0.156668 0.418296304222046
0.157301 -0.016408952920379
0.157934 -0.337573702676075
0.158567 -0.301220259499265
0.1592 -0.00885665310547818
0.159833 0.234993027358691
0.160465 0.2833789482067
0.161098 0.236401083256385
0.161731 0.037097171191969
0.162364 -0.302884325560175
0.162997 -0.550062138146165
0.16363 -0.457002443816794
0.164263 -0.016152942757162
0.164895 0.450169569542559
0.165528 0.55423770089026
0.166161 0.222960549687493
0.166794 -0.218784986943398
0.167427 -0.406824451826267
0.16806 -0.251298277671954
0.168693 0.0853550869583689
0.169325 0.352245682112066
0.169958 0.31128405599735
0.170591 0.0507937149240772
0.171224 -0.208416575333111
0.171857 -0.278051339728128
0.17249 -0.167582954300003
0.173123 0.0272407799081154
0.173755 0.152685759884434
0.174388 0.149741643007438
0.175021 0.0625701824320581
0.175654 -0.0340736541823503
0.176287 -0.085147681744137
0.17692 -0.104860464311844
0.177553 -0.0722191685016797
0.178186 -0.00527251082044052
0.17881 0.036841161028752
0.179435 0.047337577720648
0.18006 0.0456735116597377
0.180685 -0.0128248106353413
0.18131 -0.0449540861190718
0.181935 -0.0655629042580383
0.18256 -0.0290814559996193
0.183185 -0.00488849557561506
0.18381 0.00483989062663002
0.184435 0.0132882260127902
0.18506 -0.000664327882534959
0.185685 -0.00412046508596413
0.18631 0.00202377883124329
0.186935 -0.000920338045751935
0.18756 0.00586393127949792
0.188185 0.00317582456571968
0.18881 -0.000280312637709495
0.189435 -0.00757660228939331
0.19006 -0.015896932593945
0.190685 -0.00437647524918111
0.19131 0.01584832764496
0.191935 0.00688797193236583
0.19256 0.0145682768288751
0.193185 0.00343183472893665
0.19381 0.0123921904415308
0.194435 0.0118801701150969
0.19506 0.00675996685075734
0.195685 -0.00322442951470472
0.19631 0.00752799734040827
0.196935 -0.00578453114687448
0.19756 0.00445587538180456
0.198185 -0.00719258704456784
0.19881 0.00739999225879978
0.199435 -0.00988069375834609
0.20006 0.00407186013697909
0.200685 -0.00642455655491691
0.20131 -0.00565652606526599
0.201935 0.00586393127949792
0.20256 -0.00309642443309623
0.203185 0.00778400750362524
0.20381 -0.00821662769743575
0.204435 -0.00834463277904423
0.20506 0.00215178391285178
0.205685 -0.0115447598192564
0.20631 -0.00309642443309623
0.206935 -0.0107767293296055
0.20756 -0.00501650065722355
0.208185 0.00637595160593188
0.20881 0.00151175850480934
0.209435 -0.00706458196295935
0.21006 -0.0121847852272989
0.210685 -0.00616854639169994
0.21131 0.00458388046341305
0.211935 -0.00706458196295935
0.21256 0.00355983981054514
0.213185 -0.000152307556101007
0.21381 0.0140562565024411
0.214435 -0.0132088258801668
0.21506 -0.0118007699824734
0.215685 0.00151175850480934
0.21631 -0.00834463277904423
0.216935 -0.00744859720778482
0.21756 0.00368784489215363
0.218185 -0.00770460737100179
0.21881 -0.00501650065722355
0.219435 -0.00680857179974238
0.22006 0.00394385505537061
0.220685 -0.0130808207985583
0.22131 -0.015896932593945
0.221935 0.00663196176914885
0.22256 -0.0013043532905774
0.223185 0.0191764597667807
0.22381 -0.00706458196295935
0.224435 -0.00565652606526599
0.22506 0.000103702607115969
0.225685 0.00151175850480934
0.22631 -0.00412046508596413
0.226935 -0.0165369580019875
0.22756 0.0102161040541865
0.228185 0.0132882260127902
0.228817 0.00701597701397432
0.22945 -0.0033524345963132
0.230083 0.00586393127949792
0.230716 0.00727198717719129
0.231349 0.0166163581346109
0.231982 0.0104721142174035
0.232615 0.00547991603467246
0.233248 -0.00565652606526599
0.233881 -0.00156036345379437
0.234514 -0.00463248541239808
0.235147 0.00215178391285178
0.23578 0.000231707688724457
0.236413 0.0118801701150969
0.237045 0.00407186013697909
0.237678 0.00381584997376212
0.238311 0.0122641853599223
0.238944 0.00125574834159236
0.239577 -0.00936867343191214
0.24021 0.00560792111628095
0.240843 0.00381584997376212
0.241476 -0.00821662769743575
0.242109 0.0209685309092995
0.242742 0.0102161040541865
0.243375 0.010600119299012
0.244008 0.00215178391285178
0.244641 0.00061572293354992
0.245273 0.0162323428897854
0.245906 -0.00220038886183681
0.246539 0.00586393127949792
0.247172 0.00919206340131861
0.247805 0.00599193636110641
0.248438 0.0071439820955828
0.249071 0.0129042107679648
0.249704 0.00816802274845071
0.250337 -0.000664327882534959
0.25097 -0.00629655147330843
0.251603 -0.0151289021042941
};
\addlegendentry{S1}
\addplot [semithick, darkorange25512714]
table {%
0 -0.191182169930715
0.000631 -0.143878906864874
0.001263 -0.173980983361318
0.001894 0.0496344420408375
0.002526 -0.163230241755446
0.003157 0.0496344420408375
0.003788 -0.18903202160954
0.00442 -0.158929945113096
0.005051 0.0883371118219799
0.005682 -0.00196911766735233
0.006314 -0.0987257921202082
0.006945 -0.18903202160954
0.007577 -0.148179203507223
0.008208 0.0818866668584561
0.008839 0.294751350654739
0.009471 -0.122377423653129
0.010102 0.150691413136043
0.010734 -0.135278313580176
0.011365 -0.00841956263087605
0.011996 -0.0127198592732252
0.012628 0.107688446712551
0.013259 -0.0428219357696693
0.01389 0.00233117897499683
0.014522 -0.0299210458426218
0.015153 0.0689857769314087
0.015785 0.182943637953661
0.016416 0.161442154741915
0.017047 0.133490226566646
0.017679 0.346354910362929
0.01831 -0.0428219357696693
0.018941 0.129189929924297
0.019573 0.488264699560451
0.020204 0.0840368151796307
0.020836 0.309802388902961
0.021467 0.0431839970773138
0.022098 0.16359230306309
0.02273 0.217346011092454
0.023361 0.146391116493693
0.023992 0.062535331967885
0.024624 0.103388150070202
0.025255 0.29045105401239
0.025887 0.292601202333565
0.026518 0.0947875567855036
0.027149 0.180793489632487
0.027781 0.256048680873597
0.028412 0.26249912583712
0.029044 0.137790523208995
0.029675 0.0990878534278527
0.030306 0.197994676201883
0.030938 0.0861869635008053
0.031569 0.172192896347788
0.0322 0.0689857769314087
0.032832 0.228096752698327
0.033463 0.260348977515946
0.034095 0.0818866668584561
0.034726 0.210895566128931
0.035357 0.101238001749027
0.035989 0.114138891676075
0.03662 0.180793489632487
0.037251 0.101238001749027
0.037883 -0.0449720840908438
0.038514 0.221646307734804
0.039146 0.062535331967885
0.039777 -0.227734691390683
0.040408 0.0603851836467104
0.04104 0.200144824523058
0.041671 0.217346011092454
0.042303 0.281850460727692
0.042935 0.182943637953661
0.043568 -0.0041192659885269
0.044201 0.0431839970773138
0.044834 0.170042748026614
0.045467 0.0883371118219799
0.0461 0.124889633281948
0.046733 0.294751350654739
0.047366 0.0496344420408375
0.047999 -0.156779796791922
0.048632 0.0560848870043612
0.049265 0.167892599705439
0.049898 0.0388837004349646
0.050531 -0.11377683036843
0.051164 -0.0041192659885269
0.051797 0.114138891676075
0.05243 0.00878162393852055
0.053063 0.124889633281948
0.053696 -0.0514225290543676
0.054329 0.223796456055978
0.054962 -0.0277708975214472
0.055595 0.193694379559534
0.056228 0.092637408464329
0.056861 0.124889633281948
0.057494 0.101238001749027
0.058127 0.0990878534278527
0.05876 -0.0664735673025896
0.059393 -0.105176237083732
0.060026 0.178643341311312
0.060659 -0.0557228256967167
0.061292 0.0754362218949324
0.061925 0.00018103065382225
0.062558 -0.0041192659885269
0.063191 0.0324332554714409
0.063824 0.114138891676075
0.064457 0.077586370216107
0.06509 0.327003575472358
0.065723 0.161442154741915
0.066356 0.0646854802890595
0.066989 0.0904872601431544
0.067621 0.174343044668963
0.068254 0.142090819851344
0.068887 0.0646854802890595
0.06952 -0.107326385404907
0.070153 0.092637408464329
0.070786 0.434510991531087
0.071419 0.0711359252525832
0.072052 0.107688446712551
0.072685 -0.0213204525579235
0.073318 -0.0922753471566845
0.073951 0.0195323655443934
0.074584 0.213045714450105
0.075217 0.1119887433549
0.07585 -0.00626941430970148
0.076483 -0.154629648470747
0.077116 -0.255686619565952
0.077749 -0.227734691390683
0.078382 0.101238001749027
0.079015 0.0474842937196629
0.079648 0.101238001749027
0.080281 0.206595269486582
0.080914 0.245297939267724
0.081547 -0.126677720295478
0.08218 -0.0686237156237642
0.082813 0.021682513865568
0.083446 0.1119887433549
0.084079 0.0431839970773138
0.084712 0.0969377051066782
0.085345 -0.184731724967191
0.085978 0.109838595033726
0.086611 -0.201932911536588
0.087244 0.0969377051066782
0.087877 -0.122377423653129
0.08851 -0.122377423653129
0.089143 0.109838595033726
0.089776 -0.0127198592732252
0.090409 0.101238001749027
0.091042 -0.00196911766735233
0.091675 -0.049272380733193
0.092308 -0.0772243089084625
0.092934 0.0302831071502663
0.093561 -0.152479500149573
0.094188 -0.0879750505143354
0.094814 -0.0987257921202082
0.095441 0.0861869635008053
0.096068 0.18724393459601
0.096695 -0.0449720840908438
0.097321 0.0453341453984883
0.097948 0.0539347386831866
0.098575 -0.0535726773755421
0.099201 -0.126677720295478
0.099828 0.0044813272961714
0.100455 -0.19333231825189
0.101082 -0.00841956263087605
0.101708 -0.0105697109520506
0.102335 -0.109476533726081
0.102962 -0.0535726773755421
0.103589 -0.173980983361318
0.104215 -0.0707738639449388
0.104842 -0.0471222324120184
0.105469 0.0238326621867426
0.106095 -0.0944254954778591
0.106722 -0.0944254954778591
0.107349 -0.00626941430970148
0.107976 -0.0772243089084625
0.108602 -0.0922753471566845
0.109229 -0.182581576646017
0.109856 -0.259986916208301
0.110483 0.0324332554714409
0.111109 -0.107326385404907
0.111736 -0.111626682047256
0.112363 -0.150329351828398
0.112989 -0.0277708975214472
0.113616 -0.232034988033032
0.114243 -0.0277708975214472
0.11487 0.0259828105079172
0.115496 0.253898532552422
0.116123 -0.24063558131773
0.11675 0.135640374887821
0.117377 0.0324332554714409
0.118003 0.0044813272961714
0.11863 0.118439188318424
0.119257 0.284000609048866
0.119883 -0.0277708975214472
0.12051 0.152841561457217
0.121137 -0.0922753471566845
0.121764 -0.115926978689605
0.12239 0.0195323655443934
0.123017 -0.0621732706602404
0.123644 -0.0944254954778591
0.12427 -0.339542404091761
0.124897 -0.0127198592732252
0.125524 0.062535331967885
0.126151 -0.201932911536588
0.126777 0.348505058684104
0.127404 0.309802388902961
0.128031 0.00663147561734598
0.128658 -0.180431428324842
0.129284 -0.176131131682493
0.129911 0.103388150070202
0.130538 0.430210694888737
0.131164 0.357105651968802
0.131791 -0.330941810807062
0.132418 -0.780322809932549
0.133045 -0.388995815478776
0.133671 0.367856393574675
0.134298 1
0.134925 0.552769149195688
0.135552 -0.11377683036843
0.136178 -0.97813645548061
0.136805 -0.754521030078454
0.137432 0.150691413136043
0.138058 0.72263086656848
0.138685 0.681778048466163
0.139312 -0.0729240122661133
0.139939 -0.930833192414769
0.140565 -0.416947743654045
0.141192 0.021682513865568
0.141819 0.535567962626292
0.142446 0.475363809633404
0.143077 -0.195482466573064
0.143708 -0.3954462604423
0.144339 0.0668356286102341
0.14497 0.425910398246388
0.145601 0.410859359998166
0.146232 -0.290088992704745
0.146863 -0.485752489931632
0.147495 -0.498653379858679
0.148126 0.223796456055978
0.148757 0.69467893839321
0.149388 0.41730980496169
0.150019 -0.414797595332871
0.15065 -0.625512130807979
0.151281 -0.24063558131773
0.151913 0.303351943939437
0.152544 0.391508025107595
0.153175 0.0840368151796307
0.153806 -0.279338251098873
0.154437 -0.509404121464552
0.155068 -0.154629648470747
0.155699 0.522667072699244
0.156331 0.718330569926131
0.156962 -0.034221342484971
0.157593 -0.588959609348012
0.158224 -0.483602341610457
0.158855 -0.064323418981415
0.159486 0.0496344420408375
0.160117 0.206595269486582
0.160749 0.189394082917185
0.16138 -0.421248040296395
0.162011 -0.595410054311535
0.162642 -0.167530538397795
0.163273 0.0861869635008053
0.163904 0.430210694888737
0.164535 0.436661139852261
0.165167 -0.158929945113096
0.165798 -0.277188102777698
0.166429 -0.363194035624681
0.16706 -0.408347150369347
0.167691 -0.150329351828398
0.168322 0.361405948611151
0.168953 0.307652240581787
0.169584 0.197994676201883
0.170216 -0.0105697109520506
0.170847 -0.182581576646017
0.171478 -0.535205901318647
0.172109 -0.0944254954778591
0.17274 0.0453341453984883
0.173371 0.120589336639598
0.174002 0.271099719121819
0.174634 -0.0879750505143354
0.175265 -0.0750741605872879
0.175896 -0.176131131682493
0.176527 -0.219134098105984
0.177158 -0.0127198592732252
0.177789 0.0388837004349646
0.17842 -0.034221342484971
0.179052 -0.156779796791922
0.179683 -0.178281280003668
0.180314 -0.296539437668269
0.180945 -0.212683653142461
0.181576 -0.0944254954778591
0.182207 0.174343044668963
0.182838 -0.167530538397795
0.18347 -0.120227275331954
0.184101 -0.0772243089084625
0.184732 -0.350293145697634
0.185363 0.18724393459601
0.185994 -0.0793744572296371
0.186625 -0.148179203507223
0.187256 0.249598235910073
0.187888 0.0947875567855036
0.188519 -0.120227275331954
0.18915 0.0324332554714409
0.189781 -0.0600231223390659
0.190412 -0.229884839711857
0.191043 -0.128827868616652
0.191674 -0.0213204525579235
0.192306 0.00663147561734598
0.192932 0.03673355211379
0.193559 0.118439188318424
0.194186 0.0173822172232189
0.194813 -0.0729240122661133
0.19544 -0.115926978689605
0.196067 -0.251386322923603
0.196693 -0.0815246055508116
0.19732 -0.300839734310618
0.197947 -0.272887806135349
0.198574 -0.130978016937827
0.199201 -0.100875940441383
0.199828 -0.0277708975214472
0.200455 -0.0686237156237642
0.201081 0.105538298391376
0.201708 -0.163230241755446
0.202335 -0.0944254954778591
0.202962 0.197994676201883
0.203589 -0.126677720295478
0.204216 -0.100875940441383
0.204843 -0.31589077255884
0.205469 -0.105176237083732
0.206096 0.0109317722596951
0.206723 -0.197632614894239
0.20735 -0.167530538397795
0.207977 -0.171830835040144
0.208604 -0.0320711941637964
0.20923 -0.111626682047256
0.209857 0.021682513865568
0.210484 0.0324332554714409
0.211111 -0.0836747538719862
0.211738 0.00233117897499683
0.212365 0.0840368151796307
0.212992 -0.115926978689605
0.213618 -0.100875940441383
0.214245 0.0689857769314087
0.214872 -0.11377683036843
0.215499 0.0539347386831866
0.216126 0.109838595033726
0.216753 -0.135278313580176
0.21738 -0.0621732706602404
0.218006 -0.242785729638905
0.218633 -0.0299210458426218
0.21926 -0.0729240122661133
0.219887 -0.118077127010779
0.220514 -0.0320711941637964
0.221141 -0.0729240122661133
0.221767 0.206595269486582
0.222394 -0.0213204525579235
0.223021 0.0173822172232189
0.223648 0.385057580144071
0.224275 -0.103026088762557
0.224902 -0.0535726773755421
0.225529 0.146391116493693
0.226155 0.150691413136043
0.226782 0.0990878534278527
0.227409 -0.0664735673025896
0.228036 0.092637408464329
0.228663 0.00878162393852055
0.22929 0.0668356286102341
0.229917 -0.11377683036843
0.230543 0.0109317722596951
0.23117 0.133490226566646
0.231797 0.26679942247947
0.232424 0.206595269486582
0.233051 0.217346011092454
0.233678 0.172192896347788
0.234304 -0.049272380733193
0.234931 0.0044813272961714
0.235558 0.0754362218949324
0.236185 0.197994676201883
0.236812 0.0668356286102341
0.237439 0.0539347386831866
0.238066 0.372156690217024
0.238692 0.256048680873597
0.239319 0.0818866668584561
0.239946 0.281850460727692
0.240573 0.18724393459601
0.2412 0.185093786274836
0.241827 0.062535331967885
0.242454 0.0345834037926155
0.243085 0.193694379559534
0.243716 0.193694379559534
0.244347 0.13994067153017
0.244978 0.281850460727692
0.245609 -0.105176237083732
0.24624 -0.0299210458426218
0.246871 -0.0686237156237642
0.247502 0.16359230306309
0.248133 0.271099719121819
0.248764 0.230246901019502
0.249395 0.0044813272961714
0.250026 0.189394082917185
0.250657 -0.0234706008790981
0.251289 0.00663147561734598
};
\addlegendentry{S2}
\end{axis}

\end{tikzpicture}


==> Figures/normalized_event_filtered.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=4.3cm,
width=4.3cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.45,0.35)}, draw=lightgrey204},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time in Seconds},
xmin=-0.01258015, xmax=0.26418315,
xtick style={color=black},
y grid style={darkgrey176},
% ylabel={Normalized amplitude},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.000335 1.91452977327136e-05
0.000968 0.0125157700156641
0.001601 0.0110587039563466
0.002234 0.000559928112826706
0.002867 -0.00493559694619732
0.0035 -0.00262553630865389
0.004133 -0.000464556689793115
0.004766 -0.00201965660548824
0.005399 -0.00320909698090013
0.006032 -0.00151413291683826
0.006665 0.00104191564298858
0.007298 0.0029173340362674
0.007931 0.00401059104772299
0.008563 0.00305706594370936
0.009196 -0.000394415253726689
0.009829 -0.00337442001100143
0.010462 -0.00325462536231868
0.011095 -0.00145740980813191
0.011728 -6.68066419431121e-05
0.012361 0.00135177002042144
0.012994 0.0025327462724303
0.013627 0.00121411915619997
0.01426 -0.00173846627115943
0.014893 -0.00178591122631809
0.015526 0.00136941675227486
0.016159 0.00206596147729189
0.016792 -0.00137476194406467
0.017425 -0.00270054110120493
0.018058 0.00135513483034087
0.01869 0.00425740124447795
0.019323 0.000312920605093876
0.019956 -0.00517507237482676
0.020589 -0.00419508918839203
0.021222 0.00138993233406389
0.021855 0.00389308742282255
0.022488 0.00206106693615059
0.023121 0.000742011152921372
0.023754 0.0011688408967637
0.024387 6.85144436970865e-05
0.02502 -0.00274678792146523
0.025653 -0.00368912022864203
0.026286 -0.00206528636349345
0.026919 -0.000472003775943573
0.027552 0.00120296147224643
0.028185 0.00481275391891044
0.028817 0.00701841305846081
0.02945 0.00204288836998333
0.030083 -0.0070734815295692
0.030716 -0.00940849462716157
0.031349 -0.00188134483403027
0.031982 0.00537104811489961
0.032615 0.00434129619807792
0.033248 0.000237655590406871
0.033881 0.000453055135485496
0.034514 0.00211432590484124
0.035147 -0.000350033383198188
0.03578 -0.00378330057558581
0.036413 -0.002775433995822
0.037045 -0.000222233801014335
0.037678 -0.000727022108009552
0.038311 -0.000514182301312622
0.038944 0.00455180551445726
0.039577 0.00775572595017281
0.04021 0.0013655454412821
0.040843 -0.008025885930329
0.041476 -0.00797051368561577
0.042109 0.000209607877056848
0.042742 0.00451420744967834
0.043375 0.00194452736636176
0.044008 0.000367597166846544
0.044641 0.00221617843719214
0.045273 0.00142185191623454
0.045906 -0.00267888467861443
0.046539 -0.00294818313217195
0.047172 0.00141593075740705
0.047805 0.00202832761053029
0.048438 -0.00318318529429655
0.049071 -0.00471299827333032
0.049704 0.00205211654650145
0.050337 0.00736703746855174
0.05097 0.00282173782324266
0.051603 -0.0042738628662836
0.052236 -0.0032503034338463
0.052869 0.00200644867503866
0.053501 0.000865790048413982
0.054134 -0.00456326658450245
0.054767 -0.00318527455325191
0.0554 0.00454839281420411
0.056033 0.00628571243076421
0.056666 -0.000867859505734304
0.057299 -0.00487325226394293
0.057932 0.00051608132688517
0.058565 0.00481392825510068
0.059198 -0.000922553632934362
0.059831 -0.00803751250602427
0.060464 -0.00423961689188686
0.061097 0.00601652137045941
0.061729 0.00855440673678425
0.062362 0.00116050942661087
0.062995 -0.00513472955886952
0.063628 -0.00384405120801406
0.064261 0.00032466566372741
0.064894 0.00207053185543523
0.065527 0.0016056515670711
0.06616 -0.000379532124552264
0.066793 -0.0037835431153334
0.067426 -0.00444412464480883
0.068059 0.00165625839235236
0.068692 0.00879391388532922
0.069325 0.00674160448577302
0.069957 -0.00301224925799458
0.07059 -0.00786748812537258
0.071223 -0.00344412505398785
0.071856 0.000516174652101845
0.072489 -0.00184759675990219
0.073122 -0.00248328509890399
0.073755 0.00455796225021394
0.074388 0.0101881793220038
0.075021 0.00476688492155387
0.075654 -0.00505668835512074
0.076287 -0.00700901475878703
0.07692 -0.00249697758025023
0.077553 -0.00134239275529207
0.078186 -0.00341555783787681
0.078811 -0.000504064923348065
0.079436 0.0067550899603492
0.080061 0.00861991492799624
0.080686 0.00245935282581909
0.081311 -0.00385746240961857
0.081936 -0.00533097723496471
0.082561 -0.0046541213363107
0.083186 -0.00297413585154552
0.083811 0.002013384635192
0.084436 0.00695601592140051
0.085061 0.00412598792508311
0.085686 -0.00467784724029251
0.086311 -0.00722220856527209
0.086936 0.00104498548154417
0.087561 0.008756587132098
0.088186 0.00519168258836644
0.088811 -0.00432762954804165
0.089436 -0.00767775414974054
0.090061 -0.00309060884074487
0.090687 0.00182680603372562
0.091312 0.00290427250200725
0.091937 0.00215476981757834
0.092562 0.000930783878329591
0.093187 -0.00105044758935902
0.093812 -0.00151090056034604
0.094437 0.00160713949086894
0.095062 0.00409080322463684
0.095687 0.000235662607066204
0.096312 -0.00645036048783487
0.096937 -0.00624858427979207
0.097562 0.00149327559917583
0.098187 0.00587607345220221
0.098812 0.00139192079782033
0.099437 -0.00279327525654846
0.100062 0.00188423697702225
0.100687 0.00797304547590254
0.101312 0.00322193535571994
0.101937 -0.00874382816856042
0.102562 -0.012422623621664
0.103188 -0.00335796728473174
0.103813 0.00626976774938558
0.104438 0.00671684953360331
0.105063 0.00299416714728471
0.105688 0.00301653451419211
0.106313 0.00391777828336343
0.106938 -0.00105413703567941
0.107563 -0.00846751437161759
0.108188 -0.00841253295813285
0.108813 -0.000709175853672246
0.109438 0.00374200806060872
0.110063 0.000557708444702476
0.110688 -0.000499317953780358
0.111313 0.00688242861404728
0.111938 0.011384872938496
0.112563 0.00134986254099998
0.113188 -0.0123333682890235
0.113813 -0.0102682725680813
0.114438 0.00317181562227831
0.115063 0.00582842412463757
0.115689 -0.00458558843804332
0.116314 -0.0073310633251803
0.116939 0.00313881047343016
0.117564 0.00824949586425076
0.118189 0.00240655527365804
0.118814 0.00265198246009652
0.119439 0.0102430764124134
0.120064 0.00418828557570125
0.120689 -0.0134677431524928
0.121314 -0.0152382659872017
0.121939 -0.00516655143483363
0.122564 -0.0138123292483369
0.123189 -0.0194832330784032
0.123814 0.0319700619999665
0.124439 0.0921679564723017
0.125064 0.0268928335097925
0.125689 -0.140332237828015
0.126314 -0.154949510435434
0.126939 0.111024883731291
0.127564 0.344964296048729
0.12819 0.127147090958084
0.128822 -0.413184641737318
0.129455 -0.597217036850375
0.130088 -0.0363365169699251
0.130721 0.746403673497784
0.131354 0.827508018441862
0.131987 -0.0127964179356394
0.13262 -0.948033054743677
0.133252 -0.977317058199167
0.133885 -0.0241382830625502
0.134518 0.963025244495055
0.135151 1
0.135784 0.0784352007517282
0.136417 -0.85076675467789
0.13705 -0.878071817458255
0.137682 -0.05798828850784
0.138315 0.705124713557166
0.138948 0.65012891807928
0.139581 -0.0604412798575713
0.140214 -0.593050984199102
0.140847 -0.393423188208095
0.14148 0.236818113465422
0.142112 0.537554354314858
0.142745 0.168900429710852
0.143378 -0.419608819388958
0.144011 -0.52172878599863
0.144644 0.0062641798859512
0.145277 0.570123457263739
0.14591 0.510559819786145
0.146542 -0.137133668479683
0.147175 -0.6660679667455
0.147808 -0.482952753465049
0.148441 0.229252502395105
0.149074 0.706892668818034
0.149707 0.434407696081943
0.15034 -0.297854010367612
0.150972 -0.703233540819609
0.151605 -0.347709534638482
0.152238 0.370829614926538
0.152871 0.654403556112189
0.153504 0.20019320788282
0.154137 -0.453792295355435
0.15477 -0.559065850582408
0.155403 -0.0288039217132217
0.156035 0.498158771971616
0.156668 0.448487432011984
0.157301 -0.0503217778975143
0.157934 -0.426924775181396
0.158567 -0.367985553622903
0.1592 -0.0549679535362175
0.159833 0.20442233805094
0.160465 0.311069275439448
0.161098 0.290649374486689
0.161731 0.11389316490272
0.162364 -0.212863540096291
0.162997 -0.478716153090196
0.16363 -0.400608810903234
0.164263 0.0341848122946233
0.164895 0.476563159578425
0.165528 0.539276220424918
0.166161 0.174961716834928
0.166794 -0.297651812988591
0.167427 -0.503140843613034
0.16806 -0.318544100441242
0.168693 0.0709902980834712
0.169325 0.355359078208525
0.169958 0.343673037338858
0.170591 0.0896879005217783
0.171224 -0.181006696375265
0.171857 -0.26993656978571
0.17249 -0.154532356530778
0.173123 0.0337860967672333
0.173755 0.150200069636469
0.174388 0.144990389116324
0.175021 0.0610198731695433
0.175654 -0.0320164337276274
0.176287 -0.086903575922754
0.17692 -0.08905753201584
0.177553 -0.0487106474147929
0.178186 0.00928083705587223
0.17881 0.0565403423659867
0.179435 0.071458162620664
0.18006 0.0471638213086657
0.180685 -0.00245283878778393
0.18131 -0.0457799184974621
0.181935 -0.0541298316681083
0.18256 -0.0268625391083298
0.183185 0.00837535475474814
0.18381 0.024609277054587
0.184435 0.0197191800351136
0.18506 0.00877114193095841
0.185685 0.00160381520397688
0.18631 -0.00253811337586043
0.186935 -0.00442228684141604
0.18756 -0.00221699630271098
0.188185 0.000756261614364208
0.18881 -0.00242161369283476
0.189435 -0.00988716935006713
0.19006 -0.0102366693452308
0.190685 0.000940721487715703
0.19131 0.01246082284265
0.191935 0.0121330225143288
0.19256 0.00299018043429216
0.193185 -0.00300828222687823
0.19381 -0.00232763337751886
0.194435 -0.00162497475211381
0.19506 -0.00453525244778251
0.195685 -0.00631836899059557
0.19631 -0.00290871512572291
0.196935 0.0024005624451761
0.19756 0.00459117920268226
0.198185 0.00395868376183511
0.19881 0.00349746957548516
0.199435 0.00271913547259601
0.20006 -0.000973586759076002
0.200685 -0.00585338189269935
0.20131 -0.00615516090823876
0.201935 -0.000517255099121045
0.20256 0.00441833189508456
0.203185 0.00279335567921482
0.20381 -0.00158456000979948
0.204435 -0.0011421929762744
0.20506 0.00291094580671449
0.205685 0.00231688811359356
0.20631 -0.00365002382656162
0.206935 -0.00534690707158121
0.20756 0.00162089242703387
0.208185 0.00777240285308588
0.20881 0.00380861824244787
0.209435 -0.00494860717874622
0.21006 -0.00720090461574264
0.210685 -0.00237587602388674
0.21131 0.00144783642291812
0.211935 0.001800413258412
0.21256 0.00310874013647497
0.213185 0.00571759348121167
0.21381 0.00413941518585869
0.214435 -0.00284322594982846
0.21506 -0.00845367329679174
0.215685 -0.00668997116829045
0.21631 9.00519374514124e-05
0.216935 0.00461776704172444
0.21756 0.00354308315164176
0.218185 0.000948571815693622
0.21881 0.00217265602397805
0.219435 0.00493706846635264
0.22006 0.00142032396876519
0.220685 -0.00821662919414776
0.22131 -0.0117678367906092
0.221935 -0.00199131003150771
0.22256 0.00968680616306259
0.223185 0.00833169283343
0.22381 -0.00159505051925544
0.224435 -0.00389363465308416
0.22506 0.00252702713587474
0.225685 0.00319875878255369
0.22631 -0.00515323033207312
0.226935 -0.0078686390861545
0.22756 0.00186057795078094
0.228185 0.00965844118560681
0.228817 0.00287102738963172
0.22945 -0.00877439724669995
0.230083 -0.00847205092571559
0.230716 0.00278589348401011
0.231349 0.0101413487836807
0.231982 0.00674667900620634
0.232615 -0.000754719410799722
0.233248 -0.00500939543601042
0.233881 -0.00552014020123662
0.234514 -0.00426504861214474
0.235147 -0.00178165254878871
0.23578 0.00137104412305374
0.236413 0.00377759922183365
0.237045 0.00461838042178556
0.237678 0.00396312358631753
0.238311 0.00197272499209154
0.238944 -0.00102616863197105
0.239577 -0.00420999086335554
0.24021 -0.00624446825734329
0.240843 -0.00528429250180636
0.241476 -0.000472472553180775
0.242109 0.00535752168915224
0.242742 0.00693175387823218
0.243375 0.00283158611091398
0.244008 -0.00190308800810783
0.244641 -0.00225112680070791
0.245273 0.000223196054904535
0.245906 0.000575972855895575
0.246539 -0.00200033324343744
0.247172 -0.00373386808730575
0.247805 -0.002185693816255
0.248438 0.000950642539160827
0.249071 0.00284550368249847
0.249704 0.00272188112172219
0.250337 0.00163176565303647
0.25097 0.000668439654034669
0.251603 6.41959258395557e-05
};
\addlegendentry{S1}
\addplot [semithick, darkorange25512714]
table {%
0 -0.000361747187285082
0.000631 -0.0329733591917773
0.001263 -0.0136022121583624
0.001894 0.0405093056758666
0.002526 0.0484750578322059
0.003157 -0.0250910663427153
0.003788 -0.0873299019911082
0.00442 -0.0262479487979282
0.005051 0.101898259990462
0.005682 0.113404289699034
0.006314 -0.0388597399093409
0.006945 -0.168342219748877
0.007577 -0.101007621238218
0.008208 0.0841696858556555
0.008839 0.166219365054445
0.009471 0.0691442729114633
0.010102 -0.0717153119254943
0.010734 -0.10590133434307
0.011365 -0.0335685378891904
0.011996 0.0389700069481971
0.012628 0.0428162827351285
0.013259 0.00313408548290902
0.01389 -0.025004677494598
0.014522 -0.0256964754088536
0.015153 -0.00771356342554163
0.015785 0.0310251100779119
0.016416 0.0712908541046016
0.017047 0.04781193320306
0.017679 -0.0569126099935888
0.01831 -0.128566789690747
0.018941 -0.0524640286434628
0.019573 0.0884242910255255
0.020204 0.102224525108862
0.020836 -0.0170771654541288
0.021467 -0.0715615620673762
0.022098 0.0165056285583332
0.02273 0.0759140320786199
0.023361 -0.0125870928270063
0.023992 -0.10163691719615
0.024624 -0.0322028383928785
0.025255 0.0842509242010908
0.025887 0.0561191340846782
0.026518 -0.0589595986971955
0.027149 -0.0622960729200558
0.027781 0.0419098075951482
0.028412 0.0712829004027809
0.029044 -0.010216704527296
0.029675 -0.0518410489009438
0.030306 -0.000342894416549809
0.030938 0.0240708059051449
0.031569 -0.0260523235102023
0.0322 -0.0371263087830605
0.032832 0.0362775185018751
0.033463 0.0689353070435886
0.034095 -0.00838460355332243
0.034726 -0.073348748462181
0.035357 -0.0255404659695889
0.035989 0.0399606827333193
0.03662 0.0167673479084234
0.037251 -0.0169879709966708
0.037883 0.0375847662086635
0.038514 0.0819792316720373
0.039146 -0.0197565906828299
0.039777 -0.162849856104084
0.040408 -0.125120253480861
0.04104 0.0756523929145942
0.041671 0.189874528206442
0.042303 0.102575097125506
0.042935 -0.0392525660401801
0.043568 -0.0940793730278132
0.044201 -0.091401191845407
0.044834 -0.0716557421489815
0.045467 0.00994116249210959
0.0461 0.121911529406666
0.046733 0.114026246131911
0.047366 -0.0348362984837278
0.047999 -0.122120374340521
0.048632 -0.0239483227391158
0.049265 0.0934422483897126
0.049898 0.0415197950072536
0.050531 -0.0826520352954399
0.051164 -0.0712541009014646
0.051797 0.0470740201134158
0.05243 0.0778713760756104
0.053063 -0.00533262447786592
0.053696 -0.0475968682874053
0.054329 0.000493881681935629
0.054962 0.0238270762128388
0.055595 -0.0192145818951691
0.056228 -0.0253888666280671
0.056861 0.038782872531178
0.057494 0.0557831952798396
0.058127 -0.0292030153280494
0.05876 -0.0922377271773108
0.059393 -0.0321583831102851
0.060026 0.0637561981231039
0.060659 0.0721496027714495
0.061292 0.0192256009118889
0.061925 -0.0107636185363469
0.062558 -0.029370351258605
0.063191 -0.066830599821203
0.063824 -0.0568245664817473
0.064457 0.0411202672253969
0.06509 0.106948734521097
0.065723 0.0291974906571576
0.066356 -0.0798501674515028
0.066989 -0.0436841677419902
0.067621 0.073152472990158
0.068254 0.0560223050160556
0.068887 -0.0928908513775012
0.06952 -0.135256592566897
0.070153 0.0245672926590859
0.070786 0.181506541119396
0.071419 0.132177396648819
0.072052 -0.0576768337736666
0.072685 -0.182989560991937
0.073318 -0.14686291549375
0.073951 0.00337089232605854
0.074584 0.158429953931613
0.075217 0.196278535676673
0.07585 0.0655965274468982
0.076483 -0.121990084675715
0.077116 -0.185924573579839
0.077749 -0.0947944491154551
0.078382 0.0198873232468347
0.079015 0.0745206687168101
0.079648 0.108309797669504
0.080281 0.125887213641805
0.080914 0.0464105830561262
0.081547 -0.117226607414929
0.08218 -0.194340997504989
0.082813 -0.0823850851624948
0.083446 0.0873819435767402
0.084079 0.126549160197541
0.084712 0.038775316477284
0.085345 -0.0254792375829237
0.085978 -0.000370913164134944
0.086611 0.0310673282879687
0.087244 -0.00987333931895878
0.087877 -0.0797300753447356
0.08851 -0.0804511533693682
0.089143 0.00268788304669424
0.089776 0.0777447265407804
0.090409 0.0654615100226204
0.091042 0.00358507083246971
0.091675 -0.0136296979059353
0.092308 0.019177934772463
0.092934 0.0132213082318746
0.093561 -0.0592275256504969
0.094188 -0.0998951664138737
0.094814 -0.0314879206164841
0.095441 0.0740499012420223
0.096068 0.0963926083274541
0.096695 0.0342793852226604
0.097321 -0.0182501490219863
0.097948 -0.0207768802805405
0.098575 -0.0183301507109483
0.099201 -0.0411385578872208
0.099828 -0.0545446138773448
0.100455 -0.0185239423996142
0.101082 0.0500883404704783
0.101708 0.0881201753693076
0.102335 0.049654220315727
0.102962 -0.0345291114618605
0.103589 -0.0745429221587243
0.104215 -0.029207278742153
0.104842 0.0298063508032918
0.105469 0.0181632515401873
0.106095 -0.0296693397965716
0.106722 -0.0177728436791429
0.107349 0.0456732279702699
0.107976 0.0555440865346966
0.108602 -0.0150666639634326
0.109229 -0.0678321320702408
0.109856 -0.0333930527829466
0.110483 0.035893113360429
0.111109 0.0607187758515744
0.111736 0.0292894135286025
0.112363 -0.0287026040889263
0.112989 -0.076780783683046
0.113616 -0.0664253038209893
0.114243 0.0171382716157608
0.11487 0.0986381445635113
0.115496 0.0868085814060757
0.116123 -0.000292988853949209
0.11675 -0.0660530020709501
0.117377 -0.068802828339385
0.118003 -0.0365918895398872
0.11863 0.0122477245440325
0.119257 0.0607683140042947
0.119883 0.0522678624717497
0.12051 -0.0270745371491578
0.121137 -0.0747590595941806
0.121764 -0.00721142459872039
0.12239 0.0869355142726933
0.123017 0.0691980080104137
0.123644 -0.0310983639682314
0.12427 -0.0791709515590478
0.124897 -0.0559688557089666
0.125524 -0.0354342965875817
0.126151 0.00317428111157939
0.126777 0.116973457399809
0.127404 0.181462638917821
0.128031 0.00380096318937958
0.128658 -0.295223651194423
0.129284 -0.299913711736745
0.129911 0.132320947923957
0.130538 0.542658020233267
0.131164 0.368592441671661
0.131791 -0.310760164970777
0.132418 -0.77671705773087
0.133045 -0.466639750299167
0.133671 0.378866128336257
0.134298 0.939236248466632
0.134925 0.633737653135411
0.135552 -0.299166518079192
0.136178 -1
0.136805 -0.787782644568633
0.137432 0.160991165798964
0.138058 0.939364466887759
0.138685 0.800528588279086
0.139312 -0.07167827698153
0.139939 -0.766143773462411
0.140565 -0.624977592709883
0.141192 0.0894986608757959
0.141819 0.558454568925356
0.142446 0.331083296467079
0.143077 -0.23345962576794
0.143708 -0.433689948991979
0.144339 -0.0344555099612765
0.14497 0.47011450170237
0.145601 0.428052660758221
0.146232 -0.183571906579298
0.146863 -0.6764967821018
0.147495 -0.442517595882187
0.148126 0.294325666595877
0.148757 0.716366509816473
0.149388 0.374292461391448
0.150019 -0.318520440111833
0.15065 -0.613944268799706
0.151281 -0.254350860833487
0.151913 0.336198698767474
0.152544 0.545877773066124
0.153175 0.164714188524712
0.153806 -0.420602120587218
0.154437 -0.580749082873554
0.155068 -0.10304395700716
0.155699 0.513160078967984
0.156331 0.584949562823825
0.156962 0.0489617698071662
0.157593 -0.485728077968811
0.158224 -0.489270479117821
0.158855 -0.0538969707653833
0.159486 0.357728224232708
0.160117 0.42802523563221
0.160749 0.150235281989545
0.16138 -0.261443775654372
0.162011 -0.479990903121541
0.162642 -0.283063388150023
0.163273 0.184054882454853
0.163904 0.493347507210834
0.164535 0.383725012647925
0.165167 0.0102281604936567
0.165798 -0.304030716593459
0.166429 -0.399333563573066
0.16706 -0.289628238869766
0.167691 -0.0296644123166125
0.168322 0.274163713588126
0.168953 0.429306115891404
0.169584 0.299353611511062
0.170216 -0.0297306001507686
0.170847 -0.311447503681375
0.171478 -0.361553864078716
0.172109 -0.184911477843089
0.17274 0.0740782651163028
0.173371 0.247063526554913
0.174002 0.237348879374425
0.174634 0.0757233347852391
0.175265 -0.100836761742311
0.175896 -0.161793517072762
0.176527 -0.0912903489155253
0.177158 0.0236990738841164
0.177789 0.0944740314803009
0.17842 0.087637995584991
0.179052 0.00808257052891253
0.179683 -0.102724257351568
0.180314 -0.149241539477155
0.180945 -0.0520870746540556
0.181576 0.125112988262531
0.182207 0.201711047727853
0.182838 0.0936612135955258
0.18347 -0.072220759015237
0.184101 -0.12905813301548
0.184732 -0.0790845315769997
0.185363 -0.036758740287951
0.185994 -0.0314584745798382
0.186625 0.00468979383609864
0.187256 0.0819771180622562
0.187888 0.118467311069118
0.188519 0.0705070952169282
0.18915 -0.00799355675747484
0.189781 -0.0584655567096774
0.190412 -0.0825471706231206
0.191043 -0.0885827936417587
0.191674 -0.0525767588529495
0.192306 0.0266951970152399
0.192932 0.0911280343839258
0.193559 0.0872257207012982
0.194186 0.0325983751120174
0.194813 -0.0161380432105833
0.19544 -0.0335212706258401
0.196067 -0.0321027512116012
0.196693 -0.0264588362840908
0.19732 -0.0236240333401157
0.197947 -0.025601729831504
0.198574 -0.0132057984127921
0.199201 0.0372482433445707
0.199828 0.0897591364441368
0.200455 0.0602916366708878
0.201081 -0.0497756104962279
0.201708 -0.105302077893626
0.202335 -0.0193796243922531
0.202962 0.0874301075879124
0.203589 0.0482052169489009
0.204216 -0.0824136463850424
0.204843 -0.0978131758325503
0.205469 0.0368534295336741
0.206096 0.127153130981346
0.206723 0.0516937610885901
0.20735 -0.0676608095604986
0.207977 -0.0765352150533979
0.208604 -0.00574761388629079
0.20923 0.0274468645730995
0.209857 0.00854425127285197
0.210484 0.000440940242813696
0.211111 0.0164354674281901
0.211738 0.0225057621232894
0.212365 0.00853305032166018
0.212992 -0.0170223845039594
0.213618 -0.0491726666767313
0.214245 -0.0553689713723966
0.214872 0.00474603465351519
0.215499 0.0874478595160867
0.216126 0.0855050477600447
0.216753 -0.0111936511219119
0.21738 -0.0802618057837139
0.218006 -0.0479999772092676
0.218633 0.0095072582384986
0.21926 0.0118575590639041
0.219887 -0.00477397319645964
0.220514 0.00898270059143221
0.221141 0.0198951718236783
0.221767 0.0060670477841002
0.222394 0.0160157702083348
0.223021 0.047740248221568
0.223648 0.0119584135263738
0.224275 -0.0912424969755325
0.224902 -0.116511153424954
0.225529 -0.00278572536588082
0.226155 0.102797118542508
0.226782 0.0744317859770546
0.227409 0.000475228979354302
0.228036 0.00647089566195449
0.228663 0.0377984811476275
0.22929 -0.0189970158361434
0.229917 -0.117826662333472
0.230543 -0.120246949368765
0.23117 -0.00602735008583716
0.231797 0.114118950005407
0.232424 0.144183994842028
0.233051 0.0743690343567991
0.233678 -0.0387267212469544
0.234304 -0.106672851384243
0.234931 -0.0805905305877497
0.235558 -0.0141235899003981
0.236185 0.00843396363425417
0.236812 -0.00211352497852628
0.237439 0.022807878367067
0.238066 0.0696970208108282
0.238692 0.0611457265500974
0.239319 0.000643584528707459
0.239946 -0.0302874869853881
0.240573 -0.0177133550501845
0.2412 -0.0306359469220458
0.241827 -0.0812632688072109
0.242454 -0.0864973432451378
0.243085 0.00538487177895643
0.243716 0.131409577715827
0.244347 0.177671598028691
0.244978 0.0856202253513583
0.245609 -0.0898166353045203
0.24624 -0.201285403805498
0.246871 -0.138287192692903
0.247502 0.03325994988925
0.248133 0.129826183479555
0.248764 0.0784287780611695
0.249395 -0.00817466414497173
0.250026 -0.020997359339189
0.250657 0.00410370644912734
0.251289 0.00104265696058273
};
\addlegendentry{S2}
\end{axis}

\end{tikzpicture}


==> Figures/overall_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=7cm,
width = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.9,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
% title={GT vs Stiffness},
% width=\linewidth,
x grid style={darkgrey176},
xlabel={Myoton Reading (N/m)},
xmajorgrids,
xmin=260.223, xmax=770.677,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Predicted Stiffness (N/m)},
ymajorgrids,
ymin=260.223, ymax=770.677,
ytick style={color=black}
]
\addplot [draw=orange2301590, fill=orange2301590, mark=*, only marks]
table{%
x  y
428.2 453.385680
386.5 424.086216
355.4 380.182477
336.5 351.846607
333.9 341.139858
};
\addlegendentry{Back Muscle}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
355.4 391.552772
296.7 303.280107
375.4 327.444436
311.4 339.457380
328.3 319.009578
   
};
\addlegendentry{Forearm Muscle}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, only marks]
table{%
x  y
353.64 335.4266 
356.0 421.1228 
357.292 300.0223 
358.50 403.4322 
392.6 447.6413
};
\addlegendentry{Thigh Muscle}
\addplot [draw=darkturquoise23190207, fill=darkturquoise23190207, mark=*, only marks]
table{%
x  y
398.1208 387.8168 
598.4968 643.8734 
721.7584 749.7172
};
\addlegendentry{Sim Gel}
\path [draw=steelblue, fill=steelblue, opacity=0.08]
(axis cs:263.38,316.056)
--(axis cs:263.38,210.704)
--(axis cs:264.995852842809,211.996682274248)
--(axis cs:266.611705685619,213.289364548495)
--(axis cs:268.227558528428,214.582046822742)
--(axis cs:269.843411371237,215.87472909699)
--(axis cs:271.459264214047,217.167411371237)
--(axis cs:273.075117056856,218.460093645485)
--(axis cs:274.690969899666,219.752775919732)
--(axis cs:276.306822742475,221.04545819398)
--(axis cs:277.922675585284,222.338140468227)
--(axis cs:279.538528428094,223.630822742475)
--(axis cs:281.154381270903,224.923505016722)
--(axis cs:282.770234113712,226.21618729097)
--(axis cs:284.386086956522,227.508869565217)
--(axis cs:286.001939799331,228.801551839465)
--(axis cs:287.61779264214,230.094234113712)
--(axis cs:289.23364548495,231.38691638796)
--(axis cs:290.849498327759,232.679598662207)
--(axis cs:292.465351170569,233.972280936455)
--(axis cs:294.081204013378,235.264963210702)
--(axis cs:295.697056856187,236.55764548495)
--(axis cs:297.312909698997,237.850327759197)
--(axis cs:298.928762541806,239.143010033445)
--(axis cs:300.544615384615,240.435692307692)
--(axis cs:302.160468227425,241.72837458194)
--(axis cs:303.776321070234,243.021056856187)
--(axis cs:305.392173913044,244.313739130435)
--(axis cs:307.008026755853,245.606421404682)
--(axis cs:308.623879598662,246.89910367893)
--(axis cs:310.239732441472,248.191785953177)
--(axis cs:311.855585284281,249.484468227425)
--(axis cs:313.47143812709,250.777150501672)
--(axis cs:315.0872909699,252.06983277592)
--(axis cs:316.703143812709,253.362515050167)
--(axis cs:318.318996655518,254.655197324415)
--(axis cs:319.934849498328,255.947879598662)
--(axis cs:321.550702341137,257.24056187291)
--(axis cs:323.166555183947,258.533244147157)
--(axis cs:324.782408026756,259.825926421405)
--(axis cs:326.398260869565,261.118608695652)
--(axis cs:328.014113712375,262.4112909699)
--(axis cs:329.629966555184,263.703973244147)
--(axis cs:331.245819397993,264.996655518395)
--(axis cs:332.861672240803,266.289337792642)
--(axis cs:334.477525083612,267.58202006689)
--(axis cs:336.093377926421,268.874702341137)
--(axis cs:337.709230769231,270.167384615385)
--(axis cs:339.32508361204,271.460066889632)
--(axis cs:340.94093645485,272.75274916388)
--(axis cs:342.556789297659,274.045431438127)
--(axis cs:344.172642140468,275.338113712375)
--(axis cs:345.788494983278,276.630795986622)
--(axis cs:347.404347826087,277.92347826087)
--(axis cs:349.020200668896,279.216160535117)
--(axis cs:350.636053511706,280.508842809365)
--(axis cs:352.251906354515,281.801525083612)
--(axis cs:353.867759197324,283.09420735786)
--(axis cs:355.483612040134,284.386889632107)
--(axis cs:357.099464882943,285.679571906355)
--(axis cs:358.715317725753,286.972254180602)
--(axis cs:360.331170568562,288.26493645485)
--(axis cs:361.947023411371,289.557618729097)
--(axis cs:363.562876254181,290.850301003344)
--(axis cs:365.17872909699,292.142983277592)
--(axis cs:366.794581939799,293.435665551839)
--(axis cs:368.410434782609,294.728347826087)
--(axis cs:370.026287625418,296.021030100334)
--(axis cs:371.642140468227,297.313712374582)
--(axis cs:373.257993311037,298.606394648829)
--(axis cs:374.873846153846,299.899076923077)
--(axis cs:376.489698996656,301.191759197324)
--(axis cs:378.105551839465,302.484441471572)
--(axis cs:379.721404682274,303.777123745819)
--(axis cs:381.337257525084,305.069806020067)
--(axis cs:382.953110367893,306.362488294314)
--(axis cs:384.568963210702,307.655170568562)
--(axis cs:386.184816053512,308.947852842809)
--(axis cs:387.800668896321,310.240535117057)
--(axis cs:389.41652173913,311.533217391304)
--(axis cs:391.03237458194,312.825899665552)
--(axis cs:392.648227424749,314.118581939799)
--(axis cs:394.264080267559,315.411264214047)
--(axis cs:395.879933110368,316.703946488294)
--(axis cs:397.495785953177,317.996628762542)
--(axis cs:399.111638795987,319.289311036789)
--(axis cs:400.727491638796,320.581993311037)
--(axis cs:402.343344481605,321.874675585284)
--(axis cs:403.959197324415,323.167357859532)
--(axis cs:405.575050167224,324.460040133779)
--(axis cs:407.190903010033,325.752722408027)
--(axis cs:408.806755852843,327.045404682274)
--(axis cs:410.422608695652,328.338086956522)
--(axis cs:412.038461538462,329.630769230769)
--(axis cs:413.654314381271,330.923451505017)
--(axis cs:415.27016722408,332.216133779264)
--(axis cs:416.88602006689,333.508816053512)
--(axis cs:418.501872909699,334.801498327759)
--(axis cs:420.117725752508,336.094180602007)
--(axis cs:421.733578595318,337.386862876254)
--(axis cs:423.349431438127,338.679545150502)
--(axis cs:424.965284280936,339.972227424749)
--(axis cs:426.581137123746,341.264909698997)
--(axis cs:428.196989966555,342.557591973244)
--(axis cs:429.812842809365,343.850274247492)
--(axis cs:431.428695652174,345.142956521739)
--(axis cs:433.044548494983,346.435638795987)
--(axis cs:434.660401337793,347.728321070234)
--(axis cs:436.276254180602,349.021003344482)
--(axis cs:437.892107023411,350.313685618729)
--(axis cs:439.507959866221,351.606367892977)
--(axis cs:441.12381270903,352.899050167224)
--(axis cs:442.739665551839,354.191732441472)
--(axis cs:444.355518394649,355.484414715719)
--(axis cs:445.971371237458,356.777096989967)
--(axis cs:447.587224080268,358.069779264214)
--(axis cs:449.203076923077,359.362461538462)
--(axis cs:450.818929765886,360.655143812709)
--(axis cs:452.434782608696,361.947826086957)
--(axis cs:454.050635451505,363.240508361204)
--(axis cs:455.666488294314,364.533190635452)
--(axis cs:457.282341137124,365.825872909699)
--(axis cs:458.898193979933,367.118555183947)
--(axis cs:460.514046822743,368.411237458194)
--(axis cs:462.129899665552,369.703919732442)
--(axis cs:463.745752508361,370.996602006689)
--(axis cs:465.361605351171,372.289284280936)
--(axis cs:466.97745819398,373.581966555184)
--(axis cs:468.593311036789,374.874648829431)
--(axis cs:470.209163879599,376.167331103679)
--(axis cs:471.825016722408,377.460013377926)
--(axis cs:473.440869565217,378.752695652174)
--(axis cs:475.056722408027,380.045377926421)
--(axis cs:476.672575250836,381.338060200669)
--(axis cs:478.288428093646,382.630742474916)
--(axis cs:479.904280936455,383.923424749164)
--(axis cs:481.520133779264,385.216107023411)
--(axis cs:483.135986622074,386.508789297659)
--(axis cs:484.751839464883,387.801471571906)
--(axis cs:486.367692307692,389.094153846154)
--(axis cs:487.983545150502,390.386836120401)
--(axis cs:489.599397993311,391.679518394649)
--(axis cs:491.21525083612,392.972200668896)
--(axis cs:492.83110367893,394.264882943144)
--(axis cs:494.446956521739,395.557565217391)
--(axis cs:496.062809364549,396.850247491639)
--(axis cs:497.678662207358,398.142929765886)
--(axis cs:499.294515050167,399.435612040134)
--(axis cs:500.910367892977,400.728294314381)
--(axis cs:502.526220735786,402.020976588629)
--(axis cs:504.142073578595,403.313658862876)
--(axis cs:505.757926421405,404.606341137124)
--(axis cs:507.373779264214,405.899023411371)
--(axis cs:508.989632107023,407.191705685619)
--(axis cs:510.605484949833,408.484387959866)
--(axis cs:512.221337792642,409.777070234114)
--(axis cs:513.837190635452,411.069752508361)
--(axis cs:515.453043478261,412.362434782609)
--(axis cs:517.06889632107,413.655117056856)
--(axis cs:518.68474916388,414.947799331104)
--(axis cs:520.300602006689,416.240481605351)
--(axis cs:521.916454849498,417.533163879599)
--(axis cs:523.532307692308,418.825846153846)
--(axis cs:525.148160535117,420.118528428094)
--(axis cs:526.764013377926,421.411210702341)
--(axis cs:528.379866220736,422.703892976589)
--(axis cs:529.995719063545,423.996575250836)
--(axis cs:531.611571906355,425.289257525084)
--(axis cs:533.227424749164,426.581939799331)
--(axis cs:534.843277591973,427.874622073579)
--(axis cs:536.459130434783,429.167304347826)
--(axis cs:538.074983277592,430.459986622074)
--(axis cs:539.690836120401,431.752668896321)
--(axis cs:541.306688963211,433.045351170569)
--(axis cs:542.92254180602,434.338033444816)
--(axis cs:544.538394648829,435.630715719064)
--(axis cs:546.154247491639,436.923397993311)
--(axis cs:547.770100334448,438.216080267559)
--(axis cs:549.385953177258,439.508762541806)
--(axis cs:551.001806020067,440.801444816054)
--(axis cs:552.617658862876,442.094127090301)
--(axis cs:554.233511705686,443.386809364549)
--(axis cs:555.849364548495,444.679491638796)
--(axis cs:557.465217391304,445.972173913043)
--(axis cs:559.081070234114,447.264856187291)
--(axis cs:560.696923076923,448.557538461539)
--(axis cs:562.312775919733,449.850220735786)
--(axis cs:563.928628762542,451.142903010033)
--(axis cs:565.544481605351,452.435585284281)
--(axis cs:567.160334448161,453.728267558529)
--(axis cs:568.77618729097,455.020949832776)
--(axis cs:570.392040133779,456.313632107024)
--(axis cs:572.007892976589,457.606314381271)
--(axis cs:573.623745819398,458.898996655518)
--(axis cs:575.239598662207,460.191678929766)
--(axis cs:576.855451505017,461.484361204014)
--(axis cs:578.471304347826,462.777043478261)
--(axis cs:580.087157190635,464.069725752508)
--(axis cs:581.703010033445,465.362408026756)
--(axis cs:583.318862876254,466.655090301003)
--(axis cs:584.934715719064,467.947772575251)
--(axis cs:586.550568561873,469.240454849498)
--(axis cs:588.166421404682,470.533137123746)
--(axis cs:589.782274247492,471.825819397993)
--(axis cs:591.398127090301,473.118501672241)
--(axis cs:593.01397993311,474.411183946488)
--(axis cs:594.62983277592,475.703866220736)
--(axis cs:596.245685618729,476.996548494983)
--(axis cs:597.861538461538,478.289230769231)
--(axis cs:599.477391304348,479.581913043478)
--(axis cs:601.093244147157,480.874595317726)
--(axis cs:602.709096989967,482.167277591973)
--(axis cs:604.324949832776,483.459959866221)
--(axis cs:605.940802675585,484.752642140468)
--(axis cs:607.556655518395,486.045324414716)
--(axis cs:609.172508361204,487.338006688963)
--(axis cs:610.788361204013,488.630688963211)
--(axis cs:612.404214046823,489.923371237458)
--(axis cs:614.020066889632,491.216053511706)
--(axis cs:615.635919732442,492.508735785953)
--(axis cs:617.251772575251,493.801418060201)
--(axis cs:618.86762541806,495.094100334448)
--(axis cs:620.48347826087,496.386782608696)
--(axis cs:622.099331103679,497.679464882943)
--(axis cs:623.715183946488,498.972147157191)
--(axis cs:625.331036789298,500.264829431438)
--(axis cs:626.946889632107,501.557511705686)
--(axis cs:628.562742474916,502.850193979933)
--(axis cs:630.178595317726,504.142876254181)
--(axis cs:631.794448160535,505.435558528428)
--(axis cs:633.410301003345,506.728240802676)
--(axis cs:635.026153846154,508.020923076923)
--(axis cs:636.642006688963,509.313605351171)
--(axis cs:638.257859531773,510.606287625418)
--(axis cs:639.873712374582,511.898969899666)
--(axis cs:641.489565217391,513.191652173913)
--(axis cs:643.105418060201,514.484334448161)
--(axis cs:644.72127090301,515.777016722408)
--(axis cs:646.337123745819,517.069698996656)
--(axis cs:647.952976588629,518.362381270903)
--(axis cs:649.568829431438,519.655063545151)
--(axis cs:651.184682274248,520.947745819398)
--(axis cs:652.800535117057,522.240428093646)
--(axis cs:654.416387959866,523.533110367893)
--(axis cs:656.032240802676,524.825792642141)
--(axis cs:657.648093645485,526.118474916388)
--(axis cs:659.263946488294,527.411157190635)
--(axis cs:660.879799331104,528.703839464883)
--(axis cs:662.495652173913,529.996521739131)
--(axis cs:664.111505016723,531.289204013378)
--(axis cs:665.727357859532,532.581886287625)
--(axis cs:667.343210702341,533.874568561873)
--(axis cs:668.959063545151,535.167250836121)
--(axis cs:670.57491638796,536.459933110368)
--(axis cs:672.190769230769,537.752615384616)
--(axis cs:673.806622073579,539.045297658863)
--(axis cs:675.422474916388,540.33797993311)
--(axis cs:677.038327759197,541.630662207358)
--(axis cs:678.654180602007,542.923344481605)
--(axis cs:680.270033444816,544.216026755853)
--(axis cs:681.885886287625,545.5087090301)
--(axis cs:683.501739130435,546.801391304348)
--(axis cs:685.117591973244,548.094073578595)
--(axis cs:686.733444816054,549.386755852843)
--(axis cs:688.349297658863,550.67943812709)
--(axis cs:689.965150501672,551.972120401338)
--(axis cs:691.581003344482,553.264802675585)
--(axis cs:693.196856187291,554.557484949833)
--(axis cs:694.8127090301,555.85016722408)
--(axis cs:696.42856187291,557.142849498328)
--(axis cs:698.044414715719,558.435531772575)
--(axis cs:699.660267558529,559.728214046823)
--(axis cs:701.276120401338,561.02089632107)
--(axis cs:702.891973244147,562.313578595318)
--(axis cs:704.507826086957,563.606260869565)
--(axis cs:706.123678929766,564.898943143813)
--(axis cs:707.739531772575,566.19162541806)
--(axis cs:709.355384615385,567.484307692308)
--(axis cs:710.971237458194,568.776989966555)
--(axis cs:712.587090301003,570.069672240803)
--(axis cs:714.202943143813,571.36235451505)
--(axis cs:715.818795986622,572.655036789298)
--(axis cs:717.434648829432,573.947719063545)
--(axis cs:719.050501672241,575.240401337793)
--(axis cs:720.66635451505,576.53308361204)
--(axis cs:722.28220735786,577.825765886288)
--(axis cs:723.898060200669,579.118448160535)
--(axis cs:725.513913043478,580.411130434783)
--(axis cs:727.129765886288,581.70381270903)
--(axis cs:728.745618729097,582.996494983278)
--(axis cs:730.361471571906,584.289177257525)
--(axis cs:731.977324414716,585.581859531773)
--(axis cs:733.593177257525,586.87454180602)
--(axis cs:735.209030100335,588.167224080268)
--(axis cs:736.824882943144,589.459906354515)
--(axis cs:738.440735785953,590.752588628763)
--(axis cs:740.056588628763,592.04527090301)
--(axis cs:741.672441471572,593.337953177258)
--(axis cs:743.288294314381,594.630635451505)
--(axis cs:744.904147157191,595.923317725753)
--(axis cs:800,640)
--(axis cs:800,960)
--(axis cs:800,960)
--(axis cs:744.904147157191,893.884976588629)
--(axis cs:743.288294314381,891.945953177258)
--(axis cs:741.672441471572,890.006929765886)
--(axis cs:740.056588628763,888.067906354515)
--(axis cs:738.440735785953,886.128882943144)
--(axis cs:736.824882943144,884.189859531773)
--(axis cs:735.209030100335,882.250836120401)
--(axis cs:733.593177257525,880.31181270903)
--(axis cs:731.977324414716,878.372789297659)
--(axis cs:730.361471571906,876.433765886288)
--(axis cs:728.745618729097,874.494742474916)
--(axis cs:727.129765886288,872.555719063545)
--(axis cs:725.513913043478,870.616695652174)
--(axis cs:723.898060200669,868.677672240803)
--(axis cs:722.28220735786,866.738648829431)
--(axis cs:720.66635451505,864.79962541806)
--(axis cs:719.050501672241,862.860602006689)
--(axis cs:717.434648829432,860.921578595318)
--(axis cs:715.818795986622,858.982555183947)
--(axis cs:714.202943143813,857.043531772575)
--(axis cs:712.587090301003,855.104508361204)
--(axis cs:710.971237458194,853.165484949833)
--(axis cs:709.355384615385,851.226461538462)
--(axis cs:707.739531772575,849.28743812709)
--(axis cs:706.123678929766,847.348414715719)
--(axis cs:704.507826086957,845.409391304348)
--(axis cs:702.891973244147,843.470367892977)
--(axis cs:701.276120401338,841.531344481605)
--(axis cs:699.660267558529,839.592321070234)
--(axis cs:698.044414715719,837.653297658863)
--(axis cs:696.42856187291,835.714274247492)
--(axis cs:694.8127090301,833.775250836121)
--(axis cs:693.196856187291,831.836227424749)
--(axis cs:691.581003344482,829.897204013378)
--(axis cs:689.965150501672,827.958180602007)
--(axis cs:688.349297658863,826.019157190635)
--(axis cs:686.733444816054,824.080133779264)
--(axis cs:685.117591973244,822.141110367893)
--(axis cs:683.501739130435,820.202086956522)
--(axis cs:681.885886287625,818.263063545151)
--(axis cs:680.270033444816,816.324040133779)
--(axis cs:678.654180602007,814.385016722408)
--(axis cs:677.038327759197,812.445993311037)
--(axis cs:675.422474916388,810.506969899665)
--(axis cs:673.806622073579,808.567946488294)
--(axis cs:672.190769230769,806.628923076923)
--(axis cs:670.57491638796,804.689899665552)
--(axis cs:668.959063545151,802.750876254181)
--(axis cs:667.343210702341,800.811852842809)
--(axis cs:665.727357859532,798.872829431438)
--(axis cs:664.111505016723,796.933806020067)
--(axis cs:662.495652173913,794.994782608696)
--(axis cs:660.879799331104,793.055759197325)
--(axis cs:659.263946488294,791.116735785953)
--(axis cs:657.648093645485,789.177712374582)
--(axis cs:656.032240802676,787.238688963211)
--(axis cs:654.416387959866,785.299665551839)
--(axis cs:652.800535117057,783.360642140468)
--(axis cs:651.184682274248,781.421618729097)
--(axis cs:649.568829431438,779.482595317726)
--(axis cs:647.952976588629,777.543571906355)
--(axis cs:646.337123745819,775.604548494983)
--(axis cs:644.72127090301,773.665525083612)
--(axis cs:643.105418060201,771.726501672241)
--(axis cs:641.489565217391,769.78747826087)
--(axis cs:639.873712374582,767.848454849498)
--(axis cs:638.257859531773,765.909431438127)
--(axis cs:636.642006688963,763.970408026756)
--(axis cs:635.026153846154,762.031384615385)
--(axis cs:633.410301003345,760.092361204013)
--(axis cs:631.794448160535,758.153337792642)
--(axis cs:630.178595317726,756.214314381271)
--(axis cs:628.562742474916,754.2752909699)
--(axis cs:626.946889632107,752.336267558528)
--(axis cs:625.331036789298,750.397244147157)
--(axis cs:623.715183946488,748.458220735786)
--(axis cs:622.099331103679,746.519197324415)
--(axis cs:620.48347826087,744.580173913043)
--(axis cs:618.86762541806,742.641150501672)
--(axis cs:617.251772575251,740.702127090301)
--(axis cs:615.635919732442,738.76310367893)
--(axis cs:614.020066889632,736.824080267559)
--(axis cs:612.404214046823,734.885056856187)
--(axis cs:610.788361204013,732.946033444816)
--(axis cs:609.172508361204,731.007010033445)
--(axis cs:607.556655518395,729.067986622074)
--(axis cs:605.940802675585,727.128963210702)
--(axis cs:604.324949832776,725.189939799331)
--(axis cs:602.709096989967,723.25091638796)
--(axis cs:601.093244147157,721.311892976589)
--(axis cs:599.477391304348,719.372869565217)
--(axis cs:597.861538461538,717.433846153846)
--(axis cs:596.245685618729,715.494822742475)
--(axis cs:594.62983277592,713.555799331104)
--(axis cs:593.01397993311,711.616775919733)
--(axis cs:591.398127090301,709.677752508361)
--(axis cs:589.782274247492,707.73872909699)
--(axis cs:588.166421404682,705.799705685619)
--(axis cs:586.550568561873,703.860682274248)
--(axis cs:584.934715719064,701.921658862876)
--(axis cs:583.318862876254,699.982635451505)
--(axis cs:581.703010033445,698.043612040134)
--(axis cs:580.087157190635,696.104588628763)
--(axis cs:578.471304347826,694.165565217391)
--(axis cs:576.855451505017,692.22654180602)
--(axis cs:575.239598662207,690.287518394649)
--(axis cs:573.623745819398,688.348494983278)
--(axis cs:572.007892976589,686.409471571906)
--(axis cs:570.392040133779,684.470448160535)
--(axis cs:568.77618729097,682.531424749164)
--(axis cs:567.160334448161,680.592401337793)
--(axis cs:565.544481605351,678.653377926421)
--(axis cs:563.928628762542,676.71435451505)
--(axis cs:562.312775919733,674.775331103679)
--(axis cs:560.696923076923,672.836307692308)
--(axis cs:559.081070234114,670.897284280937)
--(axis cs:557.465217391304,668.958260869565)
--(axis cs:555.849364548495,667.019237458194)
--(axis cs:554.233511705686,665.080214046823)
--(axis cs:552.617658862876,663.141190635451)
--(axis cs:551.001806020067,661.20216722408)
--(axis cs:549.385953177258,659.263143812709)
--(axis cs:547.770100334448,657.324120401338)
--(axis cs:546.154247491639,655.385096989967)
--(axis cs:544.538394648829,653.446073578595)
--(axis cs:542.92254180602,651.507050167224)
--(axis cs:541.306688963211,649.568026755853)
--(axis cs:539.690836120401,647.629003344482)
--(axis cs:538.074983277592,645.689979933111)
--(axis cs:536.459130434783,643.750956521739)
--(axis cs:534.843277591973,641.811933110368)
--(axis cs:533.227424749164,639.872909698997)
--(axis cs:531.611571906355,637.933886287625)
--(axis cs:529.995719063545,635.994862876254)
--(axis cs:528.379866220736,634.055839464883)
--(axis cs:526.764013377926,632.116816053512)
--(axis cs:525.148160535117,630.177792642141)
--(axis cs:523.532307692308,628.238769230769)
--(axis cs:521.916454849498,626.299745819398)
--(axis cs:520.300602006689,624.360722408027)
--(axis cs:518.68474916388,622.421698996655)
--(axis cs:517.06889632107,620.482675585284)
--(axis cs:515.453043478261,618.543652173913)
--(axis cs:513.837190635452,616.604628762542)
--(axis cs:512.221337792642,614.665605351171)
--(axis cs:510.605484949833,612.726581939799)
--(axis cs:508.989632107023,610.787558528428)
--(axis cs:507.373779264214,608.848535117057)
--(axis cs:505.757926421405,606.909511705686)
--(axis cs:504.142073578595,604.970488294314)
--(axis cs:502.526220735786,603.031464882943)
--(axis cs:500.910367892977,601.092441471572)
--(axis cs:499.294515050167,599.153418060201)
--(axis cs:497.678662207358,597.214394648829)
--(axis cs:496.062809364549,595.275371237458)
--(axis cs:494.446956521739,593.336347826087)
--(axis cs:492.83110367893,591.397324414716)
--(axis cs:491.21525083612,589.458301003345)
--(axis cs:489.599397993311,587.519277591973)
--(axis cs:487.983545150502,585.580254180602)
--(axis cs:486.367692307692,583.641230769231)
--(axis cs:484.751839464883,581.70220735786)
--(axis cs:483.135986622074,579.763183946488)
--(axis cs:481.520133779264,577.824160535117)
--(axis cs:479.904280936455,575.885137123746)
--(axis cs:478.288428093646,573.946113712375)
--(axis cs:476.672575250836,572.007090301003)
--(axis cs:475.056722408027,570.068066889632)
--(axis cs:473.440869565217,568.129043478261)
--(axis cs:471.825016722408,566.19002006689)
--(axis cs:470.209163879599,564.250996655518)
--(axis cs:468.593311036789,562.311973244147)
--(axis cs:466.97745819398,560.372949832776)
--(axis cs:465.361605351171,558.433926421405)
--(axis cs:463.745752508361,556.494903010033)
--(axis cs:462.129899665552,554.555879598662)
--(axis cs:460.514046822743,552.616856187291)
--(axis cs:458.898193979933,550.67783277592)
--(axis cs:457.282341137124,548.738809364549)
--(axis cs:455.666488294314,546.799785953177)
--(axis cs:454.050635451505,544.860762541806)
--(axis cs:452.434782608696,542.921739130435)
--(axis cs:450.818929765886,540.982715719064)
--(axis cs:449.203076923077,539.043692307692)
--(axis cs:447.587224080268,537.104668896321)
--(axis cs:445.971371237458,535.16564548495)
--(axis cs:444.355518394649,533.226622073579)
--(axis cs:442.739665551839,531.287598662207)
--(axis cs:441.12381270903,529.348575250836)
--(axis cs:439.507959866221,527.409551839465)
--(axis cs:437.892107023411,525.470528428094)
--(axis cs:436.276254180602,523.531505016722)
--(axis cs:434.660401337793,521.592481605351)
--(axis cs:433.044548494983,519.65345819398)
--(axis cs:431.428695652174,517.714434782609)
--(axis cs:429.812842809365,515.775411371238)
--(axis cs:428.196989966555,513.836387959866)
--(axis cs:426.581137123746,511.897364548495)
--(axis cs:424.965284280936,509.958341137124)
--(axis cs:423.349431438127,508.019317725753)
--(axis cs:421.733578595318,506.080294314381)
--(axis cs:420.117725752508,504.14127090301)
--(axis cs:418.501872909699,502.202247491639)
--(axis cs:416.88602006689,500.263224080267)
--(axis cs:415.27016722408,498.324200668896)
--(axis cs:413.654314381271,496.385177257525)
--(axis cs:412.038461538462,494.446153846154)
--(axis cs:410.422608695652,492.507130434783)
--(axis cs:408.806755852843,490.568107023411)
--(axis cs:407.190903010033,488.62908361204)
--(axis cs:405.575050167224,486.690060200669)
--(axis cs:403.959197324415,484.751036789298)
--(axis cs:402.343344481605,482.812013377926)
--(axis cs:400.727491638796,480.872989966555)
--(axis cs:399.111638795987,478.933966555184)
--(axis cs:397.495785953177,476.994943143813)
--(axis cs:395.879933110368,475.055919732441)
--(axis cs:394.264080267559,473.11689632107)
--(axis cs:392.648227424749,471.177872909699)
--(axis cs:391.03237458194,469.238849498328)
--(axis cs:389.41652173913,467.299826086957)
--(axis cs:387.800668896321,465.360802675585)
--(axis cs:386.184816053512,463.421779264214)
--(axis cs:384.568963210702,461.482755852843)
--(axis cs:382.953110367893,459.543732441472)
--(axis cs:381.337257525084,457.6047090301)
--(axis cs:379.721404682274,455.665685618729)
--(axis cs:378.105551839465,453.726662207358)
--(axis cs:376.489698996656,451.787638795987)
--(axis cs:374.873846153846,449.848615384615)
--(axis cs:373.257993311037,447.909591973244)
--(axis cs:371.642140468227,445.970568561873)
--(axis cs:370.026287625418,444.031545150502)
--(axis cs:368.410434782609,442.09252173913)
--(axis cs:366.794581939799,440.153498327759)
--(axis cs:365.17872909699,438.214474916388)
--(axis cs:363.562876254181,436.275451505017)
--(axis cs:361.947023411371,434.336428093645)
--(axis cs:360.331170568562,432.397404682274)
--(axis cs:358.715317725753,430.458381270903)
--(axis cs:357.099464882943,428.519357859532)
--(axis cs:355.483612040134,426.58033444816)
--(axis cs:353.867759197324,424.641311036789)
--(axis cs:352.251906354515,422.702287625418)
--(axis cs:350.636053511706,420.763264214047)
--(axis cs:349.020200668896,418.824240802676)
--(axis cs:347.404347826087,416.885217391304)
--(axis cs:345.788494983278,414.946193979933)
--(axis cs:344.172642140468,413.007170568562)
--(axis cs:342.556789297659,411.068147157191)
--(axis cs:340.94093645485,409.129123745819)
--(axis cs:339.32508361204,407.190100334448)
--(axis cs:337.709230769231,405.251076923077)
--(axis cs:336.093377926421,403.312053511706)
--(axis cs:334.477525083612,401.373030100334)
--(axis cs:332.861672240803,399.434006688963)
--(axis cs:331.245819397993,397.494983277592)
--(axis cs:329.629966555184,395.555959866221)
--(axis cs:328.014113712375,393.61693645485)
--(axis cs:326.398260869565,391.677913043478)
--(axis cs:324.782408026756,389.738889632107)
--(axis cs:323.166555183947,387.799866220736)
--(axis cs:321.550702341137,385.860842809365)
--(axis cs:319.934849498328,383.921819397993)
--(axis cs:318.318996655518,381.982795986622)
--(axis cs:316.703143812709,380.043772575251)
--(axis cs:315.0872909699,378.10474916388)
--(axis cs:313.47143812709,376.165725752508)
--(axis cs:311.855585284281,374.226702341137)
--(axis cs:310.239732441472,372.287678929766)
--(axis cs:308.623879598662,370.348655518395)
--(axis cs:307.008026755853,368.409632107023)
--(axis cs:305.392173913044,366.470608695652)
--(axis cs:303.776321070234,364.531585284281)
--(axis cs:302.160468227425,362.59256187291)
--(axis cs:300.544615384615,360.653538461538)
--(axis cs:298.928762541806,358.714515050167)
--(axis cs:297.312909698997,356.775491638796)
--(axis cs:295.697056856187,354.836468227425)
--(axis cs:294.081204013378,352.897444816054)
--(axis cs:292.465351170569,350.958421404682)
--(axis cs:290.849498327759,349.019397993311)
--(axis cs:289.23364548495,347.08037458194)
--(axis cs:287.61779264214,345.141351170568)
--(axis cs:286.001939799331,343.202327759197)
--(axis cs:284.386086956522,341.263304347826)
--(axis cs:282.770234113712,339.324280936455)
--(axis cs:281.154381270903,337.385257525084)
--(axis cs:279.538528428094,335.446234113712)
--(axis cs:277.922675585284,333.507210702341)
--(axis cs:276.306822742475,331.56818729097)
--(axis cs:274.690969899666,329.629163879599)
--(axis cs:273.075117056856,327.690140468227)
--(axis cs:271.459264214047,325.751117056856)
--(axis cs:269.843411371237,323.812093645485)
--(axis cs:268.227558528428,321.873070234114)
--(axis cs:266.611705685619,319.934046822742)
--(axis cs:264.995852842809,317.995023411371)
--(axis cs:263.38,316.056)
--cycle;

\addplot [line width=0.32pt, steelblue, opacity=0.4, forget plot]
table {%
263.38 210.704
264.995852842809 211.996682274248
266.611705685619 213.289364548495
268.227558528428 214.582046822742
269.843411371237 215.87472909699
271.459264214047 217.167411371237
273.075117056856 218.460093645485
274.690969899666 219.752775919732
276.306822742475 221.04545819398
277.922675585284 222.338140468227
279.538528428094 223.630822742475
281.154381270903 224.923505016722
282.770234113712 226.21618729097
284.386086956522 227.508869565217
286.001939799331 228.801551839465
287.61779264214 230.094234113712
289.23364548495 231.38691638796
290.849498327759 232.679598662207
292.465351170569 233.972280936455
294.081204013378 235.264963210702
295.697056856187 236.55764548495
297.312909698997 237.850327759197
298.928762541806 239.143010033445
300.544615384615 240.435692307692
302.160468227425 241.72837458194
303.776321070234 243.021056856187
305.392173913044 244.313739130435
307.008026755853 245.606421404682
308.623879598662 246.89910367893
310.239732441472 248.191785953177
311.855585284281 249.484468227425
313.47143812709 250.777150501672
315.0872909699 252.06983277592
316.703143812709 253.362515050167
318.318996655518 254.655197324415
319.934849498328 255.947879598662
321.550702341137 257.24056187291
323.166555183947 258.533244147157
324.782408026756 259.825926421405
326.398260869565 261.118608695652
328.014113712375 262.4112909699
329.629966555184 263.703973244147
331.245819397993 264.996655518395
332.861672240803 266.289337792642
334.477525083612 267.58202006689
336.093377926421 268.874702341137
337.709230769231 270.167384615385
339.32508361204 271.460066889632
340.94093645485 272.75274916388
342.556789297659 274.045431438127
344.172642140468 275.338113712375
345.788494983278 276.630795986622
347.404347826087 277.92347826087
349.020200668896 279.216160535117
350.636053511706 280.508842809365
352.251906354515 281.801525083612
353.867759197324 283.09420735786
355.483612040134 284.386889632107
357.099464882943 285.679571906355
358.715317725753 286.972254180602
360.331170568562 288.26493645485
361.947023411371 289.557618729097
363.562876254181 290.850301003344
365.17872909699 292.142983277592
366.794581939799 293.435665551839
368.410434782609 294.728347826087
370.026287625418 296.021030100334
371.642140468227 297.313712374582
373.257993311037 298.606394648829
374.873846153846 299.899076923077
376.489698996656 301.191759197324
378.105551839465 302.484441471572
379.721404682274 303.777123745819
381.337257525084 305.069806020067
382.953110367893 306.362488294314
384.568963210702 307.655170568562
386.184816053512 308.947852842809
387.800668896321 310.240535117057
389.41652173913 311.533217391304
391.03237458194 312.825899665552
392.648227424749 314.118581939799
394.264080267559 315.411264214047
395.879933110368 316.703946488294
397.495785953177 317.996628762542
399.111638795987 319.289311036789
400.727491638796 320.581993311037
402.343344481605 321.874675585284
403.959197324415 323.167357859532
405.575050167224 324.460040133779
407.190903010033 325.752722408027
408.806755852843 327.045404682274
410.422608695652 328.338086956522
412.038461538462 329.630769230769
413.654314381271 330.923451505017
415.27016722408 332.216133779264
416.88602006689 333.508816053512
418.501872909699 334.801498327759
420.117725752508 336.094180602007
421.733578595318 337.386862876254
423.349431438127 338.679545150502
424.965284280936 339.972227424749
426.581137123746 341.264909698997
428.196989966555 342.557591973244
429.812842809365 343.850274247492
431.428695652174 345.142956521739
433.044548494983 346.435638795987
434.660401337793 347.728321070234
436.276254180602 349.021003344482
437.892107023411 350.313685618729
439.507959866221 351.606367892977
441.12381270903 352.899050167224
442.739665551839 354.191732441472
444.355518394649 355.484414715719
445.971371237458 356.777096989967
447.587224080268 358.069779264214
449.203076923077 359.362461538462
450.818929765886 360.655143812709
452.434782608696 361.947826086957
454.050635451505 363.240508361204
455.666488294314 364.533190635452
457.282341137124 365.825872909699
458.898193979933 367.118555183947
460.514046822743 368.411237458194
462.129899665552 369.703919732442
463.745752508361 370.996602006689
465.361605351171 372.289284280936
466.97745819398 373.581966555184
468.593311036789 374.874648829431
470.209163879599 376.167331103679
471.825016722408 377.460013377926
473.440869565217 378.752695652174
475.056722408027 380.045377926421
476.672575250836 381.338060200669
478.288428093646 382.630742474916
479.904280936455 383.923424749164
481.520133779264 385.216107023411
483.135986622074 386.508789297659
484.751839464883 387.801471571906
486.367692307692 389.094153846154
487.983545150502 390.386836120401
489.599397993311 391.679518394649
491.21525083612 392.972200668896
492.83110367893 394.264882943144
494.446956521739 395.557565217391
496.062809364549 396.850247491639
497.678662207358 398.142929765886
499.294515050167 399.435612040134
500.910367892977 400.728294314381
502.526220735786 402.020976588629
504.142073578595 403.313658862876
505.757926421405 404.606341137124
507.373779264214 405.899023411371
508.989632107023 407.191705685619
510.605484949833 408.484387959866
512.221337792642 409.777070234114
513.837190635452 411.069752508361
515.453043478261 412.362434782609
517.06889632107 413.655117056856
518.68474916388 414.947799331104
520.300602006689 416.240481605351
521.916454849498 417.533163879599
523.532307692308 418.825846153846
525.148160535117 420.118528428094
526.764013377926 421.411210702341
528.379866220736 422.703892976589
529.995719063545 423.996575250836
531.611571906355 425.289257525084
533.227424749164 426.581939799331
534.843277591973 427.874622073579
536.459130434783 429.167304347826
538.074983277592 430.459986622074
539.690836120401 431.752668896321
541.306688963211 433.045351170569
542.92254180602 434.338033444816
544.538394648829 435.630715719064
546.154247491639 436.923397993311
547.770100334448 438.216080267559
549.385953177258 439.508762541806
551.001806020067 440.801444816054
552.617658862876 442.094127090301
554.233511705686 443.386809364549
555.849364548495 444.679491638796
557.465217391304 445.972173913043
559.081070234114 447.264856187291
560.696923076923 448.557538461539
562.312775919733 449.850220735786
563.928628762542 451.142903010033
565.544481605351 452.435585284281
567.160334448161 453.728267558529
568.77618729097 455.020949832776
570.392040133779 456.313632107024
572.007892976589 457.606314381271
573.623745819398 458.898996655518
575.239598662207 460.191678929766
576.855451505017 461.484361204014
578.471304347826 462.777043478261
580.087157190635 464.069725752508
581.703010033445 465.362408026756
583.318862876254 466.655090301003
584.934715719064 467.947772575251
586.550568561873 469.240454849498
588.166421404682 470.533137123746
589.782274247492 471.825819397993
591.398127090301 473.118501672241
593.01397993311 474.411183946488
594.62983277592 475.703866220736
596.245685618729 476.996548494983
597.861538461538 478.289230769231
599.477391304348 479.581913043478
601.093244147157 480.874595317726
602.709096989967 482.167277591973
604.324949832776 483.459959866221
605.940802675585 484.752642140468
607.556655518395 486.045324414716
609.172508361204 487.338006688963
610.788361204013 488.630688963211
612.404214046823 489.923371237458
614.020066889632 491.216053511706
615.635919732442 492.508735785953
617.251772575251 493.801418060201
618.86762541806 495.094100334448
620.48347826087 496.386782608696
622.099331103679 497.679464882943
623.715183946488 498.972147157191
625.331036789298 500.264829431438
626.946889632107 501.557511705686
628.562742474916 502.850193979933
630.178595317726 504.142876254181
631.794448160535 505.435558528428
633.410301003345 506.728240802676
635.026153846154 508.020923076923
636.642006688963 509.313605351171
638.257859531773 510.606287625418
639.873712374582 511.898969899666
641.489565217391 513.191652173913
643.105418060201 514.484334448161
644.72127090301 515.777016722408
646.337123745819 517.069698996656
647.952976588629 518.362381270903
649.568829431438 519.655063545151
651.184682274248 520.947745819398
652.800535117057 522.240428093646
654.416387959866 523.533110367893
656.032240802676 524.825792642141
657.648093645485 526.118474916388
659.263946488294 527.411157190635
660.879799331104 528.703839464883
662.495652173913 529.996521739131
664.111505016723 531.289204013378
665.727357859532 532.581886287625
667.343210702341 533.874568561873
668.959063545151 535.167250836121
670.57491638796 536.459933110368
672.190769230769 537.752615384616
673.806622073579 539.045297658863
675.422474916388 540.33797993311
677.038327759197 541.630662207358
678.654180602007 542.923344481605
680.270033444816 544.216026755853
681.885886287625 545.5087090301
683.501739130435 546.801391304348
685.117591973244 548.094073578595
686.733444816054 549.386755852843
688.349297658863 550.67943812709
689.965150501672 551.972120401338
691.581003344482 553.264802675585
693.196856187291 554.557484949833
694.8127090301 555.85016722408
696.42856187291 557.142849498328
698.044414715719 558.435531772575
699.660267558529 559.728214046823
701.276120401338 561.02089632107
702.891973244147 562.313578595318
704.507826086957 563.606260869565
706.123678929766 564.898943143813
707.739531772575 566.19162541806
709.355384615385 567.484307692308
710.971237458194 568.776989966555
712.587090301003 570.069672240803
714.202943143813 571.36235451505
715.818795986622 572.655036789298
717.434648829432 573.947719063545
719.050501672241 575.240401337793
720.66635451505 576.53308361204
722.28220735786 577.825765886288
723.898060200669 579.118448160535
725.513913043478 580.411130434783
727.129765886288 581.70381270903
728.745618729097 582.996494983278
730.361471571906 584.289177257525
731.977324414716 585.581859531773
733.593177257525 586.87454180602
735.209030100335 588.167224080268
736.824882943144 589.459906354515
738.440735785953 590.752588628763
740.056588628763 592.04527090301
741.672441471572 593.337953177258
743.288294314381 594.630635451505
744.904147157191 595.923317725753
746.52 597.216
800 640
};
\addplot [line width=0.32pt, steelblue, opacity=0.4, forget plot]
table {%
263.38 316.056
264.995852842809 317.995023411371
266.611705685619 319.934046822742
268.227558528428 321.873070234114
269.843411371237 323.812093645485
271.459264214047 325.751117056856
273.075117056856 327.690140468227
274.690969899666 329.629163879599
276.306822742475 331.56818729097
277.922675585284 333.507210702341
279.538528428094 335.446234113712
281.154381270903 337.385257525084
282.770234113712 339.324280936455
284.386086956522 341.263304347826
286.001939799331 343.202327759197
287.61779264214 345.141351170568
289.23364548495 347.08037458194
290.849498327759 349.019397993311
292.465351170569 350.958421404682
294.081204013378 352.897444816054
295.697056856187 354.836468227425
297.312909698997 356.775491638796
298.928762541806 358.714515050167
300.544615384615 360.653538461538
302.160468227425 362.59256187291
303.776321070234 364.531585284281
305.392173913044 366.470608695652
307.008026755853 368.409632107023
308.623879598662 370.348655518395
310.239732441472 372.287678929766
311.855585284281 374.226702341137
313.47143812709 376.165725752508
315.0872909699 378.10474916388
316.703143812709 380.043772575251
318.318996655518 381.982795986622
319.934849498328 383.921819397993
321.550702341137 385.860842809365
323.166555183947 387.799866220736
324.782408026756 389.738889632107
326.398260869565 391.677913043478
328.014113712375 393.61693645485
329.629966555184 395.555959866221
331.245819397993 397.494983277592
332.861672240803 399.434006688963
334.477525083612 401.373030100334
336.093377926421 403.312053511706
337.709230769231 405.251076923077
339.32508361204 407.190100334448
340.94093645485 409.129123745819
342.556789297659 411.068147157191
344.172642140468 413.007170568562
345.788494983278 414.946193979933
347.404347826087 416.885217391304
349.020200668896 418.824240802676
350.636053511706 420.763264214047
352.251906354515 422.702287625418
353.867759197324 424.641311036789
355.483612040134 426.58033444816
357.099464882943 428.519357859532
358.715317725753 430.458381270903
360.331170568562 432.397404682274
361.947023411371 434.336428093645
363.562876254181 436.275451505017
365.17872909699 438.214474916388
366.794581939799 440.153498327759
368.410434782609 442.09252173913
370.026287625418 444.031545150502
371.642140468227 445.970568561873
373.257993311037 447.909591973244
374.873846153846 449.848615384615
376.489698996656 451.787638795987
378.105551839465 453.726662207358
379.721404682274 455.665685618729
381.337257525084 457.6047090301
382.953110367893 459.543732441472
384.568963210702 461.482755852843
386.184816053512 463.421779264214
387.800668896321 465.360802675585
389.41652173913 467.299826086957
391.03237458194 469.238849498328
392.648227424749 471.177872909699
394.264080267559 473.11689632107
395.879933110368 475.055919732441
397.495785953177 476.994943143813
399.111638795987 478.933966555184
400.727491638796 480.872989966555
402.343344481605 482.812013377926
403.959197324415 484.751036789298
405.575050167224 486.690060200669
407.190903010033 488.62908361204
408.806755852843 490.568107023411
410.422608695652 492.507130434783
412.038461538462 494.446153846154
413.654314381271 496.385177257525
415.27016722408 498.324200668896
416.88602006689 500.263224080267
418.501872909699 502.202247491639
420.117725752508 504.14127090301
421.733578595318 506.080294314381
423.349431438127 508.019317725753
424.965284280936 509.958341137124
426.581137123746 511.897364548495
428.196989966555 513.836387959866
429.812842809365 515.775411371238
431.428695652174 517.714434782609
433.044548494983 519.65345819398
434.660401337793 521.592481605351
436.276254180602 523.531505016722
437.892107023411 525.470528428094
439.507959866221 527.409551839465
441.12381270903 529.348575250836
442.739665551839 531.287598662207
444.355518394649 533.226622073579
445.971371237458 535.16564548495
447.587224080268 537.104668896321
449.203076923077 539.043692307692
450.818929765886 540.982715719064
452.434782608696 542.921739130435
454.050635451505 544.860762541806
455.666488294314 546.799785953177
457.282341137124 548.738809364549
458.898193979933 550.67783277592
460.514046822743 552.616856187291
462.129899665552 554.555879598662
463.745752508361 556.494903010033
465.361605351171 558.433926421405
466.97745819398 560.372949832776
468.593311036789 562.311973244147
470.209163879599 564.250996655518
471.825016722408 566.19002006689
473.440869565217 568.129043478261
475.056722408027 570.068066889632
476.672575250836 572.007090301003
478.288428093646 573.946113712375
479.904280936455 575.885137123746
481.520133779264 577.824160535117
483.135986622074 579.763183946488
484.751839464883 581.70220735786
486.367692307692 583.641230769231
487.983545150502 585.580254180602
489.599397993311 587.519277591973
491.21525083612 589.458301003345
492.83110367893 591.397324414716
494.446956521739 593.336347826087
496.062809364549 595.275371237458
497.678662207358 597.214394648829
499.294515050167 599.153418060201
500.910367892977 601.092441471572
502.526220735786 603.031464882943
504.142073578595 604.970488294314
505.757926421405 606.909511705686
507.373779264214 608.848535117057
508.989632107023 610.787558528428
510.605484949833 612.726581939799
512.221337792642 614.665605351171
513.837190635452 616.604628762542
515.453043478261 618.543652173913
517.06889632107 620.482675585284
518.68474916388 622.421698996655
520.300602006689 624.360722408027
521.916454849498 626.299745819398
523.532307692308 628.238769230769
525.148160535117 630.177792642141
526.764013377926 632.116816053512
528.379866220736 634.055839464883
529.995719063545 635.994862876254
531.611571906355 637.933886287625
533.227424749164 639.872909698997
534.843277591973 641.811933110368
536.459130434783 643.750956521739
538.074983277592 645.689979933111
539.690836120401 647.629003344482
541.306688963211 649.568026755853
542.92254180602 651.507050167224
544.538394648829 653.446073578595
546.154247491639 655.385096989967
547.770100334448 657.324120401338
549.385953177258 659.263143812709
551.001806020067 661.20216722408
552.617658862876 663.141190635451
554.233511705686 665.080214046823
555.849364548495 667.019237458194
557.465217391304 668.958260869565
559.081070234114 670.897284280937
560.696923076923 672.836307692308
562.312775919733 674.775331103679
563.928628762542 676.71435451505
565.544481605351 678.653377926421
567.160334448161 680.592401337793
568.77618729097 682.531424749164
570.392040133779 684.470448160535
572.007892976589 686.409471571906
573.623745819398 688.348494983278
575.239598662207 690.287518394649
576.855451505017 692.22654180602
578.471304347826 694.165565217391
580.087157190635 696.104588628763
581.703010033445 698.043612040134
583.318862876254 699.982635451505
584.934715719064 701.921658862876
586.550568561873 703.860682274248
588.166421404682 705.799705685619
589.782274247492 707.73872909699
591.398127090301 709.677752508361
593.01397993311 711.616775919733
594.62983277592 713.555799331104
596.245685618729 715.494822742475
597.861538461538 717.433846153846
599.477391304348 719.372869565217
601.093244147157 721.311892976589
602.709096989967 723.25091638796
604.324949832776 725.189939799331
605.940802675585 727.128963210702
607.556655518395 729.067986622074
609.172508361204 731.007010033445
610.788361204013 732.946033444816
612.404214046823 734.885056856187
614.020066889632 736.824080267559
615.635919732442 738.76310367893
617.251772575251 740.702127090301
618.86762541806 742.641150501672
620.48347826087 744.580173913043
622.099331103679 746.519197324415
623.715183946488 748.458220735786
625.331036789298 750.397244147157
626.946889632107 752.336267558528
628.562742474916 754.2752909699
630.178595317726 756.214314381271
631.794448160535 758.153337792642
633.410301003345 760.092361204013
635.026153846154 762.031384615385
636.642006688963 763.970408026756
638.257859531773 765.909431438127
639.873712374582 767.848454849498
641.489565217391 769.78747826087
643.105418060201 771.726501672241
644.72127090301 773.665525083612
646.337123745819 775.604548494983
647.952976588629 777.543571906355
649.568829431438 779.482595317726
651.184682274248 781.421618729097
652.800535117057 783.360642140468
654.416387959866 785.299665551839
656.032240802676 787.238688963211
657.648093645485 789.177712374582
659.263946488294 791.116735785953
660.879799331104 793.055759197325
662.495652173913 794.994782608696
664.111505016723 796.933806020067
665.727357859532 798.872829431438
667.343210702341 800.811852842809
668.959063545151 802.750876254181
670.57491638796 804.689899665552
672.190769230769 806.628923076923
673.806622073579 808.567946488294
675.422474916388 810.506969899665
677.038327759197 812.445993311037
678.654180602007 814.385016722408
680.270033444816 816.324040133779
681.885886287625 818.263063545151
683.501739130435 820.202086956522
685.117591973244 822.141110367893
686.733444816054 824.080133779264
688.349297658863 826.019157190635
689.965150501672 827.958180602007
691.581003344482 829.897204013378
693.196856187291 831.836227424749
694.8127090301 833.775250836121
696.42856187291 835.714274247492
698.044414715719 837.653297658863
699.660267558529 839.592321070234
701.276120401338 841.531344481605
702.891973244147 843.470367892977
704.507826086957 845.409391304348
706.123678929766 847.348414715719
707.739531772575 849.28743812709
709.355384615385 851.226461538462
710.971237458194 853.165484949833
712.587090301003 855.104508361204
714.202943143813 857.043531772575
715.818795986622 858.982555183947
717.434648829432 860.921578595318
719.050501672241 862.860602006689
720.66635451505 864.79962541806
722.28220735786 866.738648829431
723.898060200669 868.677672240803
725.513913043478 870.616695652174
727.129765886288 872.555719063545
728.745618729097 874.494742474916
730.361471571906 876.433765886288
731.977324414716 878.372789297659
733.593177257525 880.31181270903
735.209030100335 882.250836120401
736.824882943144 884.189859531773
738.440735785953 886.128882943144
740.056588628763 888.067906354515
741.672441471572 890.006929765886
743.288294314381 891.945953177258
744.904147157191 893.884976588629
800 800
};
\addplot [line width=2.0pt, steelblue]
table {%
263.38 263.38
264.995852842809 264.995852842809
266.611705685619 266.611705685619
268.227558528428 268.227558528428
269.843411371237 269.843411371237
271.459264214047 271.459264214047
273.075117056856 273.075117056856
274.690969899666 274.690969899666
276.306822742475 276.306822742475
277.922675585284 277.922675585284
279.538528428094 279.538528428094
281.154381270903 281.154381270903
282.770234113712 282.770234113712
284.386086956522 284.386086956522
286.001939799331 286.001939799331
287.61779264214 287.61779264214
289.23364548495 289.23364548495
290.849498327759 290.849498327759
292.465351170569 292.465351170569
294.081204013378 294.081204013378
295.697056856187 295.697056856187
297.312909698997 297.312909698997
298.928762541806 298.928762541806
300.544615384615 300.544615384615
302.160468227425 302.160468227425
303.776321070234 303.776321070234
305.392173913044 305.392173913044
307.008026755853 307.008026755853
308.623879598662 308.623879598662
310.239732441472 310.239732441472
311.855585284281 311.855585284281
313.47143812709 313.47143812709
315.0872909699 315.0872909699
316.703143812709 316.703143812709
318.318996655518 318.318996655518
319.934849498328 319.934849498328
321.550702341137 321.550702341137
323.166555183947 323.166555183947
324.782408026756 324.782408026756
326.398260869565 326.398260869565
328.014113712375 328.014113712375
329.629966555184 329.629966555184
331.245819397993 331.245819397993
332.861672240803 332.861672240803
334.477525083612 334.477525083612
336.093377926421 336.093377926421
337.709230769231 337.709230769231
339.32508361204 339.32508361204
340.94093645485 340.94093645485
342.556789297659 342.556789297659
344.172642140468 344.172642140468
345.788494983278 345.788494983278
347.404347826087 347.404347826087
349.020200668896 349.020200668896
350.636053511706 350.636053511706
352.251906354515 352.251906354515
353.867759197324 353.867759197324
355.483612040134 355.483612040134
357.099464882943 357.099464882943
358.715317725753 358.715317725753
360.331170568562 360.331170568562
361.947023411371 361.947023411371
363.562876254181 363.562876254181
365.17872909699 365.17872909699
366.794581939799 366.794581939799
368.410434782609 368.410434782609
370.026287625418 370.026287625418
371.642140468227 371.642140468227
373.257993311037 373.257993311037
374.873846153846 374.873846153846
376.489698996656 376.489698996656
378.105551839465 378.105551839465
379.721404682274 379.721404682274
381.337257525084 381.337257525084
382.953110367893 382.953110367893
384.568963210702 384.568963210702
386.184816053512 386.184816053512
387.800668896321 387.800668896321
389.41652173913 389.41652173913
391.03237458194 391.03237458194
392.648227424749 392.648227424749
394.264080267559 394.264080267559
395.879933110368 395.879933110368
397.495785953177 397.495785953177
399.111638795987 399.111638795987
400.727491638796 400.727491638796
402.343344481605 402.343344481605
403.959197324415 403.959197324415
405.575050167224 405.575050167224
407.190903010033 407.190903010033
408.806755852843 408.806755852843
410.422608695652 410.422608695652
412.038461538462 412.038461538462
413.654314381271 413.654314381271
415.27016722408 415.27016722408
416.88602006689 416.88602006689
418.501872909699 418.501872909699
420.117725752508 420.117725752508
421.733578595318 421.733578595318
423.349431438127 423.349431438127
424.965284280936 424.965284280936
426.581137123746 426.581137123746
428.196989966555 428.196989966555
429.812842809365 429.812842809365
431.428695652174 431.428695652174
433.044548494983 433.044548494983
434.660401337793 434.660401337793
436.276254180602 436.276254180602
437.892107023411 437.892107023411
439.507959866221 439.507959866221
441.12381270903 441.12381270903
442.739665551839 442.739665551839
444.355518394649 444.355518394649
445.971371237458 445.971371237458
447.587224080268 447.587224080268
449.203076923077 449.203076923077
450.818929765886 450.818929765886
452.434782608696 452.434782608696
454.050635451505 454.050635451505
455.666488294314 455.666488294314
457.282341137124 457.282341137124
458.898193979933 458.898193979933
460.514046822743 460.514046822743
462.129899665552 462.129899665552
463.745752508361 463.745752508361
465.361605351171 465.361605351171
466.97745819398 466.97745819398
468.593311036789 468.593311036789
470.209163879599 470.209163879599
471.825016722408 471.825016722408
473.440869565217 473.440869565217
475.056722408027 475.056722408027
476.672575250836 476.672575250836
478.288428093646 478.288428093646
479.904280936455 479.904280936455
481.520133779264 481.520133779264
483.135986622074 483.135986622074
484.751839464883 484.751839464883
486.367692307692 486.367692307692
487.983545150502 487.983545150502
489.599397993311 489.599397993311
491.21525083612 491.21525083612
492.83110367893 492.83110367893
494.446956521739 494.446956521739
496.062809364549 496.062809364549
497.678662207358 497.678662207358
499.294515050167 499.294515050167
500.910367892977 500.910367892977
502.526220735786 502.526220735786
504.142073578595 504.142073578595
505.757926421405 505.757926421405
507.373779264214 507.373779264214
508.989632107023 508.989632107023
510.605484949833 510.605484949833
512.221337792642 512.221337792642
513.837190635452 513.837190635452
515.453043478261 515.453043478261
517.06889632107 517.06889632107
518.68474916388 518.68474916388
520.300602006689 520.300602006689
521.916454849498 521.916454849498
523.532307692308 523.532307692308
525.148160535117 525.148160535117
526.764013377926 526.764013377926
528.379866220736 528.379866220736
529.995719063545 529.995719063545
531.611571906355 531.611571906355
533.227424749164 533.227424749164
534.843277591973 534.843277591973
536.459130434783 536.459130434783
538.074983277592 538.074983277592
539.690836120401 539.690836120401
541.306688963211 541.306688963211
542.92254180602 542.92254180602
544.538394648829 544.538394648829
546.154247491639 546.154247491639
547.770100334448 547.770100334448
549.385953177258 549.385953177258
551.001806020067 551.001806020067
552.617658862876 552.617658862876
554.233511705686 554.233511705686
555.849364548495 555.849364548495
557.465217391304 557.465217391304
559.081070234114 559.081070234114
560.696923076923 560.696923076923
562.312775919733 562.312775919733
563.928628762542 563.928628762542
565.544481605351 565.544481605351
567.160334448161 567.160334448161
568.77618729097 568.77618729097
570.392040133779 570.392040133779
572.007892976589 572.007892976589
573.623745819398 573.623745819398
575.239598662207 575.239598662207
576.855451505017 576.855451505017
578.471304347826 578.471304347826
580.087157190635 580.087157190635
581.703010033445 581.703010033445
583.318862876254 583.318862876254
584.934715719064 584.934715719064
586.550568561873 586.550568561873
588.166421404682 588.166421404682
589.782274247492 589.782274247492
591.398127090301 591.398127090301
593.01397993311 593.01397993311
594.62983277592 594.62983277592
596.245685618729 596.245685618729
597.861538461538 597.861538461538
599.477391304348 599.477391304348
601.093244147157 601.093244147157
602.709096989967 602.709096989967
604.324949832776 604.324949832776
605.940802675585 605.940802675585
607.556655518395 607.556655518395
609.172508361204 609.172508361204
610.788361204013 610.788361204013
612.404214046823 612.404214046823
614.020066889632 614.020066889632
615.635919732442 615.635919732442
617.251772575251 617.251772575251
618.86762541806 618.86762541806
620.48347826087 620.48347826087
622.099331103679 622.099331103679
623.715183946488 623.715183946488
625.331036789298 625.331036789298
626.946889632107 626.946889632107
628.562742474916 628.562742474916
630.178595317726 630.178595317726
631.794448160535 631.794448160535
633.410301003345 633.410301003345
635.026153846154 635.026153846154
636.642006688963 636.642006688963
638.257859531773 638.257859531773
639.873712374582 639.873712374582
641.489565217391 641.489565217391
643.105418060201 643.105418060201
644.72127090301 644.72127090301
646.337123745819 646.337123745819
647.952976588629 647.952976588629
649.568829431438 649.568829431438
651.184682274248 651.184682274248
652.800535117057 652.800535117057
654.416387959866 654.416387959866
656.032240802676 656.032240802676
657.648093645485 657.648093645485
659.263946488294 659.263946488294
660.879799331104 660.879799331104
662.495652173913 662.495652173913
664.111505016723 664.111505016723
665.727357859532 665.727357859532
667.343210702341 667.343210702341
668.959063545151 668.959063545151
670.57491638796 670.57491638796
672.190769230769 672.190769230769
673.806622073579 673.806622073579
675.422474916388 675.422474916388
677.038327759197 677.038327759197
678.654180602007 678.654180602007
680.270033444816 680.270033444816
681.885886287625 681.885886287625
683.501739130435 683.501739130435
685.117591973244 685.117591973244
686.733444816054 686.733444816054
688.349297658863 688.349297658863
689.965150501672 689.965150501672
691.581003344482 691.581003344482
693.196856187291 693.196856187291
694.8127090301 694.8127090301
696.42856187291 696.42856187291
698.044414715719 698.044414715719
699.660267558529 699.660267558529
701.276120401338 701.276120401338
702.891973244147 702.891973244147
704.507826086957 704.507826086957
706.123678929766 706.123678929766
707.739531772575 707.739531772575
709.355384615385 709.355384615385
710.971237458194 710.971237458194
712.587090301003 712.587090301003
714.202943143813 714.202943143813
715.818795986622 715.818795986622
717.434648829432 717.434648829432
719.050501672241 719.050501672241
720.66635451505 720.66635451505
722.28220735786 722.28220735786
723.898060200669 723.898060200669
725.513913043478 725.513913043478
727.129765886288 727.129765886288
728.745618729097 728.745618729097
730.361471571906 730.361471571906
731.977324414716 731.977324414716
733.593177257525 733.593177257525
735.209030100335 735.209030100335
736.824882943144 736.824882943144
738.440735785953 738.440735785953
740.056588628763 740.056588628763
741.672441471572 741.672441471572
743.288294314381 743.288294314381
744.904147157191 744.904147157191
800 800
};
\addlegendentry{Ideal}
\addplot [
  draw=none,
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=none,
  draw=steelblue31119180,
  fill=steelblue31119180,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*, opacity=0.7]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=darkturquoise23190207,
  draw=none,
  fill=darkturquoise23190207,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=darkturquoise23190207,
  draw=none,
  fill=darkturquoise23190207,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [
  draw=darkturquoise23190207,
  draw=none,
  fill=darkturquoise23190207,
  forget plot,
  mark=*,
  opacity=0.7
]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=crimson2143940, draw=none, fill=crimson2143940, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=none, draw=orchid227119194, fill=orchid227119194, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=darkturquoise23190207, draw=none, fill=darkturquoise23190207, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=darkturquoise23190207, draw=none, fill=darkturquoise23190207, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\addplot [draw=darkturquoise23190207, draw=none, fill=darkturquoise23190207, forget plot, mark=*]
table{%
x  y
0 -0.5
0.13260155 -0.5
0.259789935392427 -0.447316845794121
0.353553390593274 -0.353553390593274
0.447316845794121 -0.259789935392427
0.5 -0.13260155
0.5 0
0.5 0.13260155
0.447316845794121 0.259789935392427
0.353553390593274 0.353553390593274
0.259789935392427 0.447316845794121
0.13260155 0.5
0 0.5
-0.13260155 0.5
-0.259789935392427 0.447316845794121
-0.353553390593274 0.353553390593274
-0.447316845794121 0.259789935392427
-0.5 0.13260155
-0.5 0
-0.5 -0.13260155
-0.447316845794121 -0.259789935392427
-0.353553390593274 -0.353553390593274
-0.259789935392427 -0.447316845794121
-0.13260155 -0.5
0 -0.5
0 -0.5
};
\end{axis}

\end{tikzpicture}


==> Figures/pancake_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline=(current bounding box.south)]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 4.9cm,
width = 4.9cm,
tick align=outside,
tick pos=left,
% title={Hodogram from Wavelet},
x grid style={darkgray176},
xlabel={Vibration Noise Amplitude},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Normalized Shear Wave Amplitude},
ymajorgrids,
ymin=-1, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.00348986589644794 -0.0129516267804472
0.00506429874379487 0.00760813945667852
0.00408818413305382 0.0492820195423774
-0.00371530427256498 0.0990992884357996
-0.0199806607115646 0.120954904290336
-0.037144565957827 0.0724511007782693
-0.0385439401706752 -0.0584730247767871
-0.0106984707579607 -0.22234808654905
0.0406932287977884 -0.315305833693961
0.0876699175478804 -0.237471596560236
0.0962849203501921 0.0244039518880932
0.050585798518653 0.350849779546338
-0.0337405051583456 0.534942002948288
-0.115150434305076 0.413951675435958
-0.147909979139165 0.00373330111657765
-0.108007022828556 -0.473505627277056
-0.0090975490073762 -0.711120304462589
0.101465462810337 -0.520528323992394
0.165863040412873 0.0222175781375434
0.147062362404149 0.595601548147236
0.051748887151662 0.825060456534687
-0.0697732734754337 0.5353893608187
-0.150561710098984 -0.111921677541732
-0.146317168116746 -0.708533935985833
-0.0614884503833933 -0.865055856407186
0.0537583264946498 -0.469425355707998
0.131991562187995 0.235084720897048
0.126856748646112 0.798708518283025
0.0420969413673063 0.849755835744252
-0.0679451632018395 0.342259670236475
-0.132171987999059 -0.399624913553863
-0.109728486910621 -0.887910530893933
-0.0157152293938689 -0.795720256697901
0.0904294160862879 -0.175386631583008
0.142045873496988 0.575299032813176
0.105159898081553 0.968791188715984
0.000426131963647201 0.74204155744699
-0.107801642250932 0.0327037134209552
-0.152363031687578 -0.704992996782125
-0.106421835833108 -1
0.00218544815359245 -0.674337720843243
0.110978421835506 0.0520802101837045
0.15893628703716 0.719093424468033
0.118595703194543 0.924451082682236
0.0112550873296795 0.569749026673809
-0.103154609705771 -0.0925470374156894
-0.159767968587436 -0.636778347124524
-0.12735483442752 -0.74654585332466
-0.0268280555225029 -0.405919352476958
0.0820864983292525 0.12418987244088
0.137334410009648 0.502839650390538
0.111925906843556 0.526903647642002
0.0288540306818914 0.234036302279944
-0.0566259545401895 -0.152154793471958
-0.0948556759138594 -0.382387481043196
-0.0722096170327269 -0.339067812460142
-0.0137818461990921 -0.0916937944612324
0.0391033163941222 0.173807289719963
0.05689029972687 0.288756932322347
0.0366680540069409 0.203670928895317
};
\end{axis}

\end{tikzpicture}


==> Figures/pancake_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline=(current bounding box.south)]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 4.9cm,
width = 4.9cm,
tick align=outside,
tick pos=left,
% title={Hodogram from Wavelet},
x grid style={darkgray176},
xlabel={Vibration Noise Amplitude},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\phantom{Normalized Shear Wave Amplitude}},
ymajorgrids,
ymin=-1., ymax=1.,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.0142830170100363 0.270051945547489
0.238686486920946 0.595640668444086
0.231214822373306 0.620824585725537
0.00953946584224424 0.28960200808877
-0.25957904925796 -0.246918046893263
-0.388543140198362 -0.695114729426698
-0.282956013897368 -0.784356932075512
0.00910692987368968 -0.431611876839402
0.324136785011759 0.194307260603169
0.474238464275476 0.747513477999219
0.360594689689147 0.891770819872658
0.0419842828992043 0.51037023813609
-0.294225258824028 -0.192908787388579
-0.447131466387279 -0.795338122063798
-0.327985548862826 -0.916281503220209
-0.0145530096560529 -0.466744698937988
0.296992400071458 0.282588347378427
0.41149044665689 0.862101984871728
0.255697446112028 0.896591070174955
-0.0730103002132283 0.351379166032657
-0.365708175682233 -0.432893060555583
-0.434523234486933 -0.954227079013187
-0.231206837725489 -0.87589058387065
0.12491944404198 -0.244410830208626
0.421622967045039 0.544144446628948
0.480426019453237 1
0.261520000411678 0.849473764439501
-0.111517349635267 0.202080036709021
-0.423098417070821 -0.531152428699289
-0.49335215934959 -0.910597985488167
-0.285065376238024 -0.744082781211359
0.0756713682183284 -0.184194486019761
0.376307909760326 0.399004377513258
0.445246892899776 0.665951182811714
0.254437230463412 0.511590642493381
-0.0655087883706915 0.10380123818728
-0.310243353173702 -0.257300707670729
-0.334769968909783 -0.355450698648234
-0.146640882235862 -0.193312605428615
0.105297002047491 0.0459356350565359
0.240325106811429 0.16379651728615
0.176705587046826 0.0967319548157925
-0.0129244584825073 -0.0606851906819226
-0.165966356041801 -0.156601284705192
-0.163075983810447 -0.109596533656035
-0.0194819679612487 0.0371610838848458
0.139103678259464 0.164194111815492
0.186313360223191 0.17537047570186
0.0921284009733344 0.0678501245536972
-0.0663580756952761 -0.0756082033336985
-0.173731500268252 -0.156172181474418
-0.16148832546509 -0.130678132947683
-0.0487323924717066 -0.0326630646104073
0.0815430585138988 0.0642167175484777
0.145555405948081 0.103101565733799
0.113601861823606 0.0763127196071549
0.0206589658812769 0.0167692068251661
-0.0672667140421621 -0.0340298111540471
-0.0998496510342468 -0.0527391934690778
-0.068951785705102 -0.040467312355284
};
\end{axis}

\end{tikzpicture}


==> Figures/pancake_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[baseline=(current bounding box.south)]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height = 4.9cm,
width = 4.9cm,
tick align=outside,
tick pos=left,
% title={Hodogram from Wavelet },
x grid style={darkgray176},
xlabel={Vibration Noise Amplitude},
xmajorgrids,
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Normalized Z amplitude},
ylabel={\phantom{Normalized Shear Wave Amplitude}},
ymajorgrids,
ymin=-1., ymax=1.,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0.461799350099339 0.354908179189779
0.343365709357216 0.809844516230596
-0.137413184073425 0.89151229411531
-0.633523972931853 0.462810395325067
-0.759407094610609 -0.267254253797976
-0.369709785055173 -0.874953649912064
0.322329249358705 -1
0.877693955214631 -0.572946194586392
0.924986480531073 0.14100708536367
0.411624992642066 0.706508767611454
-0.35389609333638 0.793388245619733
-0.893880971828262 0.380529428544204
-0.865464960110605 -0.246934265218027
-0.285662139893578 -0.686777854718666
0.469379470194582 -0.661081616897471
0.902164888660959 -0.17715830741011
0.724539572355111 0.469789318717307
0.0575512577653946 0.86498224454867
-0.650793396993572 0.733150416154687
-0.937105693508112 0.127221562504948
-0.63110421353391 -0.589609855997705
0.058081557312066 -0.968758894462365
0.706271573238748 -0.767060278593614
0.94246169240258 -0.112395466135239
0.650550665926957 0.576490670209202
0.0143992712510449 0.872382470898917
-0.599435754436363 0.624070428325433
-0.856747761477176 0.0343631599931039
-0.64634379485748 -0.508858373914575
-0.128687228138452 -0.697200499587481
0.382485935583361 -0.469338557949046
0.617708267590946 -0.00268386579542424
0.498673805863175 0.420013989124801
0.153369660978329 0.573105525048126
-0.190223338787569 0.402080325952839
-0.349678252060102 0.0394483233420987
-0.280375333050663 -0.28835293052222
-0.07201621838416 -0.407312327397294
0.127442698245783 -0.29341638168456
0.203730886180196 -0.0584039064292169
0.134272246892225 0.143849253443709
-0.0117954347333221 0.208925396693947
-0.127048503671476 0.12458838898066
-0.139895797389047 -0.0337633254296502
-0.059949269398503 -0.146929837174656
0.0385455745005005 -0.127365809948182
0.0800360505260076 0.0142322068982498
0.0437808768887917 0.172142365014764
-0.0293457124116712 0.228424712729026
-0.0742376751135848 0.144721174862985
-0.0483792808639649 -0.0175814804871676
0.0398183254515129 -0.155684273638975
0.133440307257716 -0.200728602663502
0.162806621877163 -0.15163026280625
0.0973550974963049 -0.0568954181997771
-0.0271239526357636 0.0282536831234782
-0.135046735201061 0.0745221432722507
-0.169705394287279 0.0825296960740851
-0.129639642256491 0.066541051490823
-0.0550513705287642 0.0400918695199206
};
\end{axis}

\end{tikzpicture}


==> Figures/raw_prediction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{royalblue}{RGB}{65,105,225}
\definecolor{sienna}{RGB}{160,82,45}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{limegreen}{RGB}{50,205,50}

\begin{axis}[
height = 6cm,
width = 6cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Mean TDoA across Different Frequency Events},
x grid style={darkgray176},
xlabel={TDoA Sensor Pair 1-2 (\(\displaystyle \mu\) sec)},
every x tick scale label/.style={
    yshift=-2em,
    xshift= 4.5cm,
},
xmin=0, xmax=31000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TDoA Sensor Pair 1-3 (\(\displaystyle \mu\) sec)},
ymin=0, ymax=31000,
ytick style={color=black}
]
\addplot [draw=royalblue, fill=royalblue,, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
2895 5967
2927 6151
3431 5820
2876 5921
3551 5891
3078 5734
3405 5805
2947 5578
6619 9267
2616 28260
3520 4908
7370 12422
3077 4884
3529 6607
2838 5694
3198 6217
2814 5213
3493 6000
3409 5855
3497 5894
4121 5693
7558 9573
3337 5634
8048 13029
3025 4892
3501 4544
2818 5825
2918 6496
3489 5666
2264 5356
2902 5973
3528 6056
2915 5166
2783 5822
2851 5199
3511 5996
2957 5264
3589 5084
3397 5150
2884 6050
2958 6065
3592 6976
3512 6457
3727 6230
2960 5498
3586 6191
8000 10635
3607 6038
3559 5976
7257 11252
7296 11267
6722 16736
2348 6224
3454 6347
2977 6266
3689 6136
2995 6234
3517 5962
4022 5950
3743 6031
3129 5208
3908 5960
4516 6587
3658 5971
4212 5838
9212 12890
14729 18018
9264 12884
9790 12722
9311 13584
9323 13513
9352 13179
8705 8892
2918 9651
9330 26894
7944 17972
1704 5270
7837 11593
14191 18060
9825 12841
9893 12920
14149 17753
8958 12556
9189 13479
8511 12379
4054 8168
4767 7760
8562 12381
8862 8889
7845 11938
8088 8144
9311 13126
14871 18043
9805 13246
9185 12988
9190 13041
9382 13107
9212 12836
2205 12828
9191 12824
8570 17616
7959 11738
8421 11447
2181 11479
9208 13262
9932 12983
9217 12985
14925 18094
9797 13571
9278 12906
8743 13117
8616 12890
9254 12897
14252 17313
8582 11554
2447 6136
4297 17381
8579 12395
9131 12874
14142 17243
9827 12987
9491 12647
8503 12256
8645 12371
4088 7811
4689 8459
8518 13060
8695 12364
2420 9261
8169 9055
3573 7849
9074 12700
9058 12714
10307 13306
9690 13305
2342 5294
9093 12380
8574 8770
9104 12597
8563 12922
9323 12469
8089 11874
7946 13625
9206 13124
8757 13123
9952 13109
14380 18178
9204 12805
9194 12608
8618 13000
8579 16091
8577 12384
3583 7814
1352 4617
8139 11732
4380 10581
2806 7404
55123 55900
9904 17953
9295 13061
9981 13197
9212 12910
9287 16968
4895 8779
9259 13151
8288 12667
7855 8780
1093 11130
9296 12392
8670 12870
9128 12790
9118 17932
8623 12637
8532 12984
9122 12694
8536 12444
8567 8713
4082 4295
8649 17522
9308 12330
9277 12286
4816 17313
3574 7825
9268 12821
8496 12689
9698 12644
9321 13247
8820 13268
8458 12270
8459 12056
8069 8883
4434 7687
1592 11562
957 7281
7333 10957
9197 12881
3666 7625
9831 13001
9330 13045
9802 12891
9099 13415
4640 8295
2158 12692
7916 8106
9196 13228
1784 8122
4216 20049
2621 8832
2861 7944
9057 12930
9058 12859
9117 13371
9766 12691
9105 12309
8684 12529
8606 12793
10591 12253
15854 18030
8875 12123
4031 7703
870 16590
3614 12986
8175 12708
9950 13654
8769 12575
9345 13201
9346 13248
9318 13170
8444 8759
8583 11854
9504 12997
4233 7429
8177 8863
4124 7372
3602 12259
14725 17086
14135 16534
14151 16517
14302 17502
9825 13338
9256 13122
4789 5205
8693 11762
3544 12998
8175 11801
8055 11744
8019 11742
9129 12794
9851 13643
14837 17349
14873 17913
2217 12702
8489 12180
1737 8512
11141 14950
1627 8664
8890 13279
8443 12207
1095 17428
1769 8472
8054 17629
9983 12591
14885 17599
9858 17982
9314 12482
9209 12369
9242 13125
2233 5847
9398 13122
4801 8068
1891 5146
2324 2445
2757 12526
9772 12773
14404 17446
9430 13227
9191 17408
9940 13048
9349 13063
8510 12213
8557 12057
8516 12192
8271 11979
2872 12771
9130 12652
1231 7578
3474 13409
9838 12676
10454 12964
10438 12734
4370 13178
1821 12978
9221 12878
1068 1675
2208 5232
2230 26191
8571 12369
8116 8695
1721 17469
9194 13170
10539 13482
14490 17061
9901 13072
9338 13125
2367 9189
1892 12542
8571 12298
2317 5883
3453 12231
4111 8400
1572 1599
4082 4430
9319 13194
15113 17599
15024 18164
9795 13590
9950 13579
9857 12889
2245 9055
2379 12473
9244 12490
8512 44865
9309 9462
1742 8696
1793 4246
2339 17626
14774 17388
10525 13122
9709 12292
9172 12986
8616 9237
1662 12642
897 8375
1611 8430
10395 12527
1516 4554
1310 5140
2212 12169
};
\addlegendentry{Stiff 330 N/m}
\addplot [draw=goldenrod, fill=goldenrod, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
1566 7030
1729 7246
998 6501
887 6425
1572 6356
877 1763
1792 2533
1087 2184
1868 6817
1159 6404
902 7522
869 1712
1485 11853
14231 15456
9833 11088
9961 10582
5460 6460
9978 10719
2216 6466
1706 6180
1722 6730
1091 6139
1039 5907
1176 6250
1522 5859
1755 10331
9669 10775
9050 10797
9674 10618
1605 5973
985 6011
9331 10585
1498 5829
1580 5764
470 5712
1641 10374
2278 6552
1573 5559
1626 5931
9648 10709
9152 10291
9758 10941
9766 10189
9692 10813
1586 5844
2125 6518
1078 6113
1716 6753
1089 5569
1340 5905
1553 6192
1809 6405
9152 10574
14143 15324
9938 10563
9119 10374
1553 5984
4790 6078
1607 6568
1485 5988
1500 6566
8378 9828
1111 6606
1812 5721
1696 6408
14227 15427
14229 14995
9134 10579
9130 10567
5914 10570
1138 6763
1519 6003
1041 5789
1071 5518
394 4946
1536 5910
1092 5905
989 5866
9772 10891
9924 10506
9829 11086
9853 10543
6116 11200
1031 5878
1095 5855
1691 6659
1744 6396
1350 5702
1658 10221
1667 6324
1003 6380
14820 16059
9320 10842
9210 10981
4920 6292
5573 6144
5481 10627
1083 6096
1718 6186
5466 6662
1213 6251
1651 6077
910 5833
985 5941
9287 10506
9137 10467
9782 11052
9168 10240
9229 10322
5329 10249
1550 0
1831 5984
1411 6094
535 5174
1681 6212
758 5751
1723 6817
14139 15233
9901 10774
4630 5823
5385 6291
9696 10690
5256 6349
1553 6079
1578 6278
1069 6070
1424 5776
2212 5864
1622 5952
491 5975
9079 10876
9659 10877
9754 10874
5278 6222
5463 10424
1614 6037
5443 10998
1448 5725
1047 5657
1417 5632
1617 5722
5987 10645
1238 6339
14855 15637
9963 11256
5567 6600
1116 6592
1688 6274
6214 11075
9356 10053
1383 6186
2239 6290
13644 15597
1093 5589
1086 5499
456 5527
3929 8834
9951 11147
9721 10906
9767 10329
9679 10872
1086 6310
1536 5591
1321 6161
1708 6292
1870 6036
5679 10294
1473 6160
1524 9858
9738 10341
9281 10771
9864 10926
1691 6536
5928 10854
5955 10786
1091 6146
888 5678
1347 6050
1407 10668
1076 5524
1261 6023
1899 6707
9870 10487
9914 10380
9088 10357
9057 10162
4914 5561
1171 6206
4140 5537
1038 6188
1505 6162
1616 10181
879 5559
839 5562
1020 5834
9345 10095
9747 10798
9117 10586
9198 9936
5387 6128
5452 5908
5292 10232
5397 5735
1526 5794
8902 10731
6123 9962
857 5663
5332 10812
9773 10550
9904 11056
4948 5613
5801 10774
5586 10700
1821 6392
1146 6184
810 5986
1821 6214
1146 10789
5392 9841
507 5597
951 5874
9835 10437
10426 11074
9102 9755
9128 10201
5382 5775
437 5852
4838 9970
4769 5548
1635 9893
846 10315
1047 5519
1603 10387
1548 9767
9931 11129
9878 11333
9820 11075
10134 10838
1185 5998
9365 10036
888 5804
2178 6401
1222 6317
1648 6112
1630 5944
979 5921
360 5292
14060 15381
9976 11043
9830 10638
4910 6177
5678 6183
1483 9970
1077 5994
1060 6016
1093 5832
1039 5901
1571 6460
1729 6538
1134 5522
};
\addlegendentry{Stiff 410 N/m}
\addplot [draw=sienna, fill=sienna, mark=*, only marks, opacity=0.3, mark size=1pt]
table{%
x  y
5585 6514
5912 10040
5286 10148
5414 10252
5910 10182
5520 5594
5910 15079
5448 10341
5349 6543
5461 31489
5590 6828
5549 6812
5278 5763
5996 10814
6029 10902
6646 10798
5267 5348
4875 4955
5374 16116
5460 28011
5334 10804
5449 14708
5415 10380
5428 7200
2375 6188
5056 6350
5443 5452
5407 5534
5551 5714
6075 6192
6119 10029
6036 20976
1638 11550
5303 10786
4889 9905
5022 5867
5360 10848
1661 6384
1956 6523
6104 11094
5913 10121
5381 10408
5265 5614
5668 5690
6080 33795
6192 11180
6111 11019
5949 11068
1789 1893
5581 6271
1655 9880
4648 9298
1146 1313
5547 5961
1858 6203
6004 9877
6196 10118
6043 16152
1803 11914
5574 5810
4811 10440
1491 5509
1628 4630
1252 6869
2274 7102
6027 6328
6118 6657
5725 6035
5711 5824
5440 9855
5128 15860
4736 14663
5378 11159
1436 10404
5283 5990
1709 10646
5481 6716
1626 6052
5586 5796
6060 6566
1597 5764
5338 9718
6320 9952
5448 16215
5459 11935
1018 7108
5428 10397
5471 11290
1655 6799
5513 6117
2404 25665
9949 10503
6238 10885
5724 5978
5047 5237
5987 16476
5456 11750
1203 7617
5646 11365
5342 10950
5772 6931
5514 10628
5698 7501
1826 6861
5850 6159
10407 10547
5279 5303
6420 17620
5440 12396
6083 12397
6029 11649
5398 7696
5983 11184
1060 7121
1676 6561
5483 5997
5350 6537
6148 6201
6796 10595
6055 9875
5546 8787
10493 21252
5320 11283
5583 7902
5440 11444
5493 11213
5979 9916
5356 10755
6026 16573
6049 9874
6117 11122
5477 6316
6040 6550
4836 4957
5519 16527
5378 15546
5454 11150
5478 11203
5392 11094
1613 5254
5692 10697
5548 6851
6059 6795
10479 10999
5394 6001
5489 5765
6031 9771
5352 16574
5282 11555
5392 8539
5283 11501
5576 14797
5477 6287
5344 10794
5479 6675
5325 5884
6168 11142
5974 6216
10440 10478
5343 9593
5566 16239
5458 11669
5976 11533
5957 12064
4874 6631
2131 5845
1669 7286
5378 10451
5354 15523
11040 11055
6081 6447
5931 10055
6102 9908
6011 8962
5977 12092
5528 11767
5936 11500
5430 7455
5834 10386
5362 6540
4843 10183
5318 10247
5994 10920
5397 6033
5483 6060
5451 9798
5436 16622
5515 11082
6004 11534
5394 11140
5889 11479
5801 6820
1095 4053
5505 10524
5405 7172
6113 11020
5374 6262
5365 5643
6249 10667
5386 20455
5315 11809
5219 11152
6012 11901
4830 10977
1721 4875
1623 9762
5379 6606
5341 6443
6072 11074
6304 11336
6019 6420
5659 10020
5443 5570
4904 11946
5309 11356
5608 11870
5448 7370
5805 5922
1770 6838
5565 6840
5489 6814
6021 6182
6174 11207
6031 10453
6144 10500
5606 27612
5581 5644
5527 7411
5474 7262
5319 7312
5191 6421
5905 6752
5389 7075
1797 7095
6608 6945
5514 6235
5427 5593
6016 18022
6192 27536
6189 12454
5413 11707
5752 11397
5530 7885
9819 11578
5380 6795
5391 6880
5326 6466
5425 5941
9798 10232
6150 6314
5405 27355
6017 26534
5877 16474
6021 11431
6031 11384
5593 11297
9842 11263
1566 6518
5426 9701
5376 6504
5858 6157
5980 6476
5953 10796
5685 5736
5527 19972
5985 12653
5290 7778
5334 7726
5869 10780
1538 6431
1647 7241
5560 6886
5600 6574
10425 11057
5373 5898
5384 5837
5987 10362
5545 26796
5982 15849
5974 11488
5448 10965
4679 6980
5752 7115
5996 7274
6021 7151
2293 7059
6113 10938
5561 6356
6143 6299
6195 10698
5591 21055
5428 11751
6214 11823
6111 11824
5504 7436
1580 6532
4860 7290
1984 6386
1595 3199
};
\addlegendentry{Stiff 510 N/m}
% \addplot [thick, red, dashed]
% table {%
% 3000 0
% 23000 30000
% };
% \addlegendentry{CCS}
\addplot [thick, limegreen]
table {%
0 6000
31000 6000
};
\addlegendentry{PCS}
% \addplot [thick, red]
% table {%
% 0 0
% 20000 30000
% };
% \addlegendentry{TDoA ratio}

% \addlegendentry{Corridor}
% \addplot [thick, red,dashed, forget plot]
% table {%
% 0 4500
% 16500 30000
% };
\addplot [royalblue, forget plot]
table {%
8500 -9.09494701772928e-13
8500 31000
};
\addplot [royalblue, forget plot]
table {%
0 12749
31000 12749
};
\addplot [goldenrod, forget plot]
table {%
7639 -9.09494701772928e-13
7639 31000
};
\addplot [goldenrod, forget plot]
table {%
0 11458
31000 11458
};
\addplot [sienna, forget plot]
table {%
6850 -9.09494701772928e-13
6850 31000
};
\addplot [sienna, forget plot]
table {%
0 10276
31000 10276
};
\addplot [thick, limegreen, forget plot]
table {%
20000 -9.09494701772928e-13
20000 31000
};
\addplot [thick, limegreen, forget plot]
table {%
0 30000
31000 30000
};
\addplot [thick, limegreen, forget plot]
table {%
5000 -9.09494701772928e-13
5000 31000
};
\end{axis}

\end{tikzpicture}


==> Figures/same_sub_multi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod179950}{RGB}{179,95,0}
\definecolor{darkgreen08242}{RGB}{0,82,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange23013010}{RGB}{230,130,10}
\definecolor{darkslategrey2674122}{RGB}{26,74,122}
\definecolor{seagreen2615280}{RGB}{26,152,80}
\definecolor{steelblue33102172}{RGB}{33,102,172}

\begin{axis}[
height=4cm,
width =\linewidth,
tick align=outside,
tick pos=left,
axis lines=box,
x grid style={darkgrey176},
xmin=-0.375, xmax=2.375,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Day1,Day2,Day3},
y grid style={darkgrey176},
ylabel={Estimation Error(\%)},
ymajorgrids,
ymin=0, ymax=100,
ytick style={color=black}
]
\draw[draw=darkslategrey2674122,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}] (axis cs:-0.25,0) rectangle (axis cs:0.25,12.1851280174506);
\draw[draw=darkgoldenrod179950,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.75,0) rectangle (axis cs:1.25,15.7129262663373);
\draw[draw=darkgreen08242,fill=seagreen2615280] (axis cs:1.75,0) rectangle (axis cs:2.25,7.59773710624445);
\draw (axis cs:0,12.3851280174506) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 12.19};
\draw (axis cs:1,15.9129262663373) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 15.71};
\draw (axis cs:2,7.79773710624445) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{\bfseries 7.60};
\end{axis}

\end{tikzpicture}


==> Figures/seed_accuracy_jelly.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{gainsboro224}{RGB}{224,224,224}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
height = 5cm,
width=\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1},
tick pos=both,
% title={Accuracy convergence  (20 seeds, random sampling)},
x grid style={darkgrey176},
xlabel={Number of Trials Aggregated for TDoA Estimation},
xmin=-28.5, xmax=818.5,
xtick style={color=black},
y grid style={gainsboro224},
ylabel={Estimation Error (\%)},
ymajorgrids,
ymin=-10.29042016393, ymax=100,
ytick style={color=black}
]
\path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.25]
(axis cs:10,25.6938748338137)
--(axis cs:10,2.09901782316587)
--(axis cs:20,1.38208266240169)
--(axis cs:30,1.49471698237395)
--(axis cs:40,1.27123923410352)
--(axis cs:50,1.23874831501)
--(axis cs:60,1.08073649496192)
--(axis cs:70,1.02226436123233)
--(axis cs:80,1.16032178468104)
--(axis cs:90,1.14753193211389)
--(axis cs:100,1.20611938304499)
--(axis cs:110,0.996254735442953)
--(axis cs:120,0.892759334093025)
--(axis cs:130,0.847200599593395)
--(axis cs:140,0.867528851348779)
--(axis cs:150,0.842825343201284)
--(axis cs:160,0.853911916681532)
--(axis cs:170,0.871475542065817)
--(axis cs:180,0.838491601369735)
--(axis cs:190,0.909550371161643)
--(axis cs:200,0.876262598846769)
--(axis cs:210,0.912223808547355)
--(axis cs:220,0.86126408563724)
--(axis cs:230,0.881432572313467)
--(axis cs:240,0.900727961151496)
--(axis cs:250,0.878379004011382)
--(axis cs:260,0.888806316159963)
--(axis cs:270,0.922675370322899)
--(axis cs:280,0.913815875551857)
--(axis cs:290,0.902998661028771)
--(axis cs:300,0.906279501893834)
--(axis cs:310,0.93897980190523)
--(axis cs:320,0.949751368429728)
--(axis cs:330,0.947628839425557)
--(axis cs:340,0.957903043190103)
--(axis cs:350,0.964660104442902)
--(axis cs:360,0.96140388087669)
--(axis cs:370,0.975135276318248)
--(axis cs:380,1.02747267469023)
--(axis cs:390,1.02372091064068)
--(axis cs:400,1.00907541508423)
--(axis cs:410,1.0510095100656)
--(axis cs:420,1.03817979079034)
--(axis cs:430,1.00189918782626)
--(axis cs:440,1.05500850961688)
--(axis cs:450,1.06078875304296)
--(axis cs:460,1.11538348982128)
--(axis cs:470,1.04597396499691)
--(axis cs:480,1.07543115323889)
--(axis cs:490,1.08022955740533)
--(axis cs:500,1.06122541685594)
--(axis cs:510,1.04329867268616)
--(axis cs:520,1.05676231966734)
--(axis cs:530,1.07475520155626)
--(axis cs:540,1.06866048219889)
--(axis cs:550,1.06043136752831)
--(axis cs:560,1.06778961859345)
--(axis cs:570,1.08999486121372)
--(axis cs:580,1.06778961859345)
--(axis cs:590,1.08249206510101)
--(axis cs:600,1.09880902877601)
--(axis cs:610,1.11583013772428)
--(axis cs:620,1.15179904532767)
--(axis cs:630,1.13839173119041)
--(axis cs:640,1.12509185083132)
--(axis cs:650,1.13768268879998)
--(axis cs:660,1.14678036906773)
--(axis cs:670,1.17377176098464)
--(axis cs:680,1.16944896340683)
--(axis cs:690,1.15469121214041)
--(axis cs:700,1.12368087690536)
--(axis cs:710,1.13062205867355)
--(axis cs:720,1.11000418444565)
--(axis cs:730,1.14105742973735)
--(axis cs:740,1.16202310495351)
--(axis cs:750,1.12346448625057)
--(axis cs:760,1.12376402170461)
--(axis cs:770,1.13546781868416)
--(axis cs:780,1.16845184246971)
--(axis cs:780,1.6635165912618)
--(axis cs:780,1.6635165912618)
--(axis cs:770,1.65218142068862)
--(axis cs:760,1.66272024762087)
--(axis cs:750,1.68128696256801)
--(axis cs:740,1.67782226005962)
--(axis cs:730,1.6768107363102)
--(axis cs:720,1.70786324695753)
--(axis cs:710,1.7038167540128)
--(axis cs:700,1.67540339099582)
--(axis cs:690,1.70037855720873)
--(axis cs:680,1.72159427644461)
--(axis cs:670,1.73267936025746)
--(axis cs:660,1.75915028016462)
--(axis cs:650,1.74935526693271)
--(axis cs:640,1.73737307242612)
--(axis cs:630,1.74189530738868)
--(axis cs:620,1.74998564477789)
--(axis cs:610,1.73079405684901)
--(axis cs:600,1.747605689154)
--(axis cs:590,1.72855794570828)
--(axis cs:580,1.7102837339361)
--(axis cs:570,1.72195784585907)
--(axis cs:560,1.7102837339361)
--(axis cs:550,1.71663885149575)
--(axis cs:540,1.72552439773499)
--(axis cs:530,1.72367486583884)
--(axis cs:520,1.72219948868182)
--(axis cs:510,1.73695512992539)
--(axis cs:500,1.73588451898197)
--(axis cs:490,1.73422971680956)
--(axis cs:480,1.71583073345165)
--(axis cs:470,1.74655919268822)
--(axis cs:460,1.8033340625681)
--(axis cs:450,1.83038514205168)
--(axis cs:440,1.84446296257597)
--(axis cs:430,1.8336997429522)
--(axis cs:420,1.82934304076113)
--(axis cs:410,1.77173518849412)
--(axis cs:400,1.81731468490337)
--(axis cs:390,1.85703340939783)
--(axis cs:380,1.80718063965529)
--(axis cs:370,1.8096153964737)
--(axis cs:360,1.80737270761589)
--(axis cs:350,1.84051629062628)
--(axis cs:340,1.83165771186123)
--(axis cs:330,1.8958439003859)
--(axis cs:320,1.95612580517257)
--(axis cs:310,1.94911773783981)
--(axis cs:300,1.97756374462136)
--(axis cs:290,2.02856625151619)
--(axis cs:280,2.05813247726762)
--(axis cs:270,2.10761894501757)
--(axis cs:260,2.07346678039542)
--(axis cs:250,2.12099084604447)
--(axis cs:240,2.1490485739564)
--(axis cs:230,2.13914199842003)
--(axis cs:220,2.16558815750544)
--(axis cs:210,2.13484543773634)
--(axis cs:200,2.14675241638139)
--(axis cs:190,2.16250571388014)
--(axis cs:180,2.17629318536502)
--(axis cs:170,2.18261908644343)
--(axis cs:160,2.15168380614608)
--(axis cs:150,2.08616493732387)
--(axis cs:140,2.16919890978055)
--(axis cs:130,2.13743451668845)
--(axis cs:120,2.16391498219901)
--(axis cs:110,2.18424630990598)
--(axis cs:100,2.23295261648074)
--(axis cs:90,2.2735999670446)
--(axis cs:80,2.42857127298571)
--(axis cs:70,2.55597734693041)
--(axis cs:60,2.5778660539615)
--(axis cs:50,2.87969029230338)
--(axis cs:40,3.01318951677956)
--(axis cs:30,3.32309304935103)
--(axis cs:20,4.32701172903648)
--(axis cs:10,25.6938748338137)
--cycle;
\addlegendimage{area legend, draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.25}
\addlegendentry{Sim Gel 1 ±1$\sigma$}

\path [draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.16]
(axis cs:10,31.8230745405349)
--(axis cs:10,0.18045832960569)
--(axis cs:20,0.0955778492941811)
--(axis cs:30,0.00890340874678649)
--(axis cs:40,0.350253657847344)
--(axis cs:50,0.586113955495711)
--(axis cs:60,0.718445475196071)
--(axis cs:70,0.752657823373059)
--(axis cs:80,0.599080354673216)
--(axis cs:90,0.753859262792159)
--(axis cs:100,0.777575423090494)
--(axis cs:110,0.577849173520392)
--(axis cs:120,0.437547061233399)
--(axis cs:130,0.259579266403039)
--(axis cs:140,0.144447036555936)
--(axis cs:150,0.136668294183549)
--(axis cs:160,0.0476750362279541)
--(axis cs:170,0.221923916117098)
--(axis cs:180,0.221923916117098)
--(axis cs:190,0.395717535550376)
--(axis cs:200,0.395717535550376)
--(axis cs:210,0.569057479094511)
--(axis cs:220,0.221923916117098)
--(axis cs:230,0.357185699407815)
--(axis cs:240,0.532309153517408)
--(axis cs:250,0.469172827302035)
--(axis cs:260,0.357185699407815)
--(axis cs:270,0.532309153517408)
--(axis cs:280,0.357185699407815)
--(axis cs:290,0.357185699407815)
--(axis cs:300,0.357185699407815)
--(axis cs:310,0.532309153517408)
--(axis cs:320,0.548870332562721)
--(axis cs:330,0.548870332562721)
--(axis cs:340,0.706971340607415)
--(axis cs:350,0.548870332562721)
--(axis cs:360,0.706971340607415)
--(axis cs:370,0.548870332562721)
--(axis cs:380,0.72357867743059)
--(axis cs:390,0.548870332562721)
--(axis cs:400,0.548870332562721)
--(axis cs:410,0.548870332562721)
--(axis cs:420,0.548870332562721)
--(axis cs:430,0.373700399467338)
--(axis cs:440,0.548870332562721)
--(axis cs:450,0.548870332562721)
--(axis cs:460,0.548870332562721)
--(axis cs:470,0.548870332562721)
--(axis cs:480,0.72357867743059)
--(axis cs:490,0.72357867743059)
--(axis cs:500,0.72357867743059)
--(axis cs:510,0.72357867743059)
--(axis cs:520,0.72357867743059)
--(axis cs:530,0.72357867743059)
--(axis cs:540,0.678082993585201)
--(axis cs:550,0.678082993585201)
--(axis cs:560,0.678082993585201)
--(axis cs:570,0.678082993585201)
--(axis cs:580,0.678082993585201)
--(axis cs:590,0.678082993585201)
--(axis cs:600,0.678082993585201)
--(axis cs:610,0.678082993585201)
--(axis cs:620,0.678082993585201)
--(axis cs:630,0.678082993585201)
--(axis cs:640,0.678082993585201)
--(axis cs:650,0.678082993585201)
--(axis cs:660,0.678082993585201)
--(axis cs:670,0.857798635323215)
--(axis cs:680,0.857798635323215)
--(axis cs:690,0.857798635323215)
--(axis cs:700,0.857798635323215)
--(axis cs:710,0.857798635323215)
--(axis cs:720,0.857798635323215)
--(axis cs:730,0.920616182008125)
--(axis cs:740,0.920616182008125)
--(axis cs:750,0.920616182008125)
--(axis cs:760,0.920616182008125)
--(axis cs:770,0.920616182008125)
--(axis cs:780,0.920616182008125)
--(axis cs:780,1.8398651168645)
--(axis cs:780,1.8398651168645)
--(axis cs:770,1.8398651168645)
--(axis cs:760,1.8398651168645)
--(axis cs:750,1.8398651168645)
--(axis cs:740,1.8398651168645)
--(axis cs:730,1.8398651168645)
--(axis cs:720,2.01908607990247)
--(axis cs:710,2.01908607990247)
--(axis cs:700,2.01908607990247)
--(axis cs:690,2.01908607990247)
--(axis cs:680,2.01908607990247)
--(axis cs:670,2.01908607990247)
--(axis cs:660,2.01908607990247)
--(axis cs:650,2.0078202222421)
--(axis cs:640,2.0078202222421)
--(axis cs:630,2.0078202222421)
--(axis cs:620,2.0078202222421)
--(axis cs:610,2.0078202222421)
--(axis cs:600,2.0078202222421)
--(axis cs:590,2.0078202222421)
--(axis cs:580,2.0078202222421)
--(axis cs:570,2.0078202222421)
--(axis cs:560,2.0078202222421)
--(axis cs:550,2.0078202222421)
--(axis cs:540,2.0078202222421)
--(axis cs:530,2.0078202222421)
--(axis cs:520,2.0078202222421)
--(axis cs:510,2.0078202222421)
--(axis cs:500,2.0078202222421)
--(axis cs:490,2.0078202222421)
--(axis cs:480,1.94408027673434)
--(axis cs:470,2.11255138636262)
--(axis cs:460,2.11255138636262)
--(axis cs:450,2.11255138636262)
--(axis cs:440,2.28058869018088)
--(axis cs:430,2.28058869018088)
--(axis cs:420,2.28058869018088)
--(axis cs:410,2.11255138636262)
--(axis cs:400,2.11255138636262)
--(axis cs:390,2.13615272579138)
--(axis cs:380,2.13615272579138)
--(axis cs:370,2.13615272579138)
--(axis cs:360,2.13615272579138)
--(axis cs:350,2.13615272579138)
--(axis cs:340,2.1978166576792)
--(axis cs:330,2.31730571561835)
--(axis cs:320,2.37605863762369)
--(axis cs:310,2.37605863762369)
--(axis cs:300,2.55381379902838)
--(axis cs:290,2.55381379902838)
--(axis cs:280,2.7310839130938)
--(axis cs:270,2.90592310134107)
--(axis cs:260,2.90592310134107)
--(axis cs:250,3.06480273946467)
--(axis cs:240,3.06480273946467)
--(axis cs:230,3.06480273946467)
--(axis cs:220,3.22329272299632)
--(axis cs:210,3.22329272299632)
--(axis cs:200,3.06480273946467)
--(axis cs:190,2.90592310134107)
--(axis cs:180,3.06480273946467)
--(axis cs:170,2.90592310134107)
--(axis cs:160,2.90592310134107)
--(axis cs:150,2.90592310134107)
--(axis cs:140,3.16607000949294)
--(axis cs:130,3.01201811118751)
--(axis cs:120,3.16607000949294)
--(axis cs:110,3.00755620590901)
--(axis cs:100,2.54333845872473)
--(axis cs:90,2.54333845872473)
--(axis cs:80,2.79478789656928)
--(axis cs:70,3.24486395052571)
--(axis cs:60,3.11673916765042)
--(axis cs:50,3.352731934007)
--(axis cs:40,3.70553447591453)
--(axis cs:30,3.70144843095232)
--(axis cs:20,4.87918984370414)
--(axis cs:10,31.8230745405349)
--cycle;
\addlegendimage{area legend, draw=darkcyan0114178, fill=darkcyan0114178, opacity=0.16}
\addlegendentry{Sim Gel 1 min–max}

\path [draw=orange2301590, fill=orange2301590, opacity=0.25]
(axis cs:10,11.8095005611728)
--(axis cs:10,5.16421918208307)
--(axis cs:20,5.97089718724841)
--(axis cs:30,5.97970108656125)
--(axis cs:40,6.01135467215551)
--(axis cs:50,6.53413654703597)
--(axis cs:60,6.67369161401647)
--(axis cs:70,6.8053601998284)
--(axis cs:80,6.99193601123379)
--(axis cs:90,7.08403694957572)
--(axis cs:100,6.9946526520521)
--(axis cs:110,7.09563652240581)
--(axis cs:120,7.183939431774)
--(axis cs:130,7.34364195916386)
--(axis cs:140,7.33043653246903)
--(axis cs:150,7.38335937329921)
--(axis cs:160,7.42407731169427)
--(axis cs:170,7.45125942945586)
--(axis cs:180,7.51026661284017)
--(axis cs:190,7.52417334492252)
--(axis cs:200,7.56180560684361)
--(axis cs:210,7.56782321487865)
--(axis cs:220,7.63199607813902)
--(axis cs:230,7.73576715820854)
--(axis cs:240,7.83445973761222)
--(axis cs:250,7.81442274690745)
--(axis cs:260,7.84284743377286)
--(axis cs:270,7.88061932091776)
--(axis cs:280,7.87180687956066)
--(axis cs:290,7.96303702096857)
--(axis cs:300,7.89542770045612)
--(axis cs:310,7.97379425983467)
--(axis cs:320,7.94999128155506)
--(axis cs:330,7.92283520995191)
--(axis cs:340,7.95636428593583)
--(axis cs:350,7.99748641817136)
--(axis cs:360,8.05768963733675)
--(axis cs:370,8.11430979653045)
--(axis cs:380,8.06071259551269)
--(axis cs:390,7.99729950108832)
--(axis cs:400,8.02109138455341)
--(axis cs:410,8.01317898468933)
--(axis cs:420,8.00615442581224)
--(axis cs:430,8.05546521792503)
--(axis cs:440,8.09563513963852)
--(axis cs:450,8.12132504176578)
--(axis cs:460,8.11712455067392)
--(axis cs:470,8.17754906502316)
--(axis cs:480,8.17120198258037)
--(axis cs:490,8.07414896188529)
--(axis cs:500,8.07433518628048)
--(axis cs:510,8.08297247631895)
--(axis cs:520,8.15348991779575)
--(axis cs:530,8.24455341394078)
--(axis cs:540,8.2305957228529)
--(axis cs:550,8.16029310849881)
--(axis cs:560,8.15652872295159)
--(axis cs:570,8.17872440622685)
--(axis cs:580,8.18036368488244)
--(axis cs:590,8.22329033386239)
--(axis cs:600,8.17433754217803)
--(axis cs:610,8.1564357584124)
--(axis cs:620,8.28892026318759)
--(axis cs:630,8.23446418576281)
--(axis cs:640,8.26001048797974)
--(axis cs:650,8.28236281676292)
--(axis cs:660,8.23275315879073)
--(axis cs:670,8.25313098091982)
--(axis cs:680,8.28784129634422)
--(axis cs:690,8.2560580617682)
--(axis cs:700,8.28784129634422)
--(axis cs:710,8.23112819290849)
--(axis cs:720,8.23843960514461)
--(axis cs:730,8.21019357221546)
--(axis cs:740,8.23861484003495)
--(axis cs:750,8.24299805315592)
--(axis cs:760,8.38003169443299)
--(axis cs:770,8.35773197548651)
--(axis cs:780,8.34075240576806)
--(axis cs:780,8.66223412660042)
--(axis cs:780,8.66223412660042)
--(axis cs:770,8.6928675033504)
--(axis cs:760,8.73840213005247)
--(axis cs:750,8.70578664761051)
--(axis cs:740,8.67581249407365)
--(axis cs:730,8.70398857725825)
--(axis cs:720,8.6998849404866)
--(axis cs:710,8.70692604254434)
--(axis cs:700,8.70898528637588)
--(axis cs:690,8.70697854375354)
--(axis cs:680,8.70898528637588)
--(axis cs:670,8.71839306896834)
--(axis cs:660,8.70523397314564)
--(axis cs:650,8.69053077735508)
--(axis cs:640,8.77030211658497)
--(axis cs:630,8.66994554527316)
--(axis cs:620,8.68339571585065)
--(axis cs:610,8.68034225604402)
--(axis cs:600,8.69555522845154)
--(axis cs:590,8.74228243267582)
--(axis cs:580,8.69289470122049)
--(axis cs:570,8.68858950756544)
--(axis cs:560,8.67653927849744)
--(axis cs:550,8.70713225960804)
--(axis cs:540,8.71755613047675)
--(axis cs:530,8.73748308162713)
--(axis cs:520,8.728631749924)
--(axis cs:510,8.68619222147995)
--(axis cs:500,8.76370775444576)
--(axis cs:490,8.77468886214685)
--(axis cs:480,8.77931574861745)
--(axis cs:470,8.80691836958496)
--(axis cs:460,8.76441892305928)
--(axis cs:450,8.79549386411016)
--(axis cs:440,8.78678626883352)
--(axis cs:430,8.80624709819151)
--(axis cs:420,8.77884393690864)
--(axis cs:410,8.73839124216243)
--(axis cs:400,8.76289993865049)
--(axis cs:390,8.8548154191004)
--(axis cs:380,8.82501050896848)
--(axis cs:370,8.89628318076437)
--(axis cs:360,8.89975844612097)
--(axis cs:350,8.88053534465302)
--(axis cs:340,8.92903725957862)
--(axis cs:330,8.95293236940925)
--(axis cs:320,8.92576547482998)
--(axis cs:310,8.97036450221976)
--(axis cs:300,8.94836549026327)
--(axis cs:290,8.87991557662465)
--(axis cs:280,8.82245292467625)
--(axis cs:270,8.94470503122725)
--(axis cs:260,8.88428608615221)
--(axis cs:250,8.94845251172172)
--(axis cs:240,8.99394889984823)
--(axis cs:230,9.03332064267457)
--(axis cs:220,9.10996162012845)
--(axis cs:210,9.10192930471297)
--(axis cs:200,9.08282571207481)
--(axis cs:190,9.12802720492055)
--(axis cs:180,9.08685313777339)
--(axis cs:170,9.08009724536756)
--(axis cs:160,9.13206315686678)
--(axis cs:150,9.04124912878493)
--(axis cs:140,9.09539528670947)
--(axis cs:130,9.17555218654521)
--(axis cs:120,9.30861165781313)
--(axis cs:110,9.27949444632305)
--(axis cs:100,9.33031356131946)
--(axis cs:90,9.24132063333818)
--(axis cs:80,9.22834791655476)
--(axis cs:70,9.11100976325554)
--(axis cs:60,9.19728344152159)
--(axis cs:50,9.48183535545469)
--(axis cs:40,9.41583224175306)
--(axis cs:30,10.2145791948887)
--(axis cs:20,10.5869878137049)
--(axis cs:10,11.8095005611728)
--cycle;
\addlegendimage{area legend, draw=orange2301590, fill=orange2301590, opacity=0.25}
\addlegendentry{Sim Gel 2 ±1$\sigma$}

\path [draw=orange2301590, fill=orange2301590, opacity=0.16]
(axis cs:10,16.3549672607093)
--(axis cs:10,3.98785675882236)
--(axis cs:20,3.62184158129171)
--(axis cs:30,4.45993487211186)
--(axis cs:40,5.46887874675211)
--(axis cs:50,5.69104701890453)
--(axis cs:60,5.2987760484557)
--(axis cs:70,5.61251321361284)
--(axis cs:80,6.15749134406469)
--(axis cs:90,6.00711575755126)
--(axis cs:100,5.85705946284512)
--(axis cs:110,5.85705946284512)
--(axis cs:120,5.7643962345709)
--(axis cs:130,6.16104689095678)
--(axis cs:140,6.28868857944984)
--(axis cs:150,6.60789125178953)
--(axis cs:160,6.60789125178953)
--(axis cs:170,6.81692116182938)
--(axis cs:180,6.81692116182938)
--(axis cs:190,6.77269639516496)
--(axis cs:200,6.77269639516496)
--(axis cs:210,7.05185108290249)
--(axis cs:220,7.20641039767627)
--(axis cs:230,7.37076529656279)
--(axis cs:240,7.46534329101934)
--(axis cs:250,7.46534329101934)
--(axis cs:260,7.46893241128316)
--(axis cs:270,7.14767107095426)
--(axis cs:280,7.52589738166188)
--(axis cs:290,7.52721879887201)
--(axis cs:300,7.34919282333839)
--(axis cs:310,7.52721879887201)
--(axis cs:320,7.52721879887201)
--(axis cs:330,7.52721879887201)
--(axis cs:340,7.6833226241528)
--(axis cs:350,7.77932071716618)
--(axis cs:360,7.77932071716618)
--(axis cs:370,7.7907854522221)
--(axis cs:380,7.85166903811462)
--(axis cs:390,7.77932071716618)
--(axis cs:400,7.77932071716618)
--(axis cs:410,7.77932071716618)
--(axis cs:420,7.77932071716618)
--(axis cs:430,7.7882032913911)
--(axis cs:440,7.70213026152964)
--(axis cs:450,7.70213026152964)
--(axis cs:460,7.89554670759355)
--(axis cs:470,7.89554670759355)
--(axis cs:480,7.89554670759355)
--(axis cs:490,7.70213026152964)
--(axis cs:500,7.70213026152964)
--(axis cs:510,7.70213026152964)
--(axis cs:520,7.70213026152964)
--(axis cs:530,8.03503157228261)
--(axis cs:540,8.03503157228261)
--(axis cs:550,7.77932071716618)
--(axis cs:560,7.77932071716618)
--(axis cs:570,7.77932071716618)
--(axis cs:580,7.77932071716618)
--(axis cs:590,8.03503157228261)
--(axis cs:600,7.77932071716618)
--(axis cs:610,7.77932071716618)
--(axis cs:620,8.03503157228261)
--(axis cs:630,8.11965504034892)
--(axis cs:640,8.03503157228261)
--(axis cs:650,8.03503157228261)
--(axis cs:660,8.03503157228261)
--(axis cs:670,8.03503157228261)
--(axis cs:680,8.11965504034892)
--(axis cs:690,8.11965504034892)
--(axis cs:700,8.11965504034892)
--(axis cs:710,8.11965504034892)
--(axis cs:720,8.11965504034892)
--(axis cs:730,8.11965504034892)
--(axis cs:740,8.11965504034892)
--(axis cs:750,8.11965504034892)
--(axis cs:760,8.11965504034892)
--(axis cs:770,8.11965504034892)
--(axis cs:780,8.11965504034892)
--(axis cs:780,8.80517758737913)
--(axis cs:780,8.80517758737913)
--(axis cs:770,8.80517758737913)
--(axis cs:760,8.84718846734671)
--(axis cs:750,8.80517758737913)
--(axis cs:740,8.80517758737913)
--(axis cs:730,8.84718846734671)
--(axis cs:720,8.84718846734671)
--(axis cs:710,8.84718846734671)
--(axis cs:700,8.84718846734671)
--(axis cs:690,8.84718846734671)
--(axis cs:680,8.84718846734671)
--(axis cs:670,8.84718846734671)
--(axis cs:660,8.84718846734671)
--(axis cs:650,8.80517758737913)
--(axis cs:640,9.1503863500743)
--(axis cs:630,8.80517758737913)
--(axis cs:620,8.80517758737913)
--(axis cs:610,8.80517758737913)
--(axis cs:600,8.80517758737913)
--(axis cs:590,9.07539397892768)
--(axis cs:580,8.84718846734671)
--(axis cs:570,8.84718846734671)
--(axis cs:560,8.84718846734671)
--(axis cs:550,8.84718846734671)
--(axis cs:540,8.84718846734671)
--(axis cs:530,8.84718846734671)
--(axis cs:520,8.84718846734671)
--(axis cs:510,8.84718846734671)
--(axis cs:500,9.1503863500743)
--(axis cs:490,9.1503863500743)
--(axis cs:480,9.1503863500743)
--(axis cs:470,9.1503863500743)
--(axis cs:460,9.08314214464693)
--(axis cs:450,8.84718846734671)
--(axis cs:440,9.08314214464693)
--(axis cs:430,9.08314214464693)
--(axis cs:420,9.08314214464693)
--(axis cs:410,9.03556402714764)
--(axis cs:400,9.03556402714764)
--(axis cs:390,9.08314214464693)
--(axis cs:380,9.1503863500743)
--(axis cs:370,9.1503863500743)
--(axis cs:360,9.1503863500743)
--(axis cs:350,9.1503863500743)
--(axis cs:340,9.49724060078359)
--(axis cs:330,9.49724060078359)
--(axis cs:320,9.49724060078359)
--(axis cs:310,9.49724060078359)
--(axis cs:300,9.49724060078359)
--(axis cs:290,9.1503863500743)
--(axis cs:280,9.1503863500743)
--(axis cs:270,9.1503863500743)
--(axis cs:260,9.19689154317998)
--(axis cs:250,9.19689154317998)
--(axis cs:240,9.36794912466022)
--(axis cs:230,9.52833505545501)
--(axis cs:220,9.86128989858473)
--(axis cs:210,9.86128989858473)
--(axis cs:200,9.86128989858473)
--(axis cs:190,9.86128989858473)
--(axis cs:180,10.1957652751329)
--(axis cs:170,9.86128989858473)
--(axis cs:160,9.96084047568469)
--(axis cs:150,9.96084047568469)
--(axis cs:140,9.96084047568469)
--(axis cs:130,10.1957652751329)
--(axis cs:120,10.2948800193176)
--(axis cs:110,10.1957652751329)
--(axis cs:100,10.8693147901338)
--(axis cs:90,10.5317704578136)
--(axis cs:80,10.5317704578136)
--(axis cs:70,10.6041567757065)
--(axis cs:60,10.2392000625352)
--(axis cs:50,11.2060534624464)
--(axis cs:40,11.5311659092286)
--(axis cs:30,11.8446710335446)
--(axis cs:20,12.0086627141397)
--(axis cs:10,16.3549672607093)
--cycle;
\addlegendimage{area legend, draw=orange2301590, fill=orange2301590, opacity=0.16}
\addlegendentry{Sim Gel  2 min–max}

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.25]
(axis cs:10,22.0117025508035)
--(axis cs:10,-5.78647240185409)
--(axis cs:20,1.37008332010101)
--(axis cs:30,2.03232693533455)
--(axis cs:40,2.0961006579555)
--(axis cs:50,2.48017763004371)
--(axis cs:60,2.53500421417801)
--(axis cs:70,2.9337684906937)
--(axis cs:80,3.25448639090581)
--(axis cs:90,3.4972707742433)
--(axis cs:100,3.58245117202023)
--(axis cs:110,3.68400824415586)
--(axis cs:120,3.76133899303392)
--(axis cs:130,3.73120195793517)
--(axis cs:140,3.76259934450722)
--(axis cs:150,3.82915107556878)
--(axis cs:160,3.87849233834785)
--(axis cs:170,3.90479957526774)
--(axis cs:180,3.89493477556918)
--(axis cs:190,3.9204815563146)
--(axis cs:200,3.88346722518344)
--(axis cs:210,3.93282552532947)
--(axis cs:220,3.92740505536526)
--(axis cs:230,4.05098287604687)
--(axis cs:240,4.03350835969945)
--(axis cs:250,4.07234599635006)
--(axis cs:260,4.117341373993)
--(axis cs:270,4.21627662205439)
--(axis cs:280,4.22784024904148)
--(axis cs:290,4.21896833655251)
--(axis cs:300,4.17966346766718)
--(axis cs:310,4.26123927466664)
--(axis cs:320,4.30785813260997)
--(axis cs:330,4.34172121360928)
--(axis cs:340,4.34826021415906)
--(axis cs:350,4.33856050385256)
--(axis cs:360,4.3384570236526)
--(axis cs:370,4.36481962879635)
--(axis cs:380,4.3560206928152)
--(axis cs:390,4.40675288747706)
--(axis cs:400,4.31514450010258)
--(axis cs:410,4.38014069974199)
--(axis cs:420,4.41042423455418)
--(axis cs:430,4.40922688528828)
--(axis cs:440,4.43172849755059)
--(axis cs:450,4.44931170217569)
--(axis cs:460,4.51117118926287)
--(axis cs:470,4.46948750462803)
--(axis cs:480,4.53795351380508)
--(axis cs:490,4.54450879522993)
--(axis cs:500,4.46553949279343)
--(axis cs:510,4.4727472299896)
--(axis cs:520,4.45363790072851)
--(axis cs:530,4.44024050484518)
--(axis cs:540,4.44502243589698)
--(axis cs:550,4.46172831544744)
--(axis cs:560,4.53638936566937)
--(axis cs:570,4.52084867016096)
--(axis cs:580,4.54229839143384)
--(axis cs:590,4.54229839143384)
--(axis cs:600,4.60908336751171)
--(axis cs:610,4.6260111925173)
--(axis cs:620,4.55904793642684)
--(axis cs:630,4.5830622880005)
--(axis cs:640,4.60287265325774)
--(axis cs:650,4.60227479682048)
--(axis cs:660,4.60227479682048)
--(axis cs:670,4.62470437023788)
--(axis cs:680,4.59766413972151)
--(axis cs:690,4.57245287635708)
--(axis cs:700,4.5768326194136)
--(axis cs:710,4.5768326194136)
--(axis cs:720,4.59951067677289)
--(axis cs:730,4.57432353751959)
--(axis cs:740,4.52833930304332)
--(axis cs:750,4.59912915211016)
--(axis cs:760,4.55698892913031)
--(axis cs:770,4.58713331633208)
--(axis cs:780,4.61301082696201)
--(axis cs:780,4.95800774590599)
--(axis cs:780,4.95800774590599)
--(axis cs:770,4.95308781155488)
--(axis cs:760,4.9525761760594)
--(axis cs:750,4.97193714637192)
--(axis cs:740,4.978046130767)
--(axis cs:730,4.96805830983582)
--(axis cs:720,4.97366861556356)
--(axis cs:710,4.97394466346489)
--(axis cs:700,4.97394466346489)
--(axis cs:690,4.97811658950069)
--(axis cs:680,4.98370277111729)
--(axis cs:670,4.98745998558197)
--(axis cs:660,4.97929993103905)
--(axis cs:650,4.97929993103905)
--(axis cs:640,4.95310279810476)
--(axis cs:630,4.96402781241501)
--(axis cs:620,4.95724471900762)
--(axis cs:610,4.95147472108699)
--(axis cs:600,4.93787367526251)
--(axis cs:590,4.93651940580307)
--(axis cs:580,4.93651940580307)
--(axis cs:570,4.92717461689107)
--(axis cs:560,4.94256985385134)
--(axis cs:550,4.95262556764121)
--(axis cs:540,5.00039578520293)
--(axis cs:530,4.94116269144444)
--(axis cs:520,4.93652397510717)
--(axis cs:510,4.98633802145749)
--(axis cs:500,5.02443942086793)
--(axis cs:490,5.04244902852538)
--(axis cs:480,5.01827044799303)
--(axis cs:470,5.00312899317499)
--(axis cs:460,5.05288290168704)
--(axis cs:450,4.95672888345574)
--(axis cs:440,4.97444514572214)
--(axis cs:430,5.05869496606533)
--(axis cs:420,5.05752601803491)
--(axis cs:410,5.08787171391833)
--(axis cs:400,5.06192535498264)
--(axis cs:390,5.12322868455016)
--(axis cs:380,5.08683558987898)
--(axis cs:370,5.17000140308823)
--(axis cs:360,5.18058647725578)
--(axis cs:350,5.14247206452023)
--(axis cs:340,5.22090289653758)
--(axis cs:330,5.2139707775039)
--(axis cs:320,5.18634450860054)
--(axis cs:310,5.23551642167776)
--(axis cs:300,5.16053327925916)
--(axis cs:290,5.21012274580751)
--(axis cs:280,5.23154773939919)
--(axis cs:270,5.273336307278)
--(axis cs:260,5.3461484571625)
--(axis cs:250,5.26783324955221)
--(axis cs:240,5.31941069450466)
--(axis cs:230,5.37027987085241)
--(axis cs:220,5.39313699892569)
--(axis cs:210,5.30827467227606)
--(axis cs:200,5.29304674535621)
--(axis cs:190,5.16234854454593)
--(axis cs:180,5.31722504011505)
--(axis cs:170,5.34494122650846)
--(axis cs:160,5.29691867412421)
--(axis cs:150,5.33768255611069)
--(axis cs:140,5.34426149229335)
--(axis cs:130,5.35576703004628)
--(axis cs:120,5.41857472436523)
--(axis cs:110,5.42160611245574)
--(axis cs:100,5.38396782212897)
--(axis cs:90,5.30579326630098)
--(axis cs:80,5.36947352243935)
--(axis cs:70,5.31186891901205)
--(axis cs:60,5.49403980482861)
--(axis cs:50,5.69451740304272)
--(axis cs:40,5.32128120366402)
--(axis cs:30,5.04444039614801)
--(axis cs:20,4.66206267499031)
--(axis cs:10,22.0117025508035)
--cycle;
\addlegendimage{area legend, draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.25}
\addlegendentry{Sim Gel 3 ±1$\sigma$}

\path [draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.16]
(axis cs:10,54.0488100685128)
--(axis cs:10,0.427083612068678)
--(axis cs:20,0.870959986229672)
--(axis cs:30,0.655888308484842)
--(axis cs:40,0.172231982310213)
--(axis cs:50,0.716121369761738)
--(axis cs:60,1.00610479005193)
--(axis cs:70,1.88407110793853)
--(axis cs:80,2.47575693734654)
--(axis cs:90,2.8148130771588)
--(axis cs:100,2.8148130771588)
--(axis cs:110,2.8148130771588)
--(axis cs:120,3.09498981369093)
--(axis cs:130,3.25064019822793)
--(axis cs:140,3.25631952025631)
--(axis cs:150,3.25631952025631)
--(axis cs:160,3.27117491846904)
--(axis cs:170,2.98532227553543)
--(axis cs:180,2.98532227553543)
--(axis cs:190,3.40271661639388)
--(axis cs:200,3.10400413634542)
--(axis cs:210,3.10400413634542)
--(axis cs:220,2.80658418180335)
--(axis cs:230,2.80658418180335)
--(axis cs:240,2.80658418180335)
--(axis cs:250,3.10400413634542)
--(axis cs:260,3.10400413634542)
--(axis cs:270,3.40271661639388)
--(axis cs:280,3.70272912220967)
--(axis cs:290,3.70272912220967)
--(axis cs:300,3.70272912220967)
--(axis cs:310,3.92422322944036)
--(axis cs:320,3.92422322944036)
--(axis cs:330,4.00404920853591)
--(axis cs:340,4.00404920853591)
--(axis cs:350,4.04008433963561)
--(axis cs:360,3.7400446315867)
--(axis cs:370,4.00404920853591)
--(axis cs:380,4.00404920853591)
--(axis cs:390,4.04008433963561)
--(axis cs:400,4.04008433963561)
--(axis cs:410,4.19625356074053)
--(axis cs:420,4.30668448507342)
--(axis cs:430,4.30668448507342)
--(axis cs:440,4.30668448507342)
--(axis cs:450,4.34142760675117)
--(axis cs:460,4.47827059425249)
--(axis cs:470,4.47827059425249)
--(axis cs:480,4.47827059425249)
--(axis cs:490,4.42513590711317)
--(axis cs:500,4.30668448507342)
--(axis cs:510,4.30668448507342)
--(axis cs:520,4.30668448507342)
--(axis cs:530,4.30668448507342)
--(axis cs:540,4.30668448507342)
--(axis cs:550,4.30668448507342)
--(axis cs:560,4.33660396591282)
--(axis cs:570,4.33660396591282)
--(axis cs:580,4.33660396591282)
--(axis cs:590,4.33660396591282)
--(axis cs:600,4.50287258167706)
--(axis cs:610,4.50287258167706)
--(axis cs:620,4.30668448507342)
--(axis cs:630,4.30668448507342)
--(axis cs:640,4.42513590711317)
--(axis cs:650,4.42513590711317)
--(axis cs:660,4.42513590711317)
--(axis cs:670,4.42513590711317)
--(axis cs:680,4.42513590711317)
--(axis cs:690,4.42513590711317)
--(axis cs:700,4.42513590711317)
--(axis cs:710,4.42513590711317)
--(axis cs:720,4.42513590711317)
--(axis cs:730,4.42513590711317)
--(axis cs:740,4.19625356074053)
--(axis cs:750,4.42513590711317)
--(axis cs:760,4.42513590711317)
--(axis cs:770,4.50287258167706)
--(axis cs:780,4.50287258167706)
--(axis cs:780,5.12018491097224)
--(axis cs:780,5.12018491097224)
--(axis cs:770,5.12018491097224)
--(axis cs:760,5.12018491097224)
--(axis cs:750,5.12018491097224)
--(axis cs:740,5.12018491097224)
--(axis cs:730,5.12018491097224)
--(axis cs:720,5.12018491097224)
--(axis cs:710,5.12018491097224)
--(axis cs:700,5.12018491097224)
--(axis cs:690,5.12018491097224)
--(axis cs:680,5.12018491097224)
--(axis cs:670,5.12018491097224)
--(axis cs:660,5.12018491097224)
--(axis cs:650,5.12018491097224)
--(axis cs:640,5.12018491097224)
--(axis cs:630,5.12018491097224)
--(axis cs:620,5.12018491097224)
--(axis cs:610,5.12018491097224)
--(axis cs:600,5.12018491097224)
--(axis cs:590,5.12018491097224)
--(axis cs:580,5.12018491097224)
--(axis cs:570,5.12018491097224)
--(axis cs:560,5.12018491097224)
--(axis cs:550,5.25593596718273)
--(axis cs:540,5.25593596718273)
--(axis cs:530,5.22255838745198)
--(axis cs:520,5.25593596718273)
--(axis cs:510,5.25593596718273)
--(axis cs:500,5.25593596718273)
--(axis cs:490,5.25593596718273)
--(axis cs:480,5.34489416945731)
--(axis cs:470,5.43089428005298)
--(axis cs:460,5.34489416945731)
--(axis cs:450,5.28107712804661)
--(axis cs:440,5.28107712804661)
--(axis cs:430,5.43089428005298)
--(axis cs:420,5.43089428005298)
--(axis cs:410,5.43089428005298)
--(axis cs:400,5.43089428005298)
--(axis cs:390,5.43089428005298)
--(axis cs:380,5.34489416945731)
--(axis cs:370,5.34489416945731)
--(axis cs:360,5.34489416945731)
--(axis cs:350,5.31584896023093)
--(axis cs:340,5.34489416945731)
--(axis cs:330,5.34489416945731)
--(axis cs:320,5.37312397771569)
--(axis cs:310,5.37312397771569)
--(axis cs:300,5.37312397771569)
--(axis cs:290,5.68091639026267)
--(axis cs:280,5.68091639026267)
--(axis cs:270,5.68091639026267)
--(axis cs:260,5.71276862999619)
--(axis cs:250,5.71276862999619)
--(axis cs:240,6.02153535587048)
--(axis cs:230,6.02153535587048)
--(axis cs:220,6.02153535587048)
--(axis cs:210,6.02153535587048)
--(axis cs:200,6.02153535587048)
--(axis cs:190,5.71276862999619)
--(axis cs:180,6.3316568325839)
--(axis cs:170,6.3316568325839)
--(axis cs:160,6.28744514636973)
--(axis cs:150,6.59769425777978)
--(axis cs:140,6.59769425777978)
--(axis cs:130,6.59769425777978)
--(axis cs:120,6.59769425777978)
--(axis cs:110,6.85389331610906)
--(axis cs:100,6.85389331610906)
--(axis cs:90,6.57759724818625)
--(axis cs:80,6.26811665957295)
--(axis cs:70,5.89878350574039)
--(axis cs:60,7.15990383398547)
--(axis cs:50,7.15990383398547)
--(axis cs:40,6.54008401343691)
--(axis cs:30,5.95535866712156)
--(axis cs:20,7.57811442519399)
--(axis cs:10,54.0488100685128)
--cycle;
\addlegendimage{area legend, draw=darkcyan0158115, fill=darkcyan0158115, opacity=0.16}
\addlegendentry{Sim Gel 3 min–max}

\addplot [line width=1.5pt, darkcyan0114178]
table {%
10 13.8964463284898
20 2.85454719571908
30 2.40890501586249
40 2.14221437544154
50 2.05921930365669
60 1.82930127446171
70 1.78912085408137
80 1.79444652883338
90 1.71056594957925
100 1.71953599976287
110 1.59025052267447
120 1.52833715814602
130 1.49231755814092
140 1.51836388056466
150 1.46449514026258
160 1.5027978614138
170 1.52704731425462
180 1.50739239336738
190 1.53602804252089
200 1.51150750761408
210 1.52353462314185
220 1.51342612157134
230 1.51028728536675
240 1.52488826755395
250 1.49968492502793
260 1.48113654827769
270 1.51514715767024
280 1.48597417640974
290 1.46578245627248
300 1.4419216232576
310 1.44404876987252
320 1.45293858680115
330 1.42173636990573
340 1.39478037752567
350 1.40258819753459
360 1.38438829424629
370 1.39237533639597
380 1.41732665717276
390 1.44037716001926
400 1.4131950499938
410 1.41137234927986
420 1.43376141577573
430 1.41779946538923
440 1.44973573609643
450 1.44558694754732
460 1.45935877619469
470 1.39626657884256
480 1.39563094334527
490 1.40722963710745
500 1.39855496791895
510 1.39012690130577
520 1.38948090417458
530 1.39921503369755
540 1.39709243996694
550 1.38853510951203
560 1.38903667626478
570 1.4059763535364
580 1.38903667626478
590 1.40552500540465
600 1.42320735896501
610 1.42331209728664
620 1.45089234505278
630 1.44014351928955
650 1.44351897786634
660 1.45296532461617
670 1.45322556062105
680 1.44552161992572
690 1.42753488467457
700 1.39954213395059
710 1.41721940634318
720 1.40893371570159
730 1.40893408302378
740 1.41992268250657
750 1.40237572440929
760 1.39324213466274
770 1.39382461968639
780 1.41598421686575
};
\addlegendentry{Sim Gel  1 mean}
\addplot [line width=1.5pt, orange2301590]
table {%
10 8.48685987162795
20 8.27894250047666
30 8.09714014072499
40 7.71359345695428
50 8.00798595124533
60 7.93548752776903
70 7.95818498154197
80 8.11014196389428
90 8.16267879145695
100 8.16248310668578
110 8.18756548436443
120 8.24627554479357
130 8.25959707285454
140 8.21291590958925
150 8.21230425104207
160 8.27807023428053
170 8.26567833741171
180 8.29855987530678
190 8.32610027492153
200 8.32231565945921
210 8.33487625979581
220 8.37097884913373
230 8.38454390044155
240 8.41420431873022
250 8.38143762931458
260 8.36356675996253
270 8.41266217607251
280 8.34712990211845
290 8.42147629879661
300 8.42189659535969
310 8.47207938102721
320 8.43787837819252
330 8.43788378968058
340 8.44270077275722
350 8.43901088141219
360 8.47872404172886
370 8.50529648864741
380 8.44286155224058
390 8.42605746009436
400 8.39199566160195
410 8.37578511342588
420 8.39249918136044
430 8.43085615805827
440 8.44121070423602
450 8.45840945293797
460 8.4407717368666
470 8.49223371730406
480 8.47525886559891
490 8.42441891201607
500 8.41902147036312
510 8.38458234889945
520 8.44106083385988
530 8.49101824778395
540 8.47407592666483
550 8.43371268405343
560 8.41653400072451
570 8.43365695689615
580 8.43662919305146
590 8.4827863832691
600 8.43494638531479
610 8.41838900722821
620 8.48615798951912
630 8.45220486551798
640 8.51515630228236
650 8.486446797059
660 8.46899356596819
670 8.48576202494408
680 8.49841329136005
690 8.48151830276087
700 8.49841329136005
710 8.46902711772642
720 8.46916227281561
730 8.45709107473685
740 8.4572136670543
750 8.47439235038321
760 8.55921691224273
770 8.52529973941845
780 8.50149326618424
};
\addlegendentry{Sim Gel  2 mean}
\addplot [line width=1.5pt, darkcyan0158115]
table {%
10 8.11261507447473
20 3.01607299754566
30 3.53838366574128
40 3.70869093080976
50 4.08734751654322
60 4.01452200950331
70 4.12281870485288
80 4.31197995667258
90 4.40153202027214
100 4.4832094970746
110 4.5528071783058
120 4.58995685869958
130 4.54348449399073
140 4.55343041840029
150 4.58341681583974
160 4.58770550623603
170 4.6248704008881
180 4.60607990784212
190 4.54141505043027
200 4.58825698526983
210 4.62055009880277
220 4.66027102714548
230 4.71063137344964
240 4.67645952710206
250 4.67008962295114
260 4.73174491557775
270 4.74480646466619
280 4.72969399422033
290 4.71454554118001
300 4.67009837346317
310 4.7483778481722
320 4.74710132060526
330 4.77784599555659
340 4.78458155534832
350 4.74051628418639
360 4.75952175045419
370 4.76741051594229
380 4.72142814134709
390 4.76499078601361
400 4.68853492754261
410 4.73400620683016
420 4.73397512629455
430 4.7339609256768
440 4.70308682163636
450 4.70302029281572
460 4.78202704547495
470 4.73630824890151
480 4.77811198089906
490 4.79347891187765
500 4.74498945683068
510 4.72954262572354
520 4.69508093791784
530 4.69070159814481
540 4.72270911054996
550 4.70717694154432
560 4.73947960976035
570 4.72401164352601
580 4.73940889861846
590 4.73940889861846
600 4.77347852138711
610 4.78874295680214
620 4.75814632771723
630 4.77354505020775
640 4.77798772568125
650 4.79078736392977
660 4.79078736392977
670 4.80608217790992
680 4.7906834554194
690 4.77528473292888
700 4.77538864143925
710 4.77538864143925
720 4.78658964616822
730 4.7711909236777
740 4.75319271690516
750 4.78553314924104
760 4.75478255259486
770 4.77011056394348
780 4.785509286434
};
\addlegendentry{Sim Gel  3 mean}
\end{axis}

\end{tikzpicture}


==> Figures/tdoa_methods.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgoldenrod179950}{RGB}{179,95,0}
\definecolor{darkgreen08242}{RGB}{0,82,42}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange23013010}{RGB}{230,130,10}
\definecolor{darkslategrey2674122}{RGB}{26,74,122}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{seagreen2615280}{RGB}{26,152,80}
\definecolor{steelblue33102172}{RGB}{33,102,172}

\begin{axis}[
height =5cm,
width = \linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.4,1.3)}, anchor=north},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
x tick label style={align=center},
xticklabels={Sim Gel 1, Sim Gel 2, Sim Gel 3}, 
y grid style={darkgrey176},
ylabel={ Estimation Error(\%)},
ymajorgrids,
ymin=0, ymax=105.0,
ytick style={color=black}
]
\draw[draw=forestgreen4416044,fill=forestgreen4416044] (axis cs:-0.33,0) rectangle (axis cs:-0.11,1.41);
\addlegendimage{area legend ,draw=forestgreen4416044, fill=forestgreen4416044}
\addlegendentry{\name}

\draw[draw=forestgreen4416044,fill=forestgreen4416044] (axis cs:0.67,0) rectangle (axis cs:0.89,8.42);
\draw[draw=forestgreen4416044,fill=forestgreen4416044] (axis cs:1.67,0) rectangle (axis cs:1.89,4.84);
\draw (axis cs:-0.22,2.01) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{1.41};
\draw (axis cs:0.78,9.19) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{8.42};
\draw (axis cs:1.78,5.64) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{4.84};
\draw[draw=darkgoldenrod179950,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}] (axis cs:-0.11,0) rectangle (axis cs:0.11,38.25);
\addlegendimage{area legend ,draw=darkgoldenrod179950,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}}
\addlegendentry{Baseline CC}

\draw[draw=darkgoldenrod179950,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}] (axis cs:0.89,0) rectangle (axis cs:1.11,63.45);
\draw[draw=darkgoldenrod179950,fill=darkorange23013010,postaction={pattern=north east lines, pattern color=black}] (axis cs:1.89,0) rectangle (axis cs:2.11,71.26);
\draw (axis cs:0,39.05) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{38.25};
\draw (axis cs:1,64.25) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{63.45};
\draw (axis cs:2,72.06) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{71.26};
\draw[draw=darkgreen08242,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}] (axis cs:0.11,0) rectangle (axis cs:0.33,57.48);
\addlegendimage{area legend ,draw=darkgreen08242,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}}
\addlegendentry{Baseline GCC}

\draw[draw=darkgreen08242,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}] (axis cs:1.11,0) rectangle (axis cs:1.33,65.24);
\draw[draw=darkgreen08242,fill=steelblue33102172,postaction={pattern=crosshatch, pattern color=black}] (axis cs:2.11,0) rectangle (axis cs:2.33,95.37);
\draw (axis cs:0.22,58.28) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{57.48};
\draw (axis cs:1.22,66.04) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{65.24};
\draw (axis cs:2.22,96.17) node[
  scale=0.8,
  anchor=south,
  text=black,
  rotate=0.0
]{95.37};
\end{axis}

\end{tikzpicture}

